Ramified partition algebras

We introduce the ramified partition algebra, which is a physically motivated and natural generalization of the partition algebra. We investigate its representation theory and demonstrate quasi--heredity under certain conditions. Under these conditions we determine an index set for simple modules and construct standard modules with this index set. We construct tensor space representations of certain non--semisimple specializations, and show how to use these to build clock model transfer matrices in arbitrary physical dimensions.

==> pfn_mp19/gnuploTeX/q4n7n8l2sq310.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(3000,1800)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440.0,900.0){\rule[-0.200pt]{115.632pt}{0.400pt}}
\put(920.0,900.0){\rule[-0.200pt]{115.632pt}{0.400pt}}
\put(920.0,420.0){\rule[-0.200pt]{0.400pt}{115.632pt}}
\put(920.0,900.0){\rule[-0.200pt]{0.400pt}{115.632pt}}
\put(60.0,40.0){\rule[-0.200pt]{414.348pt}{0.400pt}}
\put(1780.0,40.0){\rule[-0.200pt]{0.400pt}{414.348pt}}
\put(60.0,1760.0){\rule[-0.200pt]{414.348pt}{0.400pt}}
\put(60.0,40.0){\rule[-0.200pt]{0.400pt}{414.348pt}}
\put(1181,1210){\makebox(0,0){$+$}}
\put(1181,590){\makebox(0,0){$+$}}
\put(1055,1179){\makebox(0,0){$+$}}
\put(1055,621){\makebox(0,0){$+$}}
\put(1059,1100){\makebox(0,0){$+$}}
\put(1059,700){\makebox(0,0){$+$}}
\put(1046,1112){\makebox(0,0){$+$}}
\put(1046,688){\makebox(0,0){$+$}}
\put(974,1218){\makebox(0,0){$+$}}
\put(974,582){\makebox(0,0){$+$}}
\put(986,1276){\makebox(0,0){$+$}}
\put(986,524){\makebox(0,0){$+$}}
\put(989,1365){\makebox(0,0){$+$}}
\put(989,435){\makebox(0,0){$+$}}
\put(1065,1037){\makebox(0,0){$+$}}
\put(1065,763){\makebox(0,0){$+$}}
\put(1052,1329){\makebox(0,0){$+$}}
\put(1052,471){\makebox(0,0){$+$}}
\put(1057,1068){\makebox(0,0){$+$}}
\put(1057,732){\makebox(0,0){$+$}}
\put(1091,1029){\makebox(0,0){$+$}}
\put(1091,771){\makebox(0,0){$+$}}
\put(1047,1210){\makebox(0,0){$+$}}
\put(1047,590){\makebox(0,0){$+$}}
\put(741,1035){\makebox(0,0){$+$}}
\put(741,765){\makebox(0,0){$+$}}
\put(792,1135){\makebox(0,0){$+$}}
\put(792,665){\makebox(0,0){$+$}}
\put(869,1219){\makebox(0,0){$+$}}
\put(869,581){\makebox(0,0){$+$}}
\put(754,1047){\makebox(0,0){$+$}}
\put(754,753){\makebox(0,0){$+$}}
\put(834,1192){\makebox(0,0){$+$}}
\put(834,608){\makebox(0,0){$+$}}
\put(892,1241){\makebox(0,0){$+$}}
\put(892,559){\makebox(0,0){$+$}}
\put(726,966){\makebox(0,0){$+$}}
\put(726,834){\makebox(0,0){$+$}}
\put(803,1151){\makebox(0,0){$+$}}
\put(803,649){\makebox(0,0){$+$}}
\put(884,1228){\makebox(0,0){$+$}}
\put(884,572){\makebox(0,0){$+$}}
\put(1071,1070){\makebox(0,0){$+$}}
\put(1071,730){\makebox(0,0){$+$}}
\put(1047,1245){\makebox(0,0){$+$}}
\put(1047,555){\makebox(0,0){$+$}}
\put(1080,1009){\makebox(0,0){$+$}}
\put(1080,791){\makebox(0,0){$+$}}
\put(1050,1145){\makebox(0,0){$+$}}
\put(1050,655){\makebox(0,0){$+$}}
\put(726,1001){\makebox(0,0){$+$}}
\put(726,799){\makebox(0,0){$+$}}
\put(764,1097){\makebox(0,0){$+$}}
\put(764,703){\makebox(0,0){$+$}}
\put(752,1067){\makebox(0,0){$+$}}
\put(752,733){\makebox(0,0){$+$}}
\put(753,1024){\makebox(0,0){$+$}}
\put(753,776){\makebox(0,0){$+$}}
\put(761,1082){\makebox(0,0){$+$}}
\put(761,718){\makebox(0,0){$+$}}
\put(853,1206){\makebox(0,0){$+$}}
\put(853,594){\makebox(0,0){$+$}}
\put(930,1264){\makebox(0,0){$+$}}
\put(930,536){\makebox(0,0){$+$}}
\put(946,1321){\makebox(0,0){$+$}}
\put(946,479){\makebox(0,0){$+$}}
\put(960,1236){\makebox(0,0){$+$}}
\put(960,564){\makebox(0,0){$+$}}
\put(1068,1127){\makebox(0,0){$+$}}
\put(1068,673){\makebox(0,0){$+$}}
\put(1091,1244){\makebox(0,0){$+$}}
\put(1091,556){\makebox(0,0){$+$}}
\put(1101,1322){\makebox(0,0){$+$}}
\put(1101,478){\makebox(0,0){$+$}}
\put(1102,1371){\makebox(0,0){$+$}}
\put(1102,429){\makebox(0,0){$+$}}
\put(1094,981){\makebox(0,0){$+$}}
\put(1094,819){\makebox(0,0){$+$}}
\put(1084,1045){\makebox(0,0){$+$}}
\put(1084,755){\makebox(0,0){$+$}}
\put(1060,1146){\makebox(0,0){$+$}}
\put(1060,654){\makebox(0,0){$+$}}
\put(512,946){\makebox(0,0){$+$}}
\put(512,854){\makebox(0,0){$+$}}
\put(569,1058){\makebox(0,0){$+$}}
\put(569,742){\makebox(0,0){$+$}}
\put(607,1147){\makebox(0,0){$+$}}
\put(607,653){\makebox(0,0){$+$}}
\put(548,998){\makebox(0,0){$+$}}
\put(548,802){\makebox(0,0){$+$}}
\put(598,1083){\makebox(0,0){$+$}}
\put(598,717){\makebox(0,0){$+$}}
\put(671,994){\makebox(0,0){$+$}}
\put(671,806){\makebox(0,0){$+$}}
\put(783,1124){\makebox(0,0){$+$}}
\put(783,676){\makebox(0,0){$+$}}
\put(1105,958){\makebox(0,0){$+$}}
\put(1105,842){\makebox(0,0){$+$}}
\put(1181,1159){\makebox(0,0){$+$}}
\put(1181,641){\makebox(0,0){$+$}}
\put(1182,1336){\makebox(0,0){$+$}}
\put(1182,464){\makebox(0,0){$+$}}
\put(1192,1150){\makebox(0,0){$+$}}
\put(1192,650){\makebox(0,0){$+$}}
\put(1194,1329){\makebox(0,0){$+$}}
\put(1194,471){\makebox(0,0){$+$}}
\put(1172,1117){\makebox(0,0){$+$}}
\put(1172,683){\makebox(0,0){$+$}}
\put(1168,1309){\makebox(0,0){$+$}}
\put(1168,491){\makebox(0,0){$+$}}
\put(1139,1295){\makebox(0,0){$+$}}
\put(1139,505){\makebox(0,0){$+$}}
\put(1158,1037){\makebox(0,0){$+$}}
\put(1158,763){\makebox(0,0){$+$}}
\put(1163,1074){\makebox(0,0){$+$}}
\put(1163,726){\makebox(0,0){$+$}}
\put(1188,1067){\makebox(0,0){$+$}}
\put(1188,733){\makebox(0,0){$+$}}
\put(1202,1263){\makebox(0,0){$+$}}
\put(1202,537){\makebox(0,0){$+$}}
\put(1207,1373){\makebox(0,0){$+$}}
\put(1207,427){\makebox(0,0){$+$}}
\put(1217,1196){\makebox(0,0){$+$}}
\put(1217,604){\makebox(0,0){$+$}}
\put(1187,1100){\makebox(0,0){$+$}}
\put(1187,700){\makebox(0,0){$+$}}
\put(534,989){\makebox(0,0){$+$}}
\put(534,811){\makebox(0,0){$+$}}
\put(561,1093){\makebox(0,0){$+$}}
\put(561,707){\makebox(0,0){$+$}}
\put(570,1089){\makebox(0,0){$+$}}
\put(570,711){\makebox(0,0){$+$}}
\put(588,1126){\makebox(0,0){$+$}}
\put(588,674){\makebox(0,0){$+$}}
\put(611,1101){\makebox(0,0){$+$}}
\put(611,699){\makebox(0,0){$+$}}
\put(514,974){\makebox(0,0){$+$}}
\put(514,826){\makebox(0,0){$+$}}
\put(527,1218){\makebox(0,0){$+$}}
\put(527,582){\makebox(0,0){$+$}}
\put(534,1024){\makebox(0,0){$+$}}
\put(534,776){\makebox(0,0){$+$}}
\put(545,1039){\makebox(0,0){$+$}}
\put(545,761){\makebox(0,0){$+$}}
\put(508,914){\makebox(0,0){$+$}}
\put(508,886){\makebox(0,0){$+$}}
\put(482,1173){\makebox(0,0){$+$}}
\put(482,627){\makebox(0,0){$+$}}
\put(671,991){\makebox(0,0){$+$}}
\put(671,809){\makebox(0,0){$+$}}
\put(801,1167){\makebox(0,0){$+$}}
\put(801,633){\makebox(0,0){$+$}}
\put(951,1286){\makebox(0,0){$+$}}
\put(951,514){\makebox(0,0){$+$}}
\put(1000,1315){\makebox(0,0){$+$}}
\put(1000,485){\makebox(0,0){$+$}}
\put(1028,1337){\makebox(0,0){$+$}}
\put(1028,463){\makebox(0,0){$+$}}
\put(1154,997){\makebox(0,0){$+$}}
\put(1154,803){\makebox(0,0){$+$}}
\put(1221,1209){\makebox(0,0){$+$}}
\put(1221,591){\makebox(0,0){$+$}}
\put(1250,1297){\makebox(0,0){$+$}}
\put(1250,503){\makebox(0,0){$+$}}
\put(1272,1297){\makebox(0,0){$+$}}
\put(1272,503){\makebox(0,0){$+$}}
\put(1262,1356){\makebox(0,0){$+$}}
\put(1262,444){\makebox(0,0){$+$}}
\put(1220,1260){\makebox(0,0){$+$}}
\put(1220,540){\makebox(0,0){$+$}}
\put(773,1113){\makebox(0,0){$+$}}
\put(773,687){\makebox(0,0){$+$}}
\put(904,1253){\makebox(0,0){$+$}}
\put(904,547){\makebox(0,0){$+$}}
\put(927,1321){\makebox(0,0){$+$}}
\put(927,479){\makebox(0,0){$+$}}
\put(959,1426){\makebox(0,0){$+$}}
\put(959,374){\makebox(0,0){$+$}}
\put(452,933){\makebox(0,0){$+$}}
\put(452,867){\makebox(0,0){$+$}}
\put(456,1366){\makebox(0,0){$+$}}
\put(456,434){\makebox(0,0){$+$}}
\put(486,1351){\makebox(0,0){$+$}}
\put(486,449){\makebox(0,0){$+$}}
\put(498,1379){\makebox(0,0){$+$}}
\put(498,421){\makebox(0,0){$+$}}
\put(434,1128){\makebox(0,0){$+$}}
\put(434,672){\makebox(0,0){$+$}}
\put(446,1346){\makebox(0,0){$+$}}
\put(446,454){\makebox(0,0){$+$}}
\put(498,1228){\makebox(0,0){$+$}}
\put(498,572){\makebox(0,0){$+$}}
\put(440,991){\makebox(0,0){$+$}}
\put(440,809){\makebox(0,0){$+$}}
\put(417,1098){\makebox(0,0){$+$}}
\put(417,702){\makebox(0,0){$+$}}
\put(433,1317){\makebox(0,0){$+$}}
\put(433,483){\makebox(0,0){$+$}}
\put(443,1070){\makebox(0,0){$+$}}
\put(443,730){\makebox(0,0){$+$}}
\put(445,891){\makebox(0,0){$+$}}
\put(445,909){\makebox(0,0){$+$}}
\put(1159,968){\makebox(0,0){$+$}}
\put(1159,832){\makebox(0,0){$+$}}
\put(1230,1173){\makebox(0,0){$+$}}
\put(1230,627){\makebox(0,0){$+$}}
\put(1323,1273){\makebox(0,0){$+$}}
\put(1323,527){\makebox(0,0){$+$}}
\put(1300,1320){\makebox(0,0){$+$}}
\put(1300,480){\makebox(0,0){$+$}}
\put(1282,1367){\makebox(0,0){$+$}}
\put(1282,433){\makebox(0,0){$+$}}
\put(1212,1431){\makebox(0,0){$+$}}
\put(1212,369){\makebox(0,0){$+$}}
\put(1188,1050){\makebox(0,0){$+$}}
\put(1188,750){\makebox(0,0){$+$}}
\put(1052,1393){\makebox(0,0){$+$}}
\put(1052,407){\makebox(0,0){$+$}}
\put(985,1441){\makebox(0,0){$+$}}
\put(985,359){\makebox(0,0){$+$}}
\put(923,1465){\makebox(0,0){$+$}}
\put(923,335){\makebox(0,0){$+$}}
\put(1041,1431){\makebox(0,0){$+$}}
\put(1041,369){\makebox(0,0){$+$}}
\put(458,953){\makebox(0,0){$+$}}
\put(458,847){\makebox(0,0){$+$}}
\put(415,1147){\makebox(0,0){$+$}}
\put(415,653){\makebox(0,0){$+$}}
\put(435,1212){\makebox(0,0){$+$}}
\put(435,588){\makebox(0,0){$+$}}
\put(415,1041){\makebox(0,0){$+$}}
\put(415,759){\makebox(0,0){$+$}}
\put(422,1174){\makebox(0,0){$+$}}
\put(422,626){\makebox(0,0){$+$}}
\put(1223,1153){\makebox(0,0){$+$}}
\put(1223,647){\makebox(0,0){$+$}}
\put(1374,1291){\makebox(0,0){$+$}}
\put(1374,509){\makebox(0,0){$+$}}
\put(1361,1312){\makebox(0,0){$+$}}
\put(1361,488){\makebox(0,0){$+$}}
\put(1347,1314){\makebox(0,0){$+$}}
\put(1347,486){\makebox(0,0){$+$}}
\put(1326,1311){\makebox(0,0){$+$}}
\put(1326,489){\makebox(0,0){$+$}}
\put(1459,1266){\makebox(0,0){$+$}}
\put(1459,534){\makebox(0,0){$+$}}
\put(1430,1278){\makebox(0,0){$+$}}
\put(1430,522){\makebox(0,0){$+$}}
\put(1414,1282){\makebox(0,0){$+$}}
\put(1414,518){\makebox(0,0){$+$}}
\put(1397,1286){\makebox(0,0){$+$}}
\put(1397,514){\makebox(0,0){$+$}}
\put(1529,1226){\makebox(0,0){$+$}}
\put(1529,574){\makebox(0,0){$+$}}
\put(1473,1259){\makebox(0,0){$+$}}
\put(1473,541){\makebox(0,0){$+$}}
\put(1445,1273){\makebox(0,0){$+$}}
\put(1445,527){\makebox(0,0){$+$}}
\put(818,1178){\makebox(0,0){$+$}}
\put(818,622){\makebox(0,0){$+$}}
\put(878,1501){\makebox(0,0){$+$}}
\put(878,299){\makebox(0,0){$+$}}
\put(913,1481){\makebox(0,0){$+$}}
\put(913,319){\makebox(0,0){$+$}}
\put(928,1492){\makebox(0,0){$+$}}
\put(928,308){\makebox(0,0){$+$}}
\put(824,1527){\makebox(0,0){$+$}}
\put(824,273){\makebox(0,0){$+$}}
\put(571,1453){\makebox(0,0){$+$}}
\put(571,347){\makebox(0,0){$+$}}
\put(421,1061){\makebox(0,0){$+$}}
\put(421,739){\makebox(0,0){$+$}}
\put(413,1249){\makebox(0,0){$+$}}
\put(413,551){\makebox(0,0){$+$}}
\put(426,1341){\makebox(0,0){$+$}}
\put(426,459){\makebox(0,0){$+$}}
\put(436,967){\makebox(0,0){$+$}}
\put(436,833){\makebox(0,0){$+$}}
\put(890,1509){\makebox(0,0){$+$}}
\put(890,291){\makebox(0,0){$+$}}
\put(1009,1504){\makebox(0,0){$+$}}
\put(1009,296){\makebox(0,0){$+$}}
\put(1051,1620){\makebox(0,0){$+$}}
\put(1051,180){\makebox(0,0){$+$}}
\put(1024,1490){\makebox(0,0){$+$}}
\put(1024,310){\makebox(0,0){$+$}}
\put(385,671){\makebox(0,0){$+$}}
\put(385,1129){\makebox(0,0){$+$}}
\put(391,1270){\makebox(0,0){$+$}}
\put(391,530){\makebox(0,0){$+$}}
\put(1607,1161){\makebox(0,0){$+$}}
\put(1607,639){\makebox(0,0){$+$}}
\put(1515,1234){\makebox(0,0){$+$}}
\put(1515,566){\makebox(0,0){$+$}}
\put(1486,1251){\makebox(0,0){$+$}}
\put(1486,549){\makebox(0,0){$+$}}
\put(1570,1197){\makebox(0,0){$+$}}
\put(1570,603){\makebox(0,0){$+$}}
\put(1500,1243){\makebox(0,0){$+$}}
\put(1500,557){\makebox(0,0){$+$}}
\put(1639,1120){\makebox(0,0){$+$}}
\put(1639,680){\makebox(0,0){$+$}}
\put(1543,1217){\makebox(0,0){$+$}}
\put(1543,583){\makebox(0,0){$+$}}
\put(359,1123){\makebox(0,0){$+$}}
\put(359,677){\makebox(0,0){$+$}}
\put(412,1290){\makebox(0,0){$+$}}
\put(412,510){\makebox(0,0){$+$}}
\put(573,1488){\makebox(0,0){$+$}}
\put(573,312){\makebox(0,0){$+$}}
\put(612,1527){\makebox(0,0){$+$}}
\put(612,273){\makebox(0,0){$+$}}
\put(634,1565){\makebox(0,0){$+$}}
\put(634,235){\makebox(0,0){$+$}}
\put(822,1531){\makebox(0,0){$+$}}
\put(822,269){\makebox(0,0){$+$}}
\put(796,1587){\makebox(0,0){$+$}}
\put(796,213){\makebox(0,0){$+$}}
\put(1148,1531){\makebox(0,0){$+$}}
\put(1148,269){\makebox(0,0){$+$}}
\put(1173,1433){\makebox(0,0){$+$}}
\put(1173,367){\makebox(0,0){$+$}}
\put(1168,1486){\makebox(0,0){$+$}}
\put(1168,314){\makebox(0,0){$+$}}
\put(558,1458){\makebox(0,0){$+$}}
\put(558,342){\makebox(0,0){$+$}}
\put(429,1023){\makebox(0,0){$+$}}
\put(429,777){\makebox(0,0){$+$}}
\put(695,1608){\makebox(0,0){$+$}}
\put(695,192){\makebox(0,0){$+$}}
\put(1678,739){\makebox(0,0){$+$}}
\put(1678,1061){\makebox(0,0){$+$}}
\put(1583,1185){\makebox(0,0){$+$}}
\put(1583,615){\makebox(0,0){$+$}}
\put(1618,1148){\makebox(0,0){$+$}}
\put(1618,652){\makebox(0,0){$+$}}
\put(1651,1105){\makebox(0,0){$+$}}
\put(1651,695){\makebox(0,0){$+$}}
\put(1557,1207){\makebox(0,0){$+$}}
\put(1557,593){\makebox(0,0){$+$}}
\put(514,1426){\makebox(0,0){$+$}}
\put(514,374){\makebox(0,0){$+$}}
\put(369,1249){\makebox(0,0){$+$}}
\put(369,551){\makebox(0,0){$+$}}
\put(309,1196){\makebox(0,0){$+$}}
\put(309,604){\makebox(0,0){$+$}}
\put(347,1227){\makebox(0,0){$+$}}
\put(347,573){\makebox(0,0){$+$}}
\put(672,1595){\makebox(0,0){$+$}}
\put(672,205){\makebox(0,0){$+$}}
\put(845,1543){\makebox(0,0){$+$}}
\put(845,257){\makebox(0,0){$+$}}
\put(1168,1554){\makebox(0,0){$+$}}
\put(1168,246){\makebox(0,0){$+$}}
\put(1187,1495){\makebox(0,0){$+$}}
\put(1187,305){\makebox(0,0){$+$}}
\put(964,1507){\makebox(0,0){$+$}}
\put(964,293){\makebox(0,0){$+$}}
\put(243,1163){\makebox(0,0){$+$}}
\put(243,637){\makebox(0,0){$+$}}
\put(273,1182){\makebox(0,0){$+$}}
\put(273,618){\makebox(0,0){$+$}}
\put(189,1081){\makebox(0,0){$+$}}
\put(189,719){\makebox(0,0){$+$}}
\put(239,1186){\makebox(0,0){$+$}}
\put(239,614){\makebox(0,0){$+$}}
\put(726,1621){\makebox(0,0){$+$}}
\put(726,179){\makebox(0,0){$+$}}
\put(795,1578){\makebox(0,0){$+$}}
\put(795,222){\makebox(0,0){$+$}}
\put(1122,1571){\makebox(0,0){$+$}}
\put(1122,229){\makebox(0,0){$+$}}
\put(1263,1466){\makebox(0,0){$+$}}
\put(1263,334){\makebox(0,0){$+$}}
\put(1695,1003){\makebox(0,0){$+$}}
\put(1695,797){\makebox(0,0){$+$}}
\put(1596,1173){\makebox(0,0){$+$}}
\put(1596,627){\makebox(0,0){$+$}}
\put(1688,1034){\makebox(0,0){$+$}}
\put(1688,766){\makebox(0,0){$+$}}
\put(1666,1088){\makebox(0,0){$+$}}
\put(1666,712){\makebox(0,0){$+$}}
\put(589,1501){\makebox(0,0){$+$}}
\put(589,299){\makebox(0,0){$+$}}
\put(487,1400){\makebox(0,0){$+$}}
\put(487,400){\makebox(0,0){$+$}}
\put(653,1579){\makebox(0,0){$+$}}
\put(653,221){\makebox(0,0){$+$}}
\put(1157,1586){\makebox(0,0){$+$}}
\put(1157,214){\makebox(0,0){$+$}}
\put(1253,1438){\makebox(0,0){$+$}}
\put(1253,362){\makebox(0,0){$+$}}
\put(188,1026){\makebox(0,0){$+$}}
\put(188,774){\makebox(0,0){$+$}}
\put(210,1181){\makebox(0,0){$+$}}
\put(210,619){\makebox(0,0){$+$}}
\put(1696,968){\makebox(0,0){$+$}}
\put(1696,832){\makebox(0,0){$+$}}
\put(1629,1134){\makebox(0,0){$+$}}
\put(1629,666){\makebox(0,0){$+$}}
\put(773,1635){\makebox(0,0){$+$}}
\put(773,165){\makebox(0,0){$+$}}
\put(619,1540){\makebox(0,0){$+$}}
\put(619,260){\makebox(0,0){$+$}}
\put(194,658){\makebox(0,0){$+$}}
\put(194,1142){\makebox(0,0){$+$}}
\put(1088,1602){\makebox(0,0){$+$}}
\put(1088,198){\makebox(0,0){$+$}}
\put(1314,1282){\circle*{12}}
\put(1314,518){\circle*{12}}
\put(1202,1274){\circle*{12}}
\put(1202,526){\circle*{12}}
\put(1071,1166){\circle*{12}}
\put(1071,634){\circle*{12}}
\put(1050,1314){\circle*{12}}
\put(1050,486){\circle*{12}}
\put(1018,1283){\circle*{12}}
\put(1018,517){\circle*{12}}
\put(979,1104){\circle*{12}}
\put(979,696){\circle*{12}}
\put(943,1271){\circle*{12}}
\put(943,529){\circle*{12}}
\put(876,1046){\circle*{12}}
\put(876,754){\circle*{12}}
\put(886,1232){\circle*{12}}
\put(886,568){\circle*{12}}
\put(906,1316){\circle*{12}}
\put(906,484){\circle*{12}}
\put(897,1075){\circle*{12}}
\put(897,725){\circle*{12}}
\put(880,933){\circle*{12}}
\put(880,867){\circle*{12}}
\put(891,1263){\circle*{12}}
\put(891,537){\circle*{12}}
\put(887,978){\circle*{12}}
\put(887,822){\circle*{12}}
\put(657,900){\circle*{12}}
\put(657,900){\circle*{12}}
\put(774,1082){\circle*{12}}
\put(774,718){\circle*{12}}
\put(860,1213){\circle*{12}}
\put(860,587){\circle*{12}}
\put(881,1316){\circle*{12}}
\put(881,484){\circle*{12}}
\put(1068,1112){\circle*{12}}
\put(1068,688){\circle*{12}}
\put(1051,1278){\circle*{12}}
\put(1051,522){\circle*{12}}
\put(1034,1177){\circle*{12}}
\put(1034,623){\circle*{12}}
\put(1010,1227){\circle*{12}}
\put(1010,573){\circle*{12}}
\put(996,1331){\circle*{12}}
\put(996,469){\circle*{12}}
\put(1094,1057){\circle*{12}}
\put(1094,743){\circle*{12}}
\put(1095,1375){\circle*{12}}
\put(1095,425){\circle*{12}}
\put(1092,1257){\circle*{12}}
\put(1092,543){\circle*{12}}
\put(1083,1200){\circle*{12}}
\put(1083,600){\circle*{12}}
\put(1078,1084){\circle*{12}}
\put(1078,716){\circle*{12}}
\put(1106,1033){\circle*{12}}
\put(1106,767){\circle*{12}}
\put(1113,1145){\circle*{12}}
\put(1113,655){\circle*{12}}
\put(1119,1122){\circle*{12}}
\put(1119,678){\circle*{12}}
\put(1113,1016){\circle*{12}}
\put(1113,784){\circle*{12}}
\put(605,924){\circle*{12}}
\put(605,876){\circle*{12}}
\put(641,1078){\circle*{12}}
\put(641,722){\circle*{12}}
\put(689,1103){\circle*{12}}
\put(689,697){\circle*{12}}
\put(604,1000){\circle*{12}}
\put(604,800){\circle*{12}}
\put(606,1052){\circle*{12}}
\put(606,748){\circle*{12}}
\put(671,1093){\circle*{12}}
\put(671,707){\circle*{12}}
\put(591,963){\circle*{12}}
\put(591,837){\circle*{12}}
\put(585,1102){\circle*{12}}
\put(585,698){\circle*{12}}
\put(525,962){\circle*{12}}
\put(525,838){\circle*{12}}
\put(523,1030){\circle*{12}}
\put(523,770){\circle*{12}}
\put(550,1090){\circle*{12}}
\put(550,710){\circle*{12}}
\put(600,1153){\circle*{12}}
\put(600,647){\circle*{12}}
\put(784,1107){\circle*{12}}
\put(784,693){\circle*{12}}
\put(867,1274){\circle*{12}}
\put(867,526){\circle*{12}}
\put(937,1336){\circle*{12}}
\put(937,464){\circle*{12}}
\put(966,1333){\circle*{12}}
\put(966,467){\circle*{12}}
\put(1189,1154){\circle*{12}}
\put(1189,646){\circle*{12}}
\put(1166,1254){\circle*{12}}
\put(1166,546){\circle*{12}}
\put(1150,1318){\circle*{12}}
\put(1150,482){\circle*{12}}
\put(1220,1151){\circle*{12}}
\put(1220,649){\circle*{12}}
\put(1210,1215){\circle*{12}}
\put(1210,585){\circle*{12}}
\put(1191,1319){\circle*{12}}
\put(1191,481){\circle*{12}}
\put(1183,1112){\circle*{12}}
\put(1183,688){\circle*{12}}
\put(1179,1038){\circle*{12}}
\put(1179,762){\circle*{12}}
\put(612,900){\circle*{12}}
\put(612,900){\circle*{12}}
\put(474,939){\circle*{12}}
\put(474,861){\circle*{12}}
\put(510,1193){\circle*{12}}
\put(510,607){\circle*{12}}
\put(526,1069){\circle*{12}}
\put(526,731){\circle*{12}}
\put(577,1137){\circle*{12}}
\put(577,663){\circle*{12}}
\put(696,1107){\circle*{12}}
\put(696,693){\circle*{12}}
\put(831,1193){\circle*{12}}
\put(831,607){\circle*{12}}
\put(867,638){\circle*{12}}
\put(867,1162){\circle*{12}}
\put(1229,1183){\circle*{12}}
\put(1229,617){\circle*{12}}
\put(1230,1313){\circle*{12}}
\put(1230,487){\circle*{12}}
\put(1276,1295){\circle*{12}}
\put(1276,505){\circle*{12}}
\put(1259,1370){\circle*{12}}
\put(1259,430){\circle*{12}}
\put(1178,1068){\circle*{12}}
\put(1178,732){\circle*{12}}
\put(1129,1324){\circle*{12}}
\put(1129,476){\circle*{12}}
\put(462,925){\circle*{12}}
\put(462,875){\circle*{12}}
\put(460,1344){\circle*{12}}
\put(460,456){\circle*{12}}
\put(468,1259){\circle*{12}}
\put(468,541){\circle*{12}}
\put(471,1150){\circle*{12}}
\put(471,650){\circle*{12}}
\put(421,1004){\circle*{12}}
\put(421,796){\circle*{12}}
\put(449,1185){\circle*{12}}
\put(449,615){\circle*{12}}
\put(454,1371){\circle*{12}}
\put(454,429){\circle*{12}}
\put(469,778){\circle*{12}}
\put(469,1022){\circle*{12}}
\put(1210,1132){\circle*{12}}
\put(1210,668){\circle*{12}}
\put(1230,1241){\circle*{12}}
\put(1230,559){\circle*{12}}
\put(1376,1296){\circle*{12}}
\put(1376,504){\circle*{12}}
\put(1340,1287){\circle*{12}}
\put(1340,513){\circle*{12}}
\put(1305,1351){\circle*{12}}
\put(1305,449){\circle*{12}}
\put(1266,1343){\circle*{12}}
\put(1266,457){\circle*{12}}
\put(1252,1384){\circle*{12}}
\put(1252,416){\circle*{12}}
\put(983,1406){\circle*{12}}
\put(983,394){\circle*{12}}
\put(931,1430){\circle*{12}}
\put(931,370){\circle*{12}}
\put(919,1441){\circle*{12}}
\put(919,359){\circle*{12}}
\put(799,1145){\circle*{12}}
\put(799,655){\circle*{12}}
\put(886,1471){\circle*{12}}
\put(886,329){\circle*{12}}
\put(920,900){\circle*{12}}
\put(920,900){\circle*{12}}
\put(1180,1020){\circle*{12}}
\put(1180,780){\circle*{12}}
\put(1049,1450){\circle*{12}}
\put(1049,350){\circle*{12}}
\put(1205,1436){\circle*{12}}
\put(1205,364){\circle*{12}}
\put(428,1066){\circle*{12}}
\put(428,734){\circle*{12}}
\put(424,1259){\circle*{12}}
\put(424,541){\circle*{12}}
\put(451,1210){\circle*{12}}
\put(451,590){\circle*{12}}
\put(432,1032){\circle*{12}}
\put(432,768){\circle*{12}}
\put(451,1097){\circle*{12}}
\put(451,703){\circle*{12}}
\put(1052,1468){\circle*{12}}
\put(1052,332){\circle*{12}}
\put(854,1504){\circle*{12}}
\put(854,296){\circle*{12}}
\put(1462,1261){\circle*{12}}
\put(1462,539){\circle*{12}}
\put(1431,1280){\circle*{12}}
\put(1431,520){\circle*{12}}
\put(1415,1286){\circle*{12}}
\put(1415,514){\circle*{12}}
\put(1397,1291){\circle*{12}}
\put(1397,509){\circle*{12}}
\put(1354,1298){\circle*{12}}
\put(1354,502){\circle*{12}}
\put(484,900){\circle*{12}}
\put(484,900){\circle*{12}}
\put(395,1141){\circle*{12}}
\put(395,659){\circle*{12}}
\put(437,1332){\circle*{12}}
\put(437,468){\circle*{12}}
\put(816,1520){\circle*{12}}
\put(816,280){\circle*{12}}
\put(834,1508){\circle*{12}}
\put(834,292){\circle*{12}}
\put(869,1493){\circle*{12}}
\put(869,307){\circle*{12}}
\put(447,900){\circle*{12}}
\put(447,900){\circle*{12}}
\put(214,616){\circle*{12}}
\put(214,1184){\circle*{12}}
\put(379,1271){\circle*{12}}
\put(379,529){\circle*{12}}
\put(1576,1190){\circle*{12}}
\put(1576,610){\circle*{12}}
\put(1517,1235){\circle*{12}}
\put(1517,565){\circle*{12}}
\put(1481,1251){\circle*{12}}
\put(1481,549){\circle*{12}}
\put(1447,1272){\circle*{12}}
\put(1447,528){\circle*{12}}
\put(1602,1164){\circle*{12}}
\put(1602,636){\circle*{12}}
\put(1532,1224){\circle*{12}}
\put(1532,576){\circle*{12}}
\put(443,968){\circle*{12}}
\put(443,832){\circle*{12}}
\put(502,1409){\circle*{12}}
\put(502,391){\circle*{12}}
\put(575,1494){\circle*{12}}
\put(575,306){\circle*{12}}
\put(730,1560){\circle*{12}}
\put(730,240){\circle*{12}}
\put(782,1555){\circle*{12}}
\put(782,245){\circle*{12}}
\put(1088,1455){\circle*{12}}
\put(1088,345){\circle*{12}}
\put(1060,1524){\circle*{12}}
\put(1060,276){\circle*{12}}
\put(981,1517){\circle*{12}}
\put(981,283){\circle*{12}}
\put(478,411){\circle*{12}}
\put(478,1389){\circle*{12}}
\put(409,1112){\circle*{12}}
\put(409,688){\circle*{12}}
\put(423,1302){\circle*{12}}
\put(423,498){\circle*{12}}
\put(1097,1498){\circle*{12}}
\put(1097,302){\circle*{12}}
\put(1184,1484){\circle*{12}}
\put(1184,316){\circle*{12}}
\put(1643,681){\circle*{12}}
\put(1643,1119){\circle*{12}}
\put(1547,1213){\circle*{12}}
\put(1547,587){\circle*{12}}
\put(1500,1244){\circle*{12}}
\put(1500,556){\circle*{12}}
\put(1683,1041){\circle*{12}}
\put(1683,759){\circle*{12}}
\put(1562,1202){\circle*{12}}
\put(1562,598){\circle*{12}}
\put(364,677){\circle*{12}}
\put(364,1123){\circle*{12}}
\put(387,1282){\circle*{12}}
\put(387,518){\circle*{12}}
\put(619,1534){\circle*{12}}
\put(619,266){\circle*{12}}
\put(715,1561){\circle*{12}}
\put(715,239){\circle*{12}}
\put(801,1540){\circle*{12}}
\put(801,260){\circle*{12}}
\put(568,1460){\circle*{12}}
\put(568,340){\circle*{12}}
\put(755,1562){\circle*{12}}
\put(755,238){\circle*{12}}
\put(1673,730){\circle*{12}}
\put(1673,1070){\circle*{12}}
\put(1589,1177){\circle*{12}}
\put(1589,623){\circle*{12}}
\put(265,618){\circle*{12}}
\put(265,1182){\circle*{12}}
\put(353,1201){\circle*{12}}
\put(353,599){\circle*{12}}
\put(1615,1150){\circle*{12}}
\put(1615,650){\circle*{12}}
\put(1051,1533){\circle*{12}}
\put(1051,267){\circle*{12}}
\put(1140,1587){\circle*{12}}
\put(1140,213){\circle*{12}}
\put(1233,1477){\circle*{12}}
\put(1233,323){\circle*{12}}
\put(719,1623){\circle*{12}}
\put(719,177){\circle*{12}}
\put(589,1517){\circle*{12}}
\put(589,283){\circle*{12}}
\put(241,1190){\circle*{12}}
\put(241,610){\circle*{12}}
\put(303,1189){\circle*{12}}
\put(303,611){\circle*{12}}
\put(1693,975){\circle*{12}}
\put(1693,825){\circle*{12}}
\put(1627,1137){\circle*{12}}
\put(1627,663){\circle*{12}}
\put(188,764){\circle*{12}}
\put(188,1036){\circle*{12}}
\put(192,1085){\circle*{12}}
\put(192,715){\circle*{12}}
\put(678,1593){\circle*{12}}
\put(678,207){\circle*{12}}
\put(981,1517){\circle*{12}}
\put(981,283){\circle*{12}}
\put(1250,1462){\circle*{12}}
\put(1250,338){\circle*{12}}
\put(1159,1541){\circle*{12}}
\put(1159,259){\circle*{12}}
\put(201,654){\circle*{12}}
\put(201,1146){\circle*{12}}
\put(536,1429){\circle*{12}}
\put(536,371){\circle*{12}}
\put(1691,790){\circle*{12}}
\put(1691,1010){\circle*{12}}
\put(1660,1097){\circle*{12}}
\put(1660,703){\circle*{12}}
\put(1124,1613){\circle*{12}}
\put(1124,187){\circle*{12}}
\put(642,1567){\circle*{12}}
\put(642,233){\circle*{12}}
\end{picture}


==> pfn_mp19/gnuploTeX/q4n8n10l3sq310.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(3000,1800)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440.0,900.0){\rule[-0.200pt]{115.632pt}{0.400pt}}
\put(920.0,900.0){\rule[-0.200pt]{115.632pt}{0.400pt}}
\put(920.0,420.0){\rule[-0.200pt]{0.400pt}{115.632pt}}
\put(920.0,900.0){\rule[-0.200pt]{0.400pt}{115.632pt}}
\put(60.0,40.0){\rule[-0.200pt]{414.348pt}{0.400pt}}
\put(1780.0,40.0){\rule[-0.200pt]{0.400pt}{414.348pt}}
\put(60.0,1760.0){\rule[-0.200pt]{414.348pt}{0.400pt}}
\put(60.0,40.0){\rule[-0.200pt]{0.400pt}{414.348pt}}
\put(1323,1296){\makebox(0,0){$+$}}
\put(1323,504){\makebox(0,0){$+$}}
\put(1241,1302){\makebox(0,0){$+$}}
\put(1241,498){\makebox(0,0){$+$}}
\put(1065,1131){\makebox(0,0){$+$}}
\put(1065,669){\makebox(0,0){$+$}}
\put(1054,1109){\makebox(0,0){$+$}}
\put(1054,691){\makebox(0,0){$+$}}
\put(1016,1259){\makebox(0,0){$+$}}
\put(1016,541){\makebox(0,0){$+$}}
\put(992,1260){\makebox(0,0){$+$}}
\put(992,540){\makebox(0,0){$+$}}
\put(965,1227){\makebox(0,0){$+$}}
\put(965,573){\makebox(0,0){$+$}}
\put(975,1280){\makebox(0,0){$+$}}
\put(975,520){\makebox(0,0){$+$}}
\put(1069,1047){\makebox(0,0){$+$}}
\put(1069,753){\makebox(0,0){$+$}}
\put(1047,1252){\makebox(0,0){$+$}}
\put(1047,548){\makebox(0,0){$+$}}
\put(1040,1345){\makebox(0,0){$+$}}
\put(1040,455){\makebox(0,0){$+$}}
\put(1065,1068){\makebox(0,0){$+$}}
\put(1065,732){\makebox(0,0){$+$}}
\put(1052,1139){\makebox(0,0){$+$}}
\put(1052,661){\makebox(0,0){$+$}}
\put(1078,1026){\makebox(0,0){$+$}}
\put(1078,774){\makebox(0,0){$+$}}
\put(1076,1376){\makebox(0,0){$+$}}
\put(1076,424){\makebox(0,0){$+$}}
\put(1068,1340){\makebox(0,0){$+$}}
\put(1068,460){\makebox(0,0){$+$}}
\put(1060,1103){\makebox(0,0){$+$}}
\put(1060,697){\makebox(0,0){$+$}}
\put(753,1020){\makebox(0,0){$+$}}
\put(753,780){\makebox(0,0){$+$}}
\put(834,1192){\makebox(0,0){$+$}}
\put(834,608){\makebox(0,0){$+$}}
\put(876,1223){\makebox(0,0){$+$}}
\put(876,577){\makebox(0,0){$+$}}
\put(760,1072){\makebox(0,0){$+$}}
\put(760,728){\makebox(0,0){$+$}}
\put(783,1120){\makebox(0,0){$+$}}
\put(783,680){\makebox(0,0){$+$}}
\put(857,1207){\makebox(0,0){$+$}}
\put(857,593){\makebox(0,0){$+$}}
\put(754,1030){\makebox(0,0){$+$}}
\put(754,770){\makebox(0,0){$+$}}
\put(797,1143){\makebox(0,0){$+$}}
\put(797,657){\makebox(0,0){$+$}}
\put(754,1048){\makebox(0,0){$+$}}
\put(754,752){\makebox(0,0){$+$}}
\put(767,1093){\makebox(0,0){$+$}}
\put(767,707){\makebox(0,0){$+$}}
\put(846,1200){\makebox(0,0){$+$}}
\put(846,600){\makebox(0,0){$+$}}
\put(732,1000){\makebox(0,0){$+$}}
\put(732,800){\makebox(0,0){$+$}}
\put(749,1043){\makebox(0,0){$+$}}
\put(749,757){\makebox(0,0){$+$}}
\put(789,1128){\makebox(0,0){$+$}}
\put(789,672){\makebox(0,0){$+$}}
\put(1092,1026){\makebox(0,0){$+$}}
\put(1092,774){\makebox(0,0){$+$}}
\put(1056,1219){\makebox(0,0){$+$}}
\put(1056,581){\makebox(0,0){$+$}}
\put(1063,1142){\makebox(0,0){$+$}}
\put(1063,658){\makebox(0,0){$+$}}
\put(1062,1157){\makebox(0,0){$+$}}
\put(1062,643){\makebox(0,0){$+$}}
\put(1068,1087){\makebox(0,0){$+$}}
\put(1068,713){\makebox(0,0){$+$}}
\put(1059,1180){\makebox(0,0){$+$}}
\put(1059,620){\makebox(0,0){$+$}}
\put(1089,1034){\makebox(0,0){$+$}}
\put(1089,766){\makebox(0,0){$+$}}
\put(1068,1243){\makebox(0,0){$+$}}
\put(1068,557){\makebox(0,0){$+$}}
\put(1088,1007){\makebox(0,0){$+$}}
\put(1088,793){\makebox(0,0){$+$}}
\put(1055,1200){\makebox(0,0){$+$}}
\put(1055,600){\makebox(0,0){$+$}}
\put(972,1231){\makebox(0,0){$+$}}
\put(972,569){\makebox(0,0){$+$}}
\put(741,1022){\makebox(0,0){$+$}}
\put(741,778){\makebox(0,0){$+$}}
\put(825,1184){\makebox(0,0){$+$}}
\put(825,616){\makebox(0,0){$+$}}
\put(893,1236){\makebox(0,0){$+$}}
\put(893,564){\makebox(0,0){$+$}}
\put(930,1292){\makebox(0,0){$+$}}
\put(930,508){\makebox(0,0){$+$}}
\put(942,1318){\makebox(0,0){$+$}}
\put(942,482){\makebox(0,0){$+$}}
\put(728,977){\makebox(0,0){$+$}}
\put(728,823){\makebox(0,0){$+$}}
\put(812,1163){\makebox(0,0){$+$}}
\put(812,637){\makebox(0,0){$+$}}
\put(884,1230){\makebox(0,0){$+$}}
\put(884,570){\makebox(0,0){$+$}}
\put(941,1282){\makebox(0,0){$+$}}
\put(941,518){\makebox(0,0){$+$}}
\put(1097,985){\makebox(0,0){$+$}}
\put(1097,815){\makebox(0,0){$+$}}
\put(1112,1258){\makebox(0,0){$+$}}
\put(1112,542){\makebox(0,0){$+$}}
\put(1106,1353){\makebox(0,0){$+$}}
\put(1106,447){\makebox(0,0){$+$}}
\put(1109,1312){\makebox(0,0){$+$}}
\put(1109,488){\makebox(0,0){$+$}}
\put(1084,1048){\makebox(0,0){$+$}}
\put(1084,752){\makebox(0,0){$+$}}
\put(1070,1122){\makebox(0,0){$+$}}
\put(1070,678){\makebox(0,0){$+$}}
\put(1103,967){\makebox(0,0){$+$}}
\put(1103,833){\makebox(0,0){$+$}}
\put(1166,1056){\makebox(0,0){$+$}}
\put(1166,744){\makebox(0,0){$+$}}
\put(1162,1311){\makebox(0,0){$+$}}
\put(1162,489){\makebox(0,0){$+$}}
\put(1177,1112){\makebox(0,0){$+$}}
\put(1177,688){\makebox(0,0){$+$}}
\put(1174,1339){\makebox(0,0){$+$}}
\put(1174,461){\makebox(0,0){$+$}}
\put(1184,1145){\makebox(0,0){$+$}}
\put(1184,655){\makebox(0,0){$+$}}
\put(1188,1176){\makebox(0,0){$+$}}
\put(1188,624){\makebox(0,0){$+$}}
\put(1187,1360){\makebox(0,0){$+$}}
\put(1187,440){\makebox(0,0){$+$}}
\put(541,999){\makebox(0,0){$+$}}
\put(541,801){\makebox(0,0){$+$}}
\put(585,1128){\makebox(0,0){$+$}}
\put(585,672){\makebox(0,0){$+$}}
\put(600,1120){\makebox(0,0){$+$}}
\put(600,680){\makebox(0,0){$+$}}
\put(608,1090){\makebox(0,0){$+$}}
\put(608,710){\makebox(0,0){$+$}}
\put(576,1085){\makebox(0,0){$+$}}
\put(576,715){\makebox(0,0){$+$}}
\put(541,1002){\makebox(0,0){$+$}}
\put(541,798){\makebox(0,0){$+$}}
\put(580,1092){\makebox(0,0){$+$}}
\put(580,708){\makebox(0,0){$+$}}
\put(598,1092){\makebox(0,0){$+$}}
\put(598,708){\makebox(0,0){$+$}}
\put(671,993){\makebox(0,0){$+$}}
\put(671,807){\makebox(0,0){$+$}}
\put(771,1103){\makebox(0,0){$+$}}
\put(771,697){\makebox(0,0){$+$}}
\put(761,1084){\makebox(0,0){$+$}}
\put(761,716){\makebox(0,0){$+$}}
\put(793,1137){\makebox(0,0){$+$}}
\put(793,663){\makebox(0,0){$+$}}
\put(866,1215){\makebox(0,0){$+$}}
\put(866,585){\makebox(0,0){$+$}}
\put(929,1265){\makebox(0,0){$+$}}
\put(929,535){\makebox(0,0){$+$}}
\put(1161,962){\makebox(0,0){$+$}}
\put(1161,838){\makebox(0,0){$+$}}
\put(1145,1284){\makebox(0,0){$+$}}
\put(1145,516){\makebox(0,0){$+$}}
\put(1130,1319){\makebox(0,0){$+$}}
\put(1130,481){\makebox(0,0){$+$}}
\put(1171,1082){\makebox(0,0){$+$}}
\put(1171,718){\makebox(0,0){$+$}}
\put(1189,1214){\makebox(0,0){$+$}}
\put(1189,586){\makebox(0,0){$+$}}
\put(1186,1324){\makebox(0,0){$+$}}
\put(1186,476){\makebox(0,0){$+$}}
\put(1197,1158){\makebox(0,0){$+$}}
\put(1197,642){\makebox(0,0){$+$}}
\put(1228,1233){\makebox(0,0){$+$}}
\put(1228,567){\makebox(0,0){$+$}}
\put(1216,1194){\makebox(0,0){$+$}}
\put(1216,606){\makebox(0,0){$+$}}
\put(1203,1293){\makebox(0,0){$+$}}
\put(1203,507){\makebox(0,0){$+$}}
\put(1162,1030){\makebox(0,0){$+$}}
\put(1162,770){\makebox(0,0){$+$}}
\put(729,960){\makebox(0,0){$+$}}
\put(729,840){\makebox(0,0){$+$}}
\put(776,1112){\makebox(0,0){$+$}}
\put(776,688){\makebox(0,0){$+$}}
\put(818,1175){\makebox(0,0){$+$}}
\put(818,625){\makebox(0,0){$+$}}
\put(903,1244){\makebox(0,0){$+$}}
\put(903,556){\makebox(0,0){$+$}}
\put(934,1319){\makebox(0,0){$+$}}
\put(934,481){\makebox(0,0){$+$}}
\put(989,1303){\makebox(0,0){$+$}}
\put(989,497){\makebox(0,0){$+$}}
\put(1003,1322){\makebox(0,0){$+$}}
\put(1003,478){\makebox(0,0){$+$}}
\put(999,1379){\makebox(0,0){$+$}}
\put(999,421){\makebox(0,0){$+$}}
\put(490,934){\makebox(0,0){$+$}}
\put(490,866){\makebox(0,0){$+$}}
\put(505,1175){\makebox(0,0){$+$}}
\put(505,625){\makebox(0,0){$+$}}
\put(550,1068){\makebox(0,0){$+$}}
\put(550,732){\makebox(0,0){$+$}}
\put(555,1099){\makebox(0,0){$+$}}
\put(555,701){\makebox(0,0){$+$}}
\put(565,1177){\makebox(0,0){$+$}}
\put(565,623){\makebox(0,0){$+$}}
\put(536,1056){\makebox(0,0){$+$}}
\put(536,744){\makebox(0,0){$+$}}
\put(541,1162){\makebox(0,0){$+$}}
\put(541,638){\makebox(0,0){$+$}}
\put(525,1039){\makebox(0,0){$+$}}
\put(525,761){\makebox(0,0){$+$}}
\put(513,1013){\makebox(0,0){$+$}}
\put(513,787){\makebox(0,0){$+$}}
\put(504,990){\makebox(0,0){$+$}}
\put(504,810){\makebox(0,0){$+$}}
\put(496,973){\makebox(0,0){$+$}}
\put(496,827){\makebox(0,0){$+$}}
\put(488,911){\makebox(0,0){$+$}}
\put(488,889){\makebox(0,0){$+$}}
\put(441,1012){\makebox(0,0){$+$}}
\put(441,788){\makebox(0,0){$+$}}
\put(460,1356){\makebox(0,0){$+$}}
\put(460,444){\makebox(0,0){$+$}}
\put(468,1367){\makebox(0,0){$+$}}
\put(468,433){\makebox(0,0){$+$}}
\put(492,954){\makebox(0,0){$+$}}
\put(492,846){\makebox(0,0){$+$}}
\put(566,1088){\makebox(0,0){$+$}}
\put(566,712){\makebox(0,0){$+$}}
\put(599,1147){\makebox(0,0){$+$}}
\put(599,653){\makebox(0,0){$+$}}
\put(1109,954){\makebox(0,0){$+$}}
\put(1109,846){\makebox(0,0){$+$}}
\put(1191,1128){\makebox(0,0){$+$}}
\put(1191,672){\makebox(0,0){$+$}}
\put(1211,1263){\makebox(0,0){$+$}}
\put(1211,537){\makebox(0,0){$+$}}
\put(1188,707){\makebox(0,0){$+$}}
\put(1188,1093){\makebox(0,0){$+$}}
\put(1214,1242){\makebox(0,0){$+$}}
\put(1214,558){\makebox(0,0){$+$}}
\put(1255,1323){\makebox(0,0){$+$}}
\put(1255,477){\makebox(0,0){$+$}}
\put(1256,1374){\makebox(0,0){$+$}}
\put(1256,426){\makebox(0,0){$+$}}
\put(1219,1154){\makebox(0,0){$+$}}
\put(1219,646){\makebox(0,0){$+$}}
\put(1224,1199){\makebox(0,0){$+$}}
\put(1224,601){\makebox(0,0){$+$}}
\put(1227,1156){\makebox(0,0){$+$}}
\put(1227,644){\makebox(0,0){$+$}}
\put(1188,1048){\makebox(0,0){$+$}}
\put(1188,752){\makebox(0,0){$+$}}
\put(1076,1066){\makebox(0,0){$+$}}
\put(1076,734){\makebox(0,0){$+$}}
\put(1016,1328){\makebox(0,0){$+$}}
\put(1016,472){\makebox(0,0){$+$}}
\put(970,1423){\makebox(0,0){$+$}}
\put(970,377){\makebox(0,0){$+$}}
\put(755,1063){\makebox(0,0){$+$}}
\put(755,737){\makebox(0,0){$+$}}
\put(804,1151){\makebox(0,0){$+$}}
\put(804,649){\makebox(0,0){$+$}}
\put(915,1253){\makebox(0,0){$+$}}
\put(915,547){\makebox(0,0){$+$}}
\put(1039,1401){\makebox(0,0){$+$}}
\put(1039,399){\makebox(0,0){$+$}}
\put(444,906){\makebox(0,0){$+$}}
\put(444,894){\makebox(0,0){$+$}}
\put(451,1187){\makebox(0,0){$+$}}
\put(451,613){\makebox(0,0){$+$}}
\put(465,1233){\makebox(0,0){$+$}}
\put(465,567){\makebox(0,0){$+$}}
\put(433,1112){\makebox(0,0){$+$}}
\put(433,688){\makebox(0,0){$+$}}
\put(450,1344){\makebox(0,0){$+$}}
\put(450,456){\makebox(0,0){$+$}}
\put(444,1153){\makebox(0,0){$+$}}
\put(444,647){\makebox(0,0){$+$}}
\put(432,1104){\makebox(0,0){$+$}}
\put(432,696){\makebox(0,0){$+$}}
\put(439,1220){\makebox(0,0){$+$}}
\put(439,580){\makebox(0,0){$+$}}
\put(437,1052){\makebox(0,0){$+$}}
\put(437,748){\makebox(0,0){$+$}}
\put(437,985){\makebox(0,0){$+$}}
\put(437,815){\makebox(0,0){$+$}}
\put(425,1034){\makebox(0,0){$+$}}
\put(425,766){\makebox(0,0){$+$}}
\put(425,1184){\makebox(0,0){$+$}}
\put(425,616){\makebox(0,0){$+$}}
\put(457,935){\makebox(0,0){$+$}}
\put(457,865){\makebox(0,0){$+$}}
\put(1159,978){\makebox(0,0){$+$}}
\put(1159,822){\makebox(0,0){$+$}}
\put(1277,1287){\makebox(0,0){$+$}}
\put(1277,513){\makebox(0,0){$+$}}
\put(1252,1341){\makebox(0,0){$+$}}
\put(1252,459){\makebox(0,0){$+$}}
\put(1238,1339){\makebox(0,0){$+$}}
\put(1238,461){\makebox(0,0){$+$}}
\put(1323,1267){\makebox(0,0){$+$}}
\put(1323,533){\makebox(0,0){$+$}}
\put(1304,1312){\makebox(0,0){$+$}}
\put(1304,488){\makebox(0,0){$+$}}
\put(1281,1348){\makebox(0,0){$+$}}
\put(1281,452){\makebox(0,0){$+$}}
\put(1231,1174){\makebox(0,0){$+$}}
\put(1231,626){\makebox(0,0){$+$}}
\put(1188,1071){\makebox(0,0){$+$}}
\put(1188,729){\makebox(0,0){$+$}}
\put(990,1434){\makebox(0,0){$+$}}
\put(990,366){\makebox(0,0){$+$}}
\put(973,1450){\makebox(0,0){$+$}}
\put(973,350){\makebox(0,0){$+$}}
\put(938,1449){\makebox(0,0){$+$}}
\put(938,351){\makebox(0,0){$+$}}
\put(1158,1002){\makebox(0,0){$+$}}
\put(1158,798){\makebox(0,0){$+$}}
\put(1188,1056){\makebox(0,0){$+$}}
\put(1188,744){\makebox(0,0){$+$}}
\put(917,1474){\makebox(0,0){$+$}}
\put(917,326){\makebox(0,0){$+$}}
\put(1050,1409){\makebox(0,0){$+$}}
\put(1050,391){\makebox(0,0){$+$}}
\put(671,992){\makebox(0,0){$+$}}
\put(671,808){\makebox(0,0){$+$}}
\put(444,962){\makebox(0,0){$+$}}
\put(444,838){\makebox(0,0){$+$}}
\put(420,1074){\makebox(0,0){$+$}}
\put(420,726){\makebox(0,0){$+$}}
\put(428,1300){\makebox(0,0){$+$}}
\put(428,500){\makebox(0,0){$+$}}
\put(438,1239){\makebox(0,0){$+$}}
\put(438,561){\makebox(0,0){$+$}}
\put(442,735){\makebox(0,0){$+$}}
\put(442,1065){\makebox(0,0){$+$}}
\put(1399,1282){\makebox(0,0){$+$}}
\put(1399,518){\makebox(0,0){$+$}}
\put(1360,1306){\makebox(0,0){$+$}}
\put(1360,494){\makebox(0,0){$+$}}
\put(1341,1309){\makebox(0,0){$+$}}
\put(1341,491){\makebox(0,0){$+$}}
\put(1327,1311){\makebox(0,0){$+$}}
\put(1327,489){\makebox(0,0){$+$}}
\put(1422,1276){\makebox(0,0){$+$}}
\put(1422,524){\makebox(0,0){$+$}}
\put(1387,1285){\makebox(0,0){$+$}}
\put(1387,515){\makebox(0,0){$+$}}
\put(1352,1311){\makebox(0,0){$+$}}
\put(1352,489){\makebox(0,0){$+$}}
\put(1481,1249){\makebox(0,0){$+$}}
\put(1481,551){\makebox(0,0){$+$}}
\put(1443,1269){\makebox(0,0){$+$}}
\put(1443,531){\makebox(0,0){$+$}}
\put(1411,1279){\makebox(0,0){$+$}}
\put(1411,521){\makebox(0,0){$+$}}
\put(1370,1287){\makebox(0,0){$+$}}
\put(1370,513){\makebox(0,0){$+$}}
\put(906,1485){\makebox(0,0){$+$}}
\put(906,315){\makebox(0,0){$+$}}
\put(886,1493){\makebox(0,0){$+$}}
\put(886,307){\makebox(0,0){$+$}}
\put(867,1503){\makebox(0,0){$+$}}
\put(867,297){\makebox(0,0){$+$}}
\put(624,1554){\makebox(0,0){$+$}}
\put(624,246){\makebox(0,0){$+$}}
\put(421,1150){\makebox(0,0){$+$}}
\put(421,650){\makebox(0,0){$+$}}
\put(435,1334){\makebox(0,0){$+$}}
\put(435,466){\makebox(0,0){$+$}}
\put(405,1111){\makebox(0,0){$+$}}
\put(405,689){\makebox(0,0){$+$}}
\put(437,1342){\makebox(0,0){$+$}}
\put(437,458){\makebox(0,0){$+$}}
\put(505,1385){\makebox(0,0){$+$}}
\put(505,415){\makebox(0,0){$+$}}
\put(535,1433){\makebox(0,0){$+$}}
\put(535,367){\makebox(0,0){$+$}}
\put(1021,1433){\makebox(0,0){$+$}}
\put(1021,367){\makebox(0,0){$+$}}
\put(943,1498){\makebox(0,0){$+$}}
\put(943,302){\makebox(0,0){$+$}}
\put(1182,1422){\makebox(0,0){$+$}}
\put(1182,378){\makebox(0,0){$+$}}
\put(1182,1456){\makebox(0,0){$+$}}
\put(1182,344){\makebox(0,0){$+$}}
\put(449,924){\makebox(0,0){$+$}}
\put(449,876){\makebox(0,0){$+$}}
\put(575,1495){\makebox(0,0){$+$}}
\put(575,305){\makebox(0,0){$+$}}
\put(1574,1185){\makebox(0,0){$+$}}
\put(1574,615){\makebox(0,0){$+$}}
\put(1499,1237){\makebox(0,0){$+$}}
\put(1499,563){\makebox(0,0){$+$}}
\put(1462,1259){\makebox(0,0){$+$}}
\put(1462,541){\makebox(0,0){$+$}}
\put(1433,1273){\makebox(0,0){$+$}}
\put(1433,527){\makebox(0,0){$+$}}
\put(1538,1214){\makebox(0,0){$+$}}
\put(1538,586){\makebox(0,0){$+$}}
\put(1509,1231){\makebox(0,0){$+$}}
\put(1509,569){\makebox(0,0){$+$}}
\put(1583,1178){\makebox(0,0){$+$}}
\put(1583,622){\makebox(0,0){$+$}}
\put(1490,1243){\makebox(0,0){$+$}}
\put(1490,557){\makebox(0,0){$+$}}
\put(1452,1264){\makebox(0,0){$+$}}
\put(1452,536){\makebox(0,0){$+$}}
\put(390,1136){\makebox(0,0){$+$}}
\put(390,664){\makebox(0,0){$+$}}
\put(437,1319){\makebox(0,0){$+$}}
\put(437,481){\makebox(0,0){$+$}}
\put(525,1418){\makebox(0,0){$+$}}
\put(525,382){\makebox(0,0){$+$}}
\put(924,1478){\makebox(0,0){$+$}}
\put(924,322){\makebox(0,0){$+$}}
\put(825,1528){\makebox(0,0){$+$}}
\put(825,272){\makebox(0,0){$+$}}
\put(439,944){\makebox(0,0){$+$}}
\put(439,856){\makebox(0,0){$+$}}
\put(617,1543){\makebox(0,0){$+$}}
\put(617,257){\makebox(0,0){$+$}}
\put(412,1248){\makebox(0,0){$+$}}
\put(412,552){\makebox(0,0){$+$}}
\put(412,1043){\makebox(0,0){$+$}}
\put(412,757){\makebox(0,0){$+$}}
\put(876,1511){\makebox(0,0){$+$}}
\put(876,289){\makebox(0,0){$+$}}
\put(1011,1496){\makebox(0,0){$+$}}
\put(1011,304){\makebox(0,0){$+$}}
\put(398,1266){\makebox(0,0){$+$}}
\put(398,534){\makebox(0,0){$+$}}
\put(1183,1475){\makebox(0,0){$+$}}
\put(1183,325){\makebox(0,0){$+$}}
\put(1211,1410){\makebox(0,0){$+$}}
\put(1211,390){\makebox(0,0){$+$}}
\put(1159,1530){\makebox(0,0){$+$}}
\put(1159,270){\makebox(0,0){$+$}}
\put(823,1529){\makebox(0,0){$+$}}
\put(823,271){\makebox(0,0){$+$}}
\put(492,1396){\makebox(0,0){$+$}}
\put(492,404){\makebox(0,0){$+$}}
\put(484,1380){\makebox(0,0){$+$}}
\put(484,420){\makebox(0,0){$+$}}
\put(966,1490){\makebox(0,0){$+$}}
\put(966,310){\makebox(0,0){$+$}}
\put(1622,1134){\makebox(0,0){$+$}}
\put(1622,666){\makebox(0,0){$+$}}
\put(1529,1220){\makebox(0,0){$+$}}
\put(1529,580){\makebox(0,0){$+$}}
\put(1471,1254){\makebox(0,0){$+$}}
\put(1471,546){\makebox(0,0){$+$}}
\put(1629,1124){\makebox(0,0){$+$}}
\put(1629,676){\makebox(0,0){$+$}}
\put(1547,1207){\makebox(0,0){$+$}}
\put(1547,593){\makebox(0,0){$+$}}
\put(1599,1161){\makebox(0,0){$+$}}
\put(1599,639){\makebox(0,0){$+$}}
\put(1519,1226){\makebox(0,0){$+$}}
\put(1519,574){\makebox(0,0){$+$}}
\put(434,999){\makebox(0,0){$+$}}
\put(434,801){\makebox(0,0){$+$}}
\put(327,1192){\makebox(0,0){$+$}}
\put(327,608){\makebox(0,0){$+$}}
\put(356,1222){\makebox(0,0){$+$}}
\put(356,578){\makebox(0,0){$+$}}
\put(416,1281){\makebox(0,0){$+$}}
\put(416,519){\makebox(0,0){$+$}}
\put(598,1512){\makebox(0,0){$+$}}
\put(598,288){\makebox(0,0){$+$}}
\put(585,1501){\makebox(0,0){$+$}}
\put(585,299){\makebox(0,0){$+$}}
\put(705,1617){\makebox(0,0){$+$}}
\put(705,183){\makebox(0,0){$+$}}
\put(820,1549){\makebox(0,0){$+$}}
\put(820,251){\makebox(0,0){$+$}}
\put(795,1582){\makebox(0,0){$+$}}
\put(795,218){\makebox(0,0){$+$}}
\put(1652,707){\makebox(0,0){$+$}}
\put(1652,1093){\makebox(0,0){$+$}}
\put(1557,1200){\makebox(0,0){$+$}}
\put(1557,600){\makebox(0,0){$+$}}
\put(1678,1044){\makebox(0,0){$+$}}
\put(1678,756){\makebox(0,0){$+$}}
\put(1566,1193){\makebox(0,0){$+$}}
\put(1566,607){\makebox(0,0){$+$}}
\put(375,1132){\makebox(0,0){$+$}}
\put(375,668){\makebox(0,0){$+$}}
\put(276,1176){\makebox(0,0){$+$}}
\put(276,624){\makebox(0,0){$+$}}
\put(367,1236){\makebox(0,0){$+$}}
\put(367,564){\makebox(0,0){$+$}}
\put(797,1581){\makebox(0,0){$+$}}
\put(797,219){\makebox(0,0){$+$}}
\put(850,1536){\makebox(0,0){$+$}}
\put(850,264){\makebox(0,0){$+$}}
\put(1168,1552){\makebox(0,0){$+$}}
\put(1168,248){\makebox(0,0){$+$}}
\put(1176,1497){\makebox(0,0){$+$}}
\put(1176,303){\makebox(0,0){$+$}}
\put(1181,1513){\makebox(0,0){$+$}}
\put(1181,287){\makebox(0,0){$+$}}
\put(348,1120){\makebox(0,0){$+$}}
\put(348,680){\makebox(0,0){$+$}}
\put(258,1169){\makebox(0,0){$+$}}
\put(258,631){\makebox(0,0){$+$}}
\put(385,1253){\makebox(0,0){$+$}}
\put(385,547){\makebox(0,0){$+$}}
\put(558,1465){\makebox(0,0){$+$}}
\put(558,335){\makebox(0,0){$+$}}
\put(647,1579){\makebox(0,0){$+$}}
\put(647,221){\makebox(0,0){$+$}}
\put(673,1600){\makebox(0,0){$+$}}
\put(673,200){\makebox(0,0){$+$}}
\put(1241,1412){\makebox(0,0){$+$}}
\put(1241,388){\makebox(0,0){$+$}}
\put(1257,1440){\makebox(0,0){$+$}}
\put(1257,360){\makebox(0,0){$+$}}
\put(1120,1583){\makebox(0,0){$+$}}
\put(1120,217){\makebox(0,0){$+$}}
\put(1015,1492){\makebox(0,0){$+$}}
\put(1015,308){\makebox(0,0){$+$}}
\put(1643,1105){\makebox(0,0){$+$}}
\put(1643,695){\makebox(0,0){$+$}}
\put(1591,1169){\makebox(0,0){$+$}}
\put(1591,631){\makebox(0,0){$+$}}
\put(1670,1062){\makebox(0,0){$+$}}
\put(1670,738){\makebox(0,0){$+$}}
\put(1615,1143){\makebox(0,0){$+$}}
\put(1615,657){\makebox(0,0){$+$}}
\put(1692,959){\makebox(0,0){$+$}}
\put(1692,841){\makebox(0,0){$+$}}
\put(1684,1025){\makebox(0,0){$+$}}
\put(1684,775){\makebox(0,0){$+$}}
\put(240,1157){\makebox(0,0){$+$}}
\put(240,643){\makebox(0,0){$+$}}
\put(299,1185){\makebox(0,0){$+$}}
\put(299,615){\makebox(0,0){$+$}}
\put(198,1086){\makebox(0,0){$+$}}
\put(198,714){\makebox(0,0){$+$}}
\put(235,1174){\makebox(0,0){$+$}}
\put(235,626){\makebox(0,0){$+$}}
\put(605,1528){\makebox(0,0){$+$}}
\put(605,272){\makebox(0,0){$+$}}
\put(566,1483){\makebox(0,0){$+$}}
\put(566,317){\makebox(0,0){$+$}}
\put(555,1448){\makebox(0,0){$+$}}
\put(555,352){\makebox(0,0){$+$}}
\put(727,1626){\makebox(0,0){$+$}}
\put(727,174){\makebox(0,0){$+$}}
\put(1093,1603){\makebox(0,0){$+$}}
\put(1093,197){\makebox(0,0){$+$}}
\put(1140,1558){\makebox(0,0){$+$}}
\put(1140,242){\makebox(0,0){$+$}}
\put(1155,1591){\makebox(0,0){$+$}}
\put(1155,209){\makebox(0,0){$+$}}
\put(1066,1616){\makebox(0,0){$+$}}
\put(1066,184){\makebox(0,0){$+$}}
\put(192,755){\makebox(0,0){$+$}}
\put(192,1045){\makebox(0,0){$+$}}
\put(209,1158){\makebox(0,0){$+$}}
\put(209,642){\makebox(0,0){$+$}}
\put(688,192){\makebox(0,0){$+$}}
\put(688,1608){\makebox(0,0){$+$}}
\put(635,1568){\makebox(0,0){$+$}}
\put(635,232){\makebox(0,0){$+$}}
\put(1689,1004){\makebox(0,0){$+$}}
\put(1689,796){\makebox(0,0){$+$}}
\put(1607,1152){\makebox(0,0){$+$}}
\put(1607,648){\makebox(0,0){$+$}}
\put(1636,1114){\makebox(0,0){$+$}}
\put(1636,686){\makebox(0,0){$+$}}
\put(1265,1473){\makebox(0,0){$+$}}
\put(1265,327){\makebox(0,0){$+$}}
\put(784,1646){\makebox(0,0){$+$}}
\put(784,154){\makebox(0,0){$+$}}
\put(191,1015){\makebox(0,0){$+$}}
\put(191,785){\makebox(0,0){$+$}}
\put(221,1178){\makebox(0,0){$+$}}
\put(221,622){\makebox(0,0){$+$}}
\put(1662,721){\makebox(0,0){$+$}}
\put(1662,1079){\makebox(0,0){$+$}}
\put(1160,1577){\makebox(0,0){$+$}}
\put(1160,223){\makebox(0,0){$+$}}
\put(1043,1624){\makebox(0,0){$+$}}
\put(1043,176){\makebox(0,0){$+$}}
\put(506,1412){\makebox(0,0){$+$}}
\put(506,388){\makebox(0,0){$+$}}
\put(756,1634){\makebox(0,0){$+$}}
\put(756,166){\makebox(0,0){$+$}}
\put(660,1590){\makebox(0,0){$+$}}
\put(660,210){\makebox(0,0){$+$}}
\put(1692,818){\makebox(0,0){$+$}}
\put(1692,982){\makebox(0,0){$+$}}
\put(1262,1461){\makebox(0,0){$+$}}
\put(1262,339){\makebox(0,0){$+$}}
\put(201,1130){\makebox(0,0){$+$}}
\put(201,670){\makebox(0,0){$+$}}
\put(1337,1317){\circle*{12}}
\put(1337,483){\circle*{12}}
\put(1275,1312){\circle*{12}}
\put(1275,488){\circle*{12}}
\put(1056,1134){\circle*{12}}
\put(1056,666){\circle*{12}}
\put(1065,1085){\circle*{12}}
\put(1065,715){\circle*{12}}
\put(1050,1144){\circle*{12}}
\put(1050,656){\circle*{12}}
\put(1047,1337){\circle*{12}}
\put(1047,463){\circle*{12}}
\put(1020,1234){\circle*{12}}
\put(1020,566){\circle*{12}}
\put(994,1239){\circle*{12}}
\put(994,561){\circle*{12}}
\put(993,1304){\circle*{12}}
\put(993,496){\circle*{12}}
\put(1069,1045){\circle*{12}}
\put(1069,755){\circle*{12}}
\put(1056,1152){\circle*{12}}
\put(1056,648){\circle*{12}}
\put(1042,1294){\circle*{12}}
\put(1042,506){\circle*{12}}
\put(1063,1065){\circle*{12}}
\put(1063,735){\circle*{12}}
\put(1060,1374){\circle*{12}}
\put(1060,426){\circle*{12}}
\put(1060,1094){\circle*{12}}
\put(1060,706){\circle*{12}}
\put(1065,1111){\circle*{12}}
\put(1065,689){\circle*{12}}
\put(1049,1168){\circle*{12}}
\put(1049,632){\circle*{12}}
\put(748,1011){\circle*{12}}
\put(748,789){\circle*{12}}
\put(838,1194){\circle*{12}}
\put(838,606){\circle*{12}}
\put(897,1240){\circle*{12}}
\put(897,560){\circle*{12}}
\put(935,1234){\circle*{12}}
\put(935,566){\circle*{12}}
\put(951,1287){\circle*{12}}
\put(951,513){\circle*{12}}
\put(956,1302){\circle*{12}}
\put(956,498){\circle*{12}}
\put(749,1027){\circle*{12}}
\put(749,773){\circle*{12}}
\put(831,1187){\circle*{12}}
\put(831,613){\circle*{12}}
\put(888,1231){\circle*{12}}
\put(888,569){\circle*{12}}
\put(924,1274){\circle*{12}}
\put(924,526){\circle*{12}}
\put(936,1331){\circle*{12}}
\put(936,469){\circle*{12}}
\put(739,1021){\circle*{12}}
\put(739,779){\circle*{12}}
\put(818,1170){\circle*{12}}
\put(818,630){\circle*{12}}
\put(765,1083){\circle*{12}}
\put(765,717){\circle*{12}}
\put(846,1201){\circle*{12}}
\put(846,599){\circle*{12}}
\put(897,1248){\circle*{12}}
\put(897,552){\circle*{12}}
\put(937,1276){\circle*{12}}
\put(937,524){\circle*{12}}
\put(1079,1023){\circle*{12}}
\put(1079,777){\circle*{12}}
\put(1066,1209){\circle*{12}}
\put(1066,591){\circle*{12}}
\put(1059,1235){\circle*{12}}
\put(1059,565){\circle*{12}}
\put(1064,1167){\circle*{12}}
\put(1064,633){\circle*{12}}
\put(1062,1176){\circle*{12}}
\put(1062,624){\circle*{12}}
\put(1079,1078){\circle*{12}}
\put(1079,722){\circle*{12}}
\put(1083,1242){\circle*{12}}
\put(1083,558){\circle*{12}}
\put(1079,1344){\circle*{12}}
\put(1079,456){\circle*{12}}
\put(1062,1117){\circle*{12}}
\put(1062,683){\circle*{12}}
\put(1046,1246){\circle*{12}}
\put(1046,554){\circle*{12}}
\put(723,955){\circle*{12}}
\put(723,845){\circle*{12}}
\put(802,1152){\circle*{12}}
\put(802,648){\circle*{12}}
\put(862,1214){\circle*{12}}
\put(862,586){\circle*{12}}
\put(754,1056){\circle*{12}}
\put(754,744){\circle*{12}}
\put(798,1145){\circle*{12}}
\put(798,655){\circle*{12}}
\put(854,1208){\circle*{12}}
\put(854,592){\circle*{12}}
\put(748,1001){\circle*{12}}
\put(748,799){\circle*{12}}
\put(812,1163){\circle*{12}}
\put(812,637){\circle*{12}}
\put(870,1219){\circle*{12}}
\put(870,581){\circle*{12}}
\put(600,1063){\circle*{12}}
\put(600,737){\circle*{12}}
\put(723,976){\circle*{12}}
\put(723,824){\circle*{12}}
\put(792,1137){\circle*{12}}
\put(792,663){\circle*{12}}
\put(758,1063){\circle*{12}}
\put(758,737){\circle*{12}}
\put(825,1179){\circle*{12}}
\put(825,621){\circle*{12}}
\put(1096,982){\circle*{12}}
\put(1096,818){\circle*{12}}
\put(1083,1069){\circle*{12}}
\put(1083,731){\circle*{12}}
\put(1083,1274){\circle*{12}}
\put(1083,526){\circle*{12}}
\put(1073,1064){\circle*{12}}
\put(1073,736){\circle*{12}}
\put(1073,1093){\circle*{12}}
\put(1073,707){\circle*{12}}
\put(1083,1044){\circle*{12}}
\put(1083,756){\circle*{12}}
\put(1095,1012){\circle*{12}}
\put(1095,788){\circle*{12}}
\put(1163,1053){\circle*{12}}
\put(1163,747){\circle*{12}}
\put(1156,1312){\circle*{12}}
\put(1156,488){\circle*{12}}
\put(1170,1081){\circle*{12}}
\put(1170,719){\circle*{12}}
\put(1161,1289){\circle*{12}}
\put(1161,511){\circle*{12}}
\put(1099,1004){\circle*{12}}
\put(1099,796){\circle*{12}}
\put(1090,1026){\circle*{12}}
\put(1090,774){\circle*{12}}
\put(676,983){\circle*{12}}
\put(676,817){\circle*{12}}
\put(763,1076){\circle*{12}}
\put(763,724){\circle*{12}}
\put(786,1129){\circle*{12}}
\put(786,671){\circle*{12}}
\put(760,1069){\circle*{12}}
\put(760,731){\circle*{12}}
\put(778,1115){\circle*{12}}
\put(778,685){\circle*{12}}
\put(753,1048){\circle*{12}}
\put(753,752){\circle*{12}}
\put(806,1157){\circle*{12}}
\put(806,643){\circle*{12}}
\put(878,1225){\circle*{12}}
\put(878,575){\circle*{12}}
\put(935,1230){\circle*{12}}
\put(935,570){\circle*{12}}
\put(971,1300){\circle*{12}}
\put(971,500){\circle*{12}}
\put(987,1344){\circle*{12}}
\put(987,456){\circle*{12}}
\put(995,1338){\circle*{12}}
\put(995,462){\circle*{12}}
\put(1158,1028){\circle*{12}}
\put(1158,772){\circle*{12}}
\put(1187,1172){\circle*{12}}
\put(1187,628){\circle*{12}}
\put(1179,1341){\circle*{12}}
\put(1179,459){\circle*{12}}
\put(1190,1209){\circle*{12}}
\put(1190,591){\circle*{12}}
\put(1178,1321){\circle*{12}}
\put(1178,479){\circle*{12}}
\put(1180,1141){\circle*{12}}
\put(1180,659){\circle*{12}}
\put(1175,1109){\circle*{12}}
\put(1175,691){\circle*{12}}
\put(1183,1094){\circle*{12}}
\put(1183,706){\circle*{12}}
\put(1187,1123){\circle*{12}}
\put(1187,677){\circle*{12}}
\put(1086,1002){\circle*{12}}
\put(1086,798){\circle*{12}}
\put(498,961){\circle*{12}}
\put(498,839){\circle*{12}}
\put(566,1090){\circle*{12}}
\put(566,710){\circle*{12}}
\put(581,1111){\circle*{12}}
\put(581,689){\circle*{12}}
\put(589,1138){\circle*{12}}
\put(589,662){\circle*{12}}
\put(602,1147){\circle*{12}}
\put(602,653){\circle*{12}}
\put(598,1120){\circle*{12}}
\put(598,680){\circle*{12}}
\put(593,1087){\circle*{12}}
\put(593,713){\circle*{12}}
\put(507,983){\circle*{12}}
\put(507,817){\circle*{12}}
\put(552,1077){\circle*{12}}
\put(552,723){\circle*{12}}
\put(574,1096){\circle*{12}}
\put(574,704){\circle*{12}}
\put(551,999){\circle*{12}}
\put(551,801){\circle*{12}}
\put(491,926){\circle*{12}}
\put(491,874){\circle*{12}}
\put(539,1159){\circle*{12}}
\put(539,641){\circle*{12}}
\put(499,974){\circle*{12}}
\put(499,826){\circle*{12}}
\put(529,1053){\circle*{12}}
\put(529,747){\circle*{12}}
\put(552,1000){\circle*{12}}
\put(552,800){\circle*{12}}
\put(579,1144){\circle*{12}}
\put(579,656){\circle*{12}}
\put(616,1078){\circle*{12}}
\put(616,722){\circle*{12}}
\put(730,1000){\circle*{12}}
\put(730,800){\circle*{12}}
\put(768,1091){\circle*{12}}
\put(768,709){\circle*{12}}
\put(1105,962){\circle*{12}}
\put(1105,838){\circle*{12}}
\put(1100,1357){\circle*{12}}
\put(1100,443){\circle*{12}}
\put(1121,1269){\circle*{12}}
\put(1121,531){\circle*{12}}
\put(1225,1184){\circle*{12}}
\put(1225,616){\circle*{12}}
\put(1205,1287){\circle*{12}}
\put(1205,513){\circle*{12}}
\put(1185,1309){\circle*{12}}
\put(1185,491){\circle*{12}}
\put(1201,1205){\circle*{12}}
\put(1201,595){\circle*{12}}
\put(1196,1250){\circle*{12}}
\put(1196,550){\circle*{12}}
\put(1199,1162){\circle*{12}}
\put(1199,638){\circle*{12}}
\put(1214,1166){\circle*{12}}
\put(1214,634){\circle*{12}}
\put(1206,1271){\circle*{12}}
\put(1206,529){\circle*{12}}
\put(1179,1031){\circle*{12}}
\put(1179,769){\circle*{12}}
\put(490,909){\circle*{12}}
\put(490,891){\circle*{12}}
\put(511,1210){\circle*{12}}
\put(511,590){\circle*{12}}
\put(541,1102){\circle*{12}}
\put(541,698){\circle*{12}}
\put(558,1172){\circle*{12}}
\put(558,628){\circle*{12}}
\put(506,1006){\circle*{12}}
\put(506,794){\circle*{12}}
\put(493,943){\circle*{12}}
\put(493,857){\circle*{12}}
\put(516,1046){\circle*{12}}
\put(516,754){\circle*{12}}
\put(541,1065){\circle*{12}}
\put(541,735){\circle*{12}}
\put(447,881){\circle*{12}}
\put(447,919){\circle*{12}}
\put(461,1363){\circle*{12}}
\put(461,437){\circle*{12}}
\put(464,1371){\circle*{12}}
\put(464,429){\circle*{12}}
\put(511,1026){\circle*{12}}
\put(511,774){\circle*{12}}
\put(601,1053){\circle*{12}}
\put(601,747){\circle*{12}}
\put(771,1099){\circle*{12}}
\put(771,701){\circle*{12}}
\put(911,1250){\circle*{12}}
\put(911,550){\circle*{12}}
\put(1063,1188){\circle*{12}}
\put(1063,612){\circle*{12}}
\put(1198,1106){\circle*{12}}
\put(1198,694){\circle*{12}}
\put(1216,1238){\circle*{12}}
\put(1216,562){\circle*{12}}
\put(1230,1294){\circle*{12}}
\put(1230,506){\circle*{12}}
\put(1231,1376){\circle*{12}}
\put(1231,424){\circle*{12}}
\put(1218,1212){\circle*{12}}
\put(1218,588){\circle*{12}}
\put(1180,1069){\circle*{12}}
\put(1180,731){\circle*{12}}
\put(1110,1325){\circle*{12}}
\put(1110,475){\circle*{12}}
\put(1112,947){\circle*{12}}
\put(1112,853){\circle*{12}}
\put(985,1241){\circle*{12}}
\put(985,559){\circle*{12}}
\put(1021,1319){\circle*{12}}
\put(1021,481){\circle*{12}}
\put(1154,1001){\circle*{12}}
\put(1154,799){\circle*{12}}
\put(1132,1335){\circle*{12}}
\put(1132,465){\circle*{12}}
\put(1153,973){\circle*{12}}
\put(1153,827){\circle*{12}}
\put(1202,1125){\circle*{12}}
\put(1202,675){\circle*{12}}
\put(1220,1179){\circle*{12}}
\put(1220,621){\circle*{12}}
\put(1259,1298){\circle*{12}}
\put(1259,502){\circle*{12}}
\put(1236,1345){\circle*{12}}
\put(1236,455){\circle*{12}}
\put(677,982){\circle*{12}}
\put(677,818){\circle*{12}}
\put(746,1039){\circle*{12}}
\put(746,761){\circle*{12}}
\put(775,1106){\circle*{12}}
\put(775,694){\circle*{12}}
\put(925,1263){\circle*{12}}
\put(925,537){\circle*{12}}
\put(1000,1415){\circle*{12}}
\put(1000,385){\circle*{12}}
\put(1021,1417){\circle*{12}}
\put(1021,383){\circle*{12}}
\put(1177,1385){\circle*{12}}
\put(1177,415){\circle*{12}}
\put(1179,1022){\circle*{12}}
\put(1179,778){\circle*{12}}
\put(1179,1046){\circle*{12}}
\put(1179,754){\circle*{12}}
\put(460,978){\circle*{12}}
\put(460,822){\circle*{12}}
\put(458,1214){\circle*{12}}
\put(458,586){\circle*{12}}
\put(434,1151){\circle*{12}}
\put(434,649){\circle*{12}}
\put(451,1355){\circle*{12}}
\put(451,445){\circle*{12}}
\put(425,1122){\circle*{12}}
\put(425,678){\circle*{12}}
\put(455,1346){\circle*{12}}
\put(455,454){\circle*{12}}
\put(434,1075){\circle*{12}}
\put(434,725){\circle*{12}}
\put(437,1181){\circle*{12}}
\put(437,619){\circle*{12}}
\put(437,1136){\circle*{12}}
\put(437,664){\circle*{12}}
\put(440,1045){\circle*{12}}
\put(440,755){\circle*{12}}
\put(441,1016){\circle*{12}}
\put(441,784){\circle*{12}}
\put(445,976){\circle*{12}}
\put(445,824){\circle*{12}}
\put(502,1154){\circle*{12}}
\put(502,646){\circle*{12}}
\put(1156,846){\circle*{12}}
\put(1156,954){\circle*{12}}
\put(1289,1286){\circle*{12}}
\put(1289,514){\circle*{12}}
\put(1284,1368){\circle*{12}}
\put(1284,432){\circle*{12}}
\put(1319,1288){\circle*{12}}
\put(1319,512){\circle*{12}}
\put(1301,1310){\circle*{12}}
\put(1301,490){\circle*{12}}
\put(1279,1350){\circle*{12}}
\put(1279,450){\circle*{12}}
\put(1243,1318){\circle*{12}}
\put(1243,482){\circle*{12}}
\put(986,1411){\circle*{12}}
\put(986,389){\circle*{12}}
\put(971,1442){\circle*{12}}
\put(971,358){\circle*{12}}
\put(1040,1393){\circle*{12}}
\put(1040,407){\circle*{12}}
\put(925,1470){\circle*{12}}
\put(925,330){\circle*{12}}
\put(939,1328){\circle*{12}}
\put(939,472){\circle*{12}}
\put(951,1447){\circle*{12}}
\put(951,353){\circle*{12}}
\put(1198,1096){\circle*{12}}
\put(1198,704){\circle*{12}}
\put(1233,1172){\circle*{12}}
\put(1233,628){\circle*{12}}
\put(455,925){\circle*{12}}
\put(455,875){\circle*{12}}
\put(426,1177){\circle*{12}}
\put(426,623){\circle*{12}}
\put(451,1251){\circle*{12}}
\put(451,549){\circle*{12}}
\put(432,1100){\circle*{12}}
\put(432,700){\circle*{12}}
\put(439,1233){\circle*{12}}
\put(439,567){\circle*{12}}
\put(439,1002){\circle*{12}}
\put(439,798){\circle*{12}}
\put(422,1037){\circle*{12}}
\put(422,763){\circle*{12}}
\put(427,1205){\circle*{12}}
\put(427,595){\circle*{12}}
\put(444,905){\circle*{12}}
\put(444,895){\circle*{12}}
\put(781,1122){\circle*{12}}
\put(781,678){\circle*{12}}
\put(966,1466){\circle*{12}}
\put(966,334){\circle*{12}}
\put(1051,1408){\circle*{12}}
\put(1051,392){\circle*{12}}
\put(1078,1384){\circle*{12}}
\put(1078,416){\circle*{12}}
\put(1359,1295){\circle*{12}}
\put(1359,505){\circle*{12}}
\put(1338,1322){\circle*{12}}
\put(1338,478){\circle*{12}}
\put(1320,1311){\circle*{12}}
\put(1320,489){\circle*{12}}
\put(1324,1265){\circle*{12}}
\put(1324,535){\circle*{12}}
\put(1398,1285){\circle*{12}}
\put(1398,515){\circle*{12}}
\put(1380,1290){\circle*{12}}
\put(1380,510){\circle*{12}}
\put(1370,1292){\circle*{12}}
\put(1370,508){\circle*{12}}
\put(1343,1299){\circle*{12}}
\put(1343,501){\circle*{12}}
\put(1234,1204){\circle*{12}}
\put(1234,596){\circle*{12}}
\put(1201,1410){\circle*{12}}
\put(1201,390){\circle*{12}}
\put(1231,1396){\circle*{12}}
\put(1231,404){\circle*{12}}
\put(912,1479){\circle*{12}}
\put(912,321){\circle*{12}}
\put(896,1492){\circle*{12}}
\put(896,308){\circle*{12}}
\put(863,1504){\circle*{12}}
\put(863,296){\circle*{12}}
\put(1180,1465){\circle*{12}}
\put(1180,335){\circle*{12}}
\put(427,1064){\circle*{12}}
\put(427,736){\circle*{12}}
\put(431,1314){\circle*{12}}
\put(431,486){\circle*{12}}
\put(407,1129){\circle*{12}}
\put(407,671){\circle*{12}}
\put(449,1334){\circle*{12}}
\put(449,466){\circle*{12}}
\put(514,1392){\circle*{12}}
\put(514,408){\circle*{12}}
\put(441,951){\circle*{12}}
\put(441,849){\circle*{12}}
\put(566,1470){\circle*{12}}
\put(566,330){\circle*{12}}
\put(1489,1245){\circle*{12}}
\put(1489,555){\circle*{12}}
\put(1440,1270){\circle*{12}}
\put(1440,530){\circle*{12}}
\put(1416,1280){\circle*{12}}
\put(1416,520){\circle*{12}}
\put(1408,1283){\circle*{12}}
\put(1408,517){\circle*{12}}
\put(1389,1288){\circle*{12}}
\put(1389,512){\circle*{12}}
\put(1481,1249){\circle*{12}}
\put(1481,551){\circle*{12}}
\put(1447,1266){\circle*{12}}
\put(1447,534){\circle*{12}}
\put(1424,1277){\circle*{12}}
\put(1424,523){\circle*{12}}
\put(1519,1227){\circle*{12}}
\put(1519,573){\circle*{12}}
\put(1465,1257){\circle*{12}}
\put(1465,543){\circle*{12}}
\put(1432,1274){\circle*{12}}
\put(1432,526){\circle*{12}}
\put(1555,1201){\circle*{12}}
\put(1555,599){\circle*{12}}
\put(1497,1241){\circle*{12}}
\put(1497,559){\circle*{12}}
\put(1456,1261){\circle*{12}}
\put(1456,539){\circle*{12}}
\put(402,1114){\circle*{12}}
\put(402,686){\circle*{12}}
\put(441,1324){\circle*{12}}
\put(441,476){\circle*{12}}
\put(521,1412){\circle*{12}}
\put(521,388){\circle*{12}}
\put(564,1462){\circle*{12}}
\put(564,338){\circle*{12}}
\put(383,1237){\circle*{12}}
\put(383,563){\circle*{12}}
\put(423,1303){\circle*{12}}
\put(423,497){\circle*{12}}
\put(872,1505){\circle*{12}}
\put(872,295){\circle*{12}}
\put(918,1489){\circle*{12}}
\put(918,311){\circle*{12}}
\put(946,1464){\circle*{12}}
\put(946,336){\circle*{12}}
\put(858,1506){\circle*{12}}
\put(858,294){\circle*{12}}
\put(846,1514){\circle*{12}}
\put(846,286){\circle*{12}}
\put(510,1410){\circle*{12}}
\put(510,390){\circle*{12}}
\put(596,1516){\circle*{12}}
\put(596,284){\circle*{12}}
\put(416,1055){\circle*{12}}
\put(416,745){\circle*{12}}
\put(412,1169){\circle*{12}}
\put(412,631){\circle*{12}}
\put(397,1103){\circle*{12}}
\put(397,697){\circle*{12}}
\put(414,1255){\circle*{12}}
\put(414,545){\circle*{12}}
\put(1010,1455){\circle*{12}}
\put(1010,345){\circle*{12}}
\put(1018,1496){\circle*{12}}
\put(1018,304){\circle*{12}}
\put(969,1499){\circle*{12}}
\put(969,301){\circle*{12}}
\put(438,940){\circle*{12}}
\put(438,860){\circle*{12}}
\put(501,1397){\circle*{12}}
\put(501,403){\circle*{12}}
\put(808,1542){\circle*{12}}
\put(808,258){\circle*{12}}
\put(1182,1429){\circle*{12}}
\put(1182,371){\circle*{12}}
\put(1192,1475){\circle*{12}}
\put(1192,325){\circle*{12}}
\put(1170,1499){\circle*{12}}
\put(1170,301){\circle*{12}}
\put(545,1446){\circle*{12}}
\put(545,354){\circle*{12}}
\put(1023,1496){\circle*{12}}
\put(1023,304){\circle*{12}}
\put(1610,1151){\circle*{12}}
\put(1610,649){\circle*{12}}
\put(1534,1217){\circle*{12}}
\put(1534,583){\circle*{12}}
\put(1504,1236){\circle*{12}}
\put(1504,564){\circle*{12}}
\put(1473,1253){\circle*{12}}
\put(1473,547){\circle*{12}}
\put(1582,1178){\circle*{12}}
\put(1582,622){\circle*{12}}
\put(1527,1222){\circle*{12}}
\put(1527,578){\circle*{12}}
\put(1569,1190){\circle*{12}}
\put(1569,610){\circle*{12}}
\put(1512,1232){\circle*{12}}
\put(1512,568){\circle*{12}}
\put(1636,1119){\circle*{12}}
\put(1636,681){\circle*{12}}
\put(1548,1206){\circle*{12}}
\put(1548,594){\circle*{12}}
\put(1642,1110){\circle*{12}}
\put(1642,690){\circle*{12}}
\put(1541,1212){\circle*{12}}
\put(1541,588){\circle*{12}}
\put(419,1013){\circle*{12}}
\put(419,787){\circle*{12}}
\put(403,1254){\circle*{12}}
\put(403,546){\circle*{12}}
\put(415,1281){\circle*{12}}
\put(415,519){\circle*{12}}
\put(609,1540){\circle*{12}}
\put(609,260){\circle*{12}}
\put(618,1549){\circle*{12}}
\put(618,251){\circle*{12}}
\put(628,1557){\circle*{12}}
\put(628,243){\circle*{12}}
\put(668,1593){\circle*{12}}
\put(668,207){\circle*{12}}
\put(657,1584){\circle*{12}}
\put(657,216){\circle*{12}}
\put(1261,338){\circle*{12}}
\put(1261,1462){\circle*{12}}
\put(1214,1447){\circle*{12}}
\put(1214,353){\circle*{12}}
\put(1157,1532){\circle*{12}}
\put(1157,268){\circle*{12}}
\put(807,1544){\circle*{12}}
\put(807,256){\circle*{12}}
\put(361,1119){\circle*{12}}
\put(361,681){\circle*{12}}
\put(407,1301){\circle*{12}}
\put(407,499){\circle*{12}}
\put(303,1194){\circle*{12}}
\put(303,606){\circle*{12}}
\put(346,1209){\circle*{12}}
\put(346,591){\circle*{12}}
\put(403,1303){\circle*{12}}
\put(403,497){\circle*{12}}
\put(581,1500){\circle*{12}}
\put(581,300){\circle*{12}}
\put(823,1557){\circle*{12}}
\put(823,243){\circle*{12}}
\put(887,1511){\circle*{12}}
\put(887,289){\circle*{12}}
\put(734,1631){\circle*{12}}
\put(734,169){\circle*{12}}
\put(431,981){\circle*{12}}
\put(431,819){\circle*{12}}
\put(477,1377){\circle*{12}}
\put(477,423){\circle*{12}}
\put(486,1391){\circle*{12}}
\put(486,409){\circle*{12}}
\put(1173,1519){\circle*{12}}
\put(1173,281){\circle*{12}}
\put(1137,1559){\circle*{12}}
\put(1137,241){\circle*{12}}
\put(1159,1551){\circle*{12}}
\put(1159,249){\circle*{12}}
\put(1258,1438){\circle*{12}}
\put(1258,362){\circle*{12}}
\put(1677,1047){\circle*{12}}
\put(1677,753){\circle*{12}}
\put(1596,1165){\circle*{12}}
\put(1596,635){\circle*{12}}
\put(1562,1195){\circle*{12}}
\put(1562,605){\circle*{12}}
\put(1623,1136){\circle*{12}}
\put(1623,664){\circle*{12}}
\put(1589,1172){\circle*{12}}
\put(1589,628){\circle*{12}}
\put(1653,1091){\circle*{12}}
\put(1653,709){\circle*{12}}
\put(1603,1158){\circle*{12}}
\put(1603,642){\circle*{12}}
\put(1658,1081){\circle*{12}}
\put(1658,719){\circle*{12}}
\put(1669,1061){\circle*{12}}
\put(1669,739){\circle*{12}}
\put(1693,994){\circle*{12}}
\put(1693,806){\circle*{12}}
\put(240,1156){\circle*{12}}
\put(240,644){\circle*{12}}
\put(270,1184){\circle*{12}}
\put(270,616){\circle*{12}}
\put(324,1199){\circle*{12}}
\put(324,601){\circle*{12}}
\put(366,1223){\circle*{12}}
\put(366,577){\circle*{12}}
\put(327,1114){\circle*{12}}
\put(327,686){\circle*{12}}
\put(229,668){\circle*{12}}
\put(229,1132){\circle*{12}}
\put(287,1191){\circle*{12}}
\put(287,609){\circle*{12}}
\put(680,1602){\circle*{12}}
\put(680,198){\circle*{12}}
\put(719,1627){\circle*{12}}
\put(719,173){\circle*{12}}
\put(797,1587){\circle*{12}}
\put(797,213){\circle*{12}}
\put(849,1539){\circle*{12}}
\put(849,261){\circle*{12}}
\put(637,1566){\circle*{12}}
\put(637,234){\circle*{12}}
\put(591,1515){\circle*{12}}
\put(591,285){\circle*{12}}
\put(527,1432){\circle*{12}}
\put(527,368){\circle*{12}}
\put(796,1589){\circle*{12}}
\put(796,211){\circle*{12}}
\put(1145,1579){\circle*{12}}
\put(1145,221){\circle*{12}}
\put(1115,1580){\circle*{12}}
\put(1115,220){\circle*{12}}
\put(1089,1599){\circle*{12}}
\put(1089,201){\circle*{12}}
\put(1189,1527){\circle*{12}}
\put(1189,273){\circle*{12}}
\put(1630,1127){\circle*{12}}
\put(1630,673){\circle*{12}}
\put(1695,949){\circle*{12}}
\put(1695,851){\circle*{12}}
\put(1575,1184){\circle*{12}}
\put(1575,616){\circle*{12}}
\put(221,1120){\circle*{12}}
\put(221,680){\circle*{12}}
\put(255,1177){\circle*{12}}
\put(255,623){\circle*{12}}
\put(192,1120){\circle*{12}}
\put(192,680){\circle*{12}}
\put(217,1179){\circle*{12}}
\put(217,621){\circle*{12}}
\put(1256,1458){\circle*{12}}
\put(1256,342){\circle*{12}}
\put(962,1497){\circle*{12}}
\put(962,303){\circle*{12}}
\put(693,1611){\circle*{12}}
\put(693,189){\circle*{12}}
\put(601,1530){\circle*{12}}
\put(601,270){\circle*{12}}
\put(647,1576){\circle*{12}}
\put(647,224){\circle*{12}}
\put(1132,1599){\circle*{12}}
\put(1132,201){\circle*{12}}
\put(1198,1508){\circle*{12}}
\put(1198,292){\circle*{12}}
\put(1689,787){\circle*{12}}
\put(1689,1013){\circle*{12}}
\put(1617,1144){\circle*{12}}
\put(1617,656){\circle*{12}}
\put(1696,973){\circle*{12}}
\put(1696,827){\circle*{12}}
\put(555,344){\circle*{12}}
\put(555,1456){\circle*{12}}
\put(1031,1618){\circle*{12}}
\put(1031,182){\circle*{12}}
\put(760,1633){\circle*{12}}
\put(760,167){\circle*{12}}
\put(191,1036){\circle*{12}}
\put(191,764){\circle*{12}}
\put(236,1180){\circle*{12}}
\put(236,620){\circle*{12}}
\put(192,1083){\circle*{12}}
\put(192,717){\circle*{12}}
\put(1663,730){\circle*{12}}
\put(1663,1070){\circle*{12}}
\put(1684,1032){\circle*{12}}
\put(1684,768){\circle*{12}}
\put(1059,1611){\circle*{12}}
\put(1059,189){\circle*{12}}
\put(706,1619){\circle*{12}}
\put(706,181){\circle*{12}}
\put(193,1000){\circle*{12}}
\put(193,800){\circle*{12}}
\put(1124,1611){\circle*{12}}
\put(1124,189){\circle*{12}}
\put(1647,1100){\circle*{12}}
\put(1647,700){\circle*{12}}
\put(1252,1425){\circle*{12}}
\put(1252,375){\circle*{12}}
\put(576,1484){\circle*{12}}
\put(576,316){\circle*{12}}
\put(209,645){\circle*{12}}
\put(209,1155){\circle*{12}}
\put(791,1639){\circle*{12}}
\put(791,161){\circle*{12}}
\end{picture}


==> xfig/Ai1.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4800,2466)(0,-10)
\put(1500,1947){\blacken\ellipse{300}{300}}
\put(1500,1947){\ellipse{300}{300}}
\put(2400,1947){\blacken\ellipse{300}{300}}
\put(2400,1947){\ellipse{300}{300}}
\put(2400,447){\blacken\ellipse{300}{300}}
\put(2400,447){\ellipse{300}{300}}
\put(1500,447){\blacken\ellipse{300}{300}}
\put(1500,447){\ellipse{300}{300}}
\put(3300,1947){\blacken\ellipse{300}{300}}
\put(3300,1947){\ellipse{300}{300}}
\put(4200,1947){\blacken\ellipse{300}{300}}
\put(4200,1947){\ellipse{300}{300}}
\put(4200,447){\blacken\ellipse{300}{300}}
\put(4200,447){\ellipse{300}{300}}
\put(3300,447){\blacken\ellipse{300}{300}}
\put(3300,447){\ellipse{300}{300}}
\thicklines
\path(2400,1947)(2400,447)
\path(1500,1947)(1500,447)
\path(4200,1947)(4200,447)
\thinlines
\path(1125,1947)(1117,1921)(1109,1893)
	(1102,1863)(1096,1832)(1091,1799)
	(1086,1764)(1082,1728)(1078,1690)
	(1075,1650)(1072,1609)(1070,1567)
	(1068,1523)(1066,1478)(1065,1432)
	(1064,1385)(1063,1338)(1062,1290)
	(1062,1242)(1062,1193)(1062,1145)
	(1062,1097)(1063,1049)(1064,1002)
	(1065,955)(1066,910)(1068,865)
	(1070,821)(1072,779)(1075,738)
	(1078,699)(1082,662)(1086,626)
	(1091,591)(1096,559)(1102,528)
	(1109,500)(1117,472)(1125,447)
	(1138,415)(1153,385)(1169,358)
	(1188,332)(1208,308)(1231,285)
	(1255,263)(1280,242)(1307,222)
	(1335,203)(1364,184)(1394,166)
	(1425,149)(1455,133)(1486,117)
	(1517,103)(1547,90)(1576,77)
	(1605,67)(1633,58)(1659,50)
	(1684,45)(1707,42)(1729,42)
	(1749,45)(1768,50)(1785,59)
	(1800,72)(1812,85)(1823,102)
	(1833,121)(1842,142)(1850,166)
	(1858,193)(1865,222)(1872,253)
	(1878,286)(1884,321)(1889,357)
	(1894,395)(1898,435)(1903,475)
	(1907,517)(1910,559)(1914,602)
	(1917,645)(1920,688)(1923,731)
	(1926,774)(1929,816)(1931,858)
	(1934,900)(1936,941)(1939,981)
	(1941,1020)(1943,1058)(1945,1095)
	(1947,1132)(1948,1168)(1949,1203)
	(1950,1238)(1950,1272)(1950,1308)
	(1949,1345)(1948,1381)(1946,1419)
	(1944,1457)(1942,1495)(1940,1534)
	(1938,1574)(1935,1615)(1932,1656)
	(1930,1698)(1927,1741)(1924,1783)
	(1920,1826)(1917,1869)(1914,1912)
	(1910,1954)(1906,1996)(1902,2037)
	(1897,2076)(1892,2115)(1887,2152)
	(1881,2187)(1875,2220)(1868,2252)
	(1861,2280)(1853,2307)(1844,2331)
	(1834,2352)(1824,2370)(1812,2385)
	(1800,2397)(1786,2407)(1770,2413)
	(1753,2416)(1735,2416)(1715,2414)
	(1693,2410)(1671,2403)(1647,2395)
	(1622,2384)(1596,2372)(1569,2359)
	(1541,2345)(1513,2329)(1484,2312)
	(1455,2295)(1427,2277)(1398,2258)
	(1370,2239)(1343,2219)(1316,2199)
	(1291,2178)(1266,2156)(1243,2134)
	(1222,2111)(1201,2087)(1183,2062)
	(1166,2035)(1151,2008)(1137,1978)(1125,1947)
\path(2775,2172)(2783,2151)(2790,2129)
	(2796,2105)(2801,2079)(2805,2052)
	(2807,2023)(2809,1993)(2810,1962)
	(2810,1930)(2810,1896)(2808,1862)
	(2807,1827)(2805,1792)(2802,1756)
	(2800,1720)(2797,1683)(2794,1647)
	(2791,1610)(2788,1574)(2786,1537)
	(2783,1502)(2781,1466)(2780,1431)
	(2778,1396)(2777,1362)(2776,1328)
	(2775,1295)(2775,1262)(2775,1230)
	(2775,1197)(2775,1164)(2775,1132)
	(2775,1099)(2776,1065)(2777,1032)
	(2778,997)(2780,962)(2781,927)
	(2783,891)(2786,855)(2788,818)
	(2791,782)(2794,745)(2797,708)
	(2800,671)(2802,634)(2805,598)
	(2807,562)(2808,527)(2810,493)
	(2810,459)(2810,427)(2809,396)
	(2807,366)(2805,338)(2801,311)
	(2796,286)(2790,263)(2783,242)
	(2775,222)(2764,202)(2752,183)
	(2737,166)(2721,151)(2704,136)
	(2685,123)(2664,110)(2642,98)
	(2619,86)(2595,75)(2570,64)
	(2545,54)(2520,45)(2494,37)
	(2469,29)(2443,23)(2419,18)
	(2395,14)(2373,12)(2351,12)
	(2331,15)(2312,20)(2295,28)
	(2278,39)(2264,54)(2250,72)
	(2240,89)(2231,108)(2223,129)
	(2215,152)(2208,178)(2201,206)
	(2194,236)(2188,267)(2182,301)
	(2176,336)(2171,372)(2166,410)
	(2161,449)(2156,489)(2152,529)
	(2148,571)(2143,612)(2139,654)
	(2136,696)(2132,738)(2128,780)
	(2125,822)(2121,863)(2118,903)
	(2115,943)(2113,983)(2110,1021)
	(2108,1059)(2105,1096)(2104,1132)
	(2102,1168)(2101,1203)(2100,1238)
	(2100,1272)(2100,1308)(2101,1345)
	(2102,1381)(2104,1418)(2106,1456)
	(2108,1494)(2111,1533)(2114,1572)
	(2117,1612)(2120,1652)(2124,1693)
	(2127,1735)(2131,1776)(2135,1818)
	(2139,1860)(2143,1901)(2148,1942)
	(2152,1983)(2157,2023)(2162,2062)
	(2167,2100)(2173,2137)(2179,2172)
	(2185,2206)(2191,2237)(2198,2267)
	(2205,2295)(2213,2320)(2221,2343)
	(2230,2364)(2240,2382)(2250,2397)
	(2265,2413)(2281,2426)(2299,2434)
	(2318,2438)(2339,2439)(2362,2437)
	(2386,2433)(2411,2426)(2437,2418)
	(2464,2407)(2492,2396)(2520,2383)
	(2547,2369)(2574,2355)(2601,2340)
	(2627,2324)(2651,2308)(2675,2292)
	(2696,2274)(2716,2256)(2734,2238)
	(2749,2218)(2763,2196)(2775,2172)
\path(4725,1947)(4733,1921)(4741,1893)
	(4748,1863)(4754,1832)(4759,1799)
	(4764,1764)(4768,1728)(4772,1690)
	(4775,1650)(4778,1609)(4780,1567)
	(4782,1523)(4784,1478)(4785,1432)
	(4786,1385)(4787,1338)(4788,1290)
	(4788,1242)(4788,1193)(4788,1145)
	(4788,1097)(4787,1049)(4786,1002)
	(4785,955)(4784,910)(4782,865)
	(4780,821)(4778,779)(4775,738)
	(4772,699)(4768,662)(4764,626)
	(4759,591)(4754,559)(4748,528)
	(4741,500)(4733,472)(4725,447)
	(4712,415)(4697,385)(4681,358)
	(4662,332)(4642,308)(4619,285)
	(4595,263)(4570,242)(4543,222)
	(4515,203)(4486,184)(4456,166)
	(4425,149)(4395,133)(4364,117)
	(4333,103)(4303,90)(4274,77)
	(4245,67)(4217,58)(4191,50)
	(4166,45)(4143,42)(4121,42)
	(4101,45)(4082,50)(4065,59)
	(4050,72)(4038,85)(4027,102)
	(4017,121)(4008,142)(4000,166)
	(3992,193)(3985,222)(3978,253)
	(3972,286)(3966,321)(3961,357)
	(3956,395)(3952,435)(3947,475)
	(3943,517)(3940,559)(3936,602)
	(3933,645)(3930,688)(3927,731)
	(3924,774)(3921,816)(3919,858)
	(3916,900)(3914,941)(3911,981)
	(3909,1020)(3907,1058)(3905,1095)
	(3903,1132)(3902,1168)(3901,1203)
	(3900,1238)(3900,1272)(3900,1308)
	(3901,1345)(3902,1381)(3904,1419)
	(3906,1457)(3908,1495)(3910,1534)
	(3912,1574)(3915,1615)(3918,1656)
	(3920,1698)(3923,1741)(3926,1783)
	(3930,1826)(3933,1869)(3936,1912)
	(3940,1954)(3944,1996)(3948,2037)
	(3953,2076)(3958,2115)(3963,2152)
	(3969,2187)(3975,2220)(3982,2252)
	(3989,2280)(3997,2307)(4006,2331)
	(4016,2352)(4026,2370)(4038,2385)
	(4050,2397)(4064,2407)(4080,2413)
	(4097,2416)(4115,2416)(4135,2414)
	(4157,2410)(4179,2403)(4203,2395)
	(4228,2384)(4254,2372)(4281,2359)
	(4309,2345)(4337,2329)(4366,2312)
	(4395,2295)(4423,2277)(4452,2258)
	(4480,2239)(4507,2219)(4534,2199)
	(4559,2178)(4584,2156)(4607,2134)
	(4628,2111)(4649,2087)(4667,2062)
	(4684,2035)(4699,2008)(4713,1978)(4725,1947)
\path(3000,2172)(2989,2152)(2980,2131)
	(2971,2108)(2964,2083)(2957,2056)
	(2952,2028)(2947,1998)(2943,1967)
	(2940,1935)(2937,1901)(2935,1867)
	(2934,1832)(2932,1796)(2932,1760)
	(2931,1723)(2930,1686)(2930,1649)
	(2930,1612)(2930,1576)(2929,1539)
	(2929,1503)(2929,1467)(2928,1432)
	(2928,1397)(2927,1362)(2927,1329)
	(2926,1295)(2926,1262)(2925,1230)
	(2925,1197)(2925,1164)(2926,1132)
	(2926,1099)(2927,1065)(2927,1032)
	(2928,997)(2928,962)(2929,927)
	(2929,891)(2929,855)(2930,818)
	(2930,782)(2930,745)(2930,708)
	(2931,671)(2932,634)(2932,598)
	(2934,562)(2935,527)(2937,493)
	(2940,459)(2943,427)(2947,396)
	(2952,366)(2957,338)(2964,311)
	(2971,286)(2980,263)(2989,242)
	(3000,222)(3014,202)(3029,183)
	(3047,166)(3066,151)(3086,137)
	(3109,123)(3133,111)(3159,99)
	(3185,88)(3213,77)(3242,67)
	(3271,57)(3300,49)(3329,40)
	(3358,33)(3387,27)(3415,22)
	(3441,19)(3467,17)(3491,17)
	(3514,20)(3534,24)(3553,31)
	(3571,42)(3586,55)(3600,72)
	(3610,88)(3619,107)(3627,129)
	(3634,153)(3641,179)(3646,207)
	(3651,237)(3655,269)(3658,303)
	(3661,339)(3663,375)(3665,414)
	(3667,453)(3668,493)(3669,534)
	(3669,575)(3670,616)(3670,658)
	(3670,700)(3670,741)(3671,782)
	(3671,823)(3671,863)(3672,903)
	(3672,942)(3672,980)(3673,1017)
	(3674,1054)(3674,1091)(3675,1126)
	(3675,1162)(3675,1197)(3675,1232)
	(3675,1268)(3674,1303)(3674,1340)
	(3673,1377)(3672,1414)(3672,1452)
	(3672,1491)(3671,1531)(3671,1571)
	(3671,1612)(3670,1653)(3670,1694)
	(3670,1736)(3670,1778)(3669,1819)
	(3669,1860)(3668,1901)(3667,1941)
	(3665,1980)(3663,2019)(3661,2055)
	(3658,2091)(3655,2125)(3651,2157)
	(3646,2187)(3641,2215)(3634,2241)
	(3627,2265)(3619,2287)(3610,2306)
	(3600,2322)(3586,2339)(3571,2352)
	(3553,2363)(3534,2370)(3514,2374)
	(3491,2377)(3467,2377)(3441,2375)
	(3415,2372)(3387,2367)(3358,2361)
	(3329,2354)(3300,2345)(3271,2337)
	(3242,2327)(3213,2317)(3185,2306)
	(3159,2295)(3133,2283)(3109,2271)
	(3086,2257)(3066,2243)(3047,2228)
	(3029,2211)(3014,2192)(3000,2172)
\put(0,1272){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$(A^i,1)=$}}}}}
\end{picture}
}


==> xfig/AiAi.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5100,2466)(0,-10)
\put(1800,1947){\blacken\ellipse{300}{300}}
\put(1800,1947){\ellipse{300}{300}}
\put(2700,1947){\blacken\ellipse{300}{300}}
\put(2700,1947){\ellipse{300}{300}}
\put(2700,447){\blacken\ellipse{300}{300}}
\put(2700,447){\ellipse{300}{300}}
\put(1800,447){\blacken\ellipse{300}{300}}
\put(1800,447){\ellipse{300}{300}}
\put(3600,1947){\blacken\ellipse{300}{300}}
\put(3600,1947){\ellipse{300}{300}}
\put(4500,1947){\blacken\ellipse{300}{300}}
\put(4500,1947){\ellipse{300}{300}}
\put(4500,447){\blacken\ellipse{300}{300}}
\put(4500,447){\ellipse{300}{300}}
\put(3600,447){\blacken\ellipse{300}{300}}
\put(3600,447){\ellipse{300}{300}}
\thicklines
\path(2700,1947)(2700,447)
\path(1800,1947)(1800,447)
\path(4500,1947)(4500,447)
\thinlines
\path(1425,1947)(1417,1921)(1409,1893)
	(1402,1863)(1396,1832)(1391,1799)
	(1386,1764)(1382,1728)(1378,1690)
	(1375,1650)(1372,1609)(1370,1567)
	(1368,1523)(1366,1478)(1365,1432)
	(1364,1385)(1363,1338)(1362,1290)
	(1362,1242)(1362,1193)(1362,1145)
	(1362,1097)(1363,1049)(1364,1002)
	(1365,955)(1366,910)(1368,865)
	(1370,821)(1372,779)(1375,738)
	(1378,699)(1382,662)(1386,626)
	(1391,591)(1396,559)(1402,528)
	(1409,500)(1417,472)(1425,447)
	(1438,415)(1453,385)(1469,358)
	(1488,332)(1508,308)(1531,285)
	(1555,263)(1580,242)(1607,222)
	(1635,203)(1664,184)(1694,166)
	(1725,149)(1755,133)(1786,117)
	(1817,103)(1847,90)(1876,77)
	(1905,67)(1933,58)(1959,50)
	(1984,45)(2007,42)(2029,42)
	(2049,45)(2068,50)(2085,59)
	(2100,72)(2112,85)(2123,102)
	(2133,121)(2142,142)(2150,166)
	(2158,193)(2165,222)(2172,253)
	(2178,286)(2184,321)(2189,357)
	(2194,395)(2198,435)(2203,475)
	(2207,517)(2210,559)(2214,602)
	(2217,645)(2220,688)(2223,731)
	(2226,774)(2229,816)(2231,858)
	(2234,900)(2236,941)(2239,981)
	(2241,1020)(2243,1058)(2245,1095)
	(2247,1132)(2248,1168)(2249,1203)
	(2250,1238)(2250,1272)(2250,1308)
	(2249,1345)(2248,1381)(2246,1419)
	(2244,1457)(2242,1495)(2240,1534)
	(2238,1574)(2235,1615)(2232,1656)
	(2230,1698)(2227,1741)(2224,1783)
	(2220,1826)(2217,1869)(2214,1912)
	(2210,1954)(2206,1996)(2202,2037)
	(2197,2076)(2192,2115)(2187,2152)
	(2181,2187)(2175,2220)(2168,2252)
	(2161,2280)(2153,2307)(2144,2331)
	(2134,2352)(2124,2370)(2112,2385)
	(2100,2397)(2086,2407)(2070,2413)
	(2053,2416)(2035,2416)(2015,2414)
	(1993,2410)(1971,2403)(1947,2395)
	(1922,2384)(1896,2372)(1869,2359)
	(1841,2345)(1813,2329)(1784,2312)
	(1755,2295)(1727,2277)(1698,2258)
	(1670,2239)(1643,2219)(1616,2199)
	(1591,2178)(1566,2156)(1543,2134)
	(1522,2111)(1501,2087)(1483,2062)
	(1466,2035)(1451,2008)(1437,1978)(1425,1947)
\path(3075,2172)(3083,2151)(3090,2129)
	(3096,2105)(3101,2079)(3105,2052)
	(3107,2023)(3109,1993)(3110,1962)
	(3110,1930)(3110,1896)(3108,1862)
	(3107,1827)(3105,1792)(3102,1756)
	(3100,1720)(3097,1683)(3094,1647)
	(3091,1610)(3088,1574)(3086,1537)
	(3083,1502)(3081,1466)(3080,1431)
	(3078,1396)(3077,1362)(3076,1328)
	(3075,1295)(3075,1262)(3075,1230)
	(3075,1197)(3075,1164)(3075,1132)
	(3075,1099)(3076,1065)(3077,1032)
	(3078,997)(3080,962)(3081,927)
	(3083,891)(3086,855)(3088,818)
	(3091,782)(3094,745)(3097,708)
	(3100,671)(3102,634)(3105,598)
	(3107,562)(3108,527)(3110,493)
	(3110,459)(3110,427)(3109,396)
	(3107,366)(3105,338)(3101,311)
	(3096,286)(3090,263)(3083,242)
	(3075,222)(3064,202)(3052,183)
	(3037,166)(3021,151)(3004,136)
	(2985,123)(2964,110)(2942,98)
	(2919,86)(2895,75)(2870,64)
	(2845,54)(2820,45)(2794,37)
	(2769,29)(2743,23)(2719,18)
	(2695,14)(2673,12)(2651,12)
	(2631,15)(2612,20)(2595,28)
	(2578,39)(2564,54)(2550,72)
	(2540,89)(2531,108)(2523,129)
	(2515,152)(2508,178)(2501,206)
	(2494,236)(2488,267)(2482,301)
	(2476,336)(2471,372)(2466,410)
	(2461,449)(2456,489)(2452,529)
	(2448,571)(2443,612)(2439,654)
	(2436,696)(2432,738)(2428,780)
	(2425,822)(2421,863)(2418,903)
	(2415,943)(2413,983)(2410,1021)
	(2408,1059)(2405,1096)(2404,1132)
	(2402,1168)(2401,1203)(2400,1238)
	(2400,1272)(2400,1308)(2401,1345)
	(2402,1381)(2404,1418)(2406,1456)
	(2408,1494)(2411,1533)(2414,1572)
	(2417,1612)(2420,1652)(2424,1693)
	(2427,1735)(2431,1776)(2435,1818)
	(2439,1860)(2443,1901)(2448,1942)
	(2452,1983)(2457,2023)(2462,2062)
	(2467,2100)(2473,2137)(2479,2172)
	(2485,2206)(2491,2237)(2498,2267)
	(2505,2295)(2513,2320)(2521,2343)
	(2530,2364)(2540,2382)(2550,2397)
	(2565,2413)(2581,2426)(2599,2434)
	(2618,2438)(2639,2439)(2662,2437)
	(2686,2433)(2711,2426)(2737,2418)
	(2764,2407)(2792,2396)(2820,2383)
	(2847,2369)(2874,2355)(2901,2340)
	(2927,2324)(2951,2308)(2975,2292)
	(2996,2274)(3016,2256)(3034,2238)
	(3049,2218)(3063,2196)(3075,2172)
\path(5025,1947)(5033,1921)(5041,1893)
	(5048,1863)(5054,1832)(5059,1799)
	(5064,1764)(5068,1728)(5072,1690)
	(5075,1650)(5078,1609)(5080,1567)
	(5082,1523)(5084,1478)(5085,1432)
	(5086,1385)(5087,1338)(5088,1290)
	(5088,1242)(5088,1193)(5088,1145)
	(5088,1097)(5087,1049)(5086,1002)
	(5085,955)(5084,910)(5082,865)
	(5080,821)(5078,779)(5075,738)
	(5072,699)(5068,662)(5064,626)
	(5059,591)(5054,559)(5048,528)
	(5041,500)(5033,472)(5025,447)
	(5012,415)(4997,385)(4981,358)
	(4962,332)(4942,308)(4919,285)
	(4895,263)(4870,242)(4843,222)
	(4815,203)(4786,184)(4756,166)
	(4725,149)(4695,133)(4664,117)
	(4633,103)(4603,90)(4574,77)
	(4545,67)(4517,58)(4491,50)
	(4466,45)(4443,42)(4421,42)
	(4401,45)(4382,50)(4365,59)
	(4350,72)(4338,85)(4327,102)
	(4317,121)(4308,142)(4300,166)
	(4292,193)(4285,222)(4278,253)
	(4272,286)(4266,321)(4261,357)
	(4256,395)(4252,435)(4247,475)
	(4243,517)(4240,559)(4236,602)
	(4233,645)(4230,688)(4227,731)
	(4224,774)(4221,816)(4219,858)
	(4216,900)(4214,941)(4211,981)
	(4209,1020)(4207,1058)(4205,1095)
	(4203,1132)(4202,1168)(4201,1203)
	(4200,1238)(4200,1272)(4200,1308)
	(4201,1345)(4202,1381)(4204,1419)
	(4206,1457)(4208,1495)(4210,1534)
	(4212,1574)(4215,1615)(4218,1656)
	(4220,1698)(4223,1741)(4226,1783)
	(4230,1826)(4233,1869)(4236,1912)
	(4240,1954)(4244,1996)(4248,2037)
	(4253,2076)(4258,2115)(4263,2152)
	(4269,2187)(4275,2220)(4282,2252)
	(4289,2280)(4297,2307)(4306,2331)
	(4316,2352)(4326,2370)(4338,2385)
	(4350,2397)(4364,2407)(4380,2413)
	(4397,2416)(4415,2416)(4435,2414)
	(4457,2410)(4479,2403)(4503,2395)
	(4528,2384)(4554,2372)(4581,2359)
	(4609,2345)(4637,2329)(4666,2312)
	(4695,2295)(4723,2277)(4752,2258)
	(4780,2239)(4807,2219)(4834,2199)
	(4859,2178)(4884,2156)(4907,2134)
	(4928,2111)(4949,2087)(4967,2062)
	(4984,2035)(4999,2008)(5013,1978)(5025,1947)
\path(3300,222)(3311,209)(3324,196)
	(3341,184)(3360,173)(3382,162)
	(3407,151)(3435,141)(3465,130)
	(3496,120)(3529,110)(3562,100)
	(3596,91)(3631,82)(3664,74)
	(3697,66)(3729,60)(3759,55)
	(3787,51)(3812,49)(3835,49)
	(3856,51)(3873,56)(3888,62)
	(3900,72)(3909,83)(3916,97)
	(3922,114)(3926,133)(3928,155)
	(3929,180)(3929,207)(3927,236)
	(3925,267)(3922,300)(3918,333)
	(3913,368)(3908,402)(3903,437)
	(3897,472)(3892,506)(3886,539)
	(3880,570)(3874,600)(3867,628)
	(3861,654)(3855,677)(3848,698)
	(3841,717)(3833,733)(3825,747)
	(3813,762)(3799,775)(3784,784)
	(3767,791)(3749,797)(3729,801)
	(3708,803)(3686,804)(3664,804)
	(3641,803)(3618,802)(3596,799)
	(3574,797)(3552,793)(3532,789)
	(3513,783)(3495,777)(3479,769)
	(3464,759)(3450,747)(3438,734)
	(3427,719)(3417,701)(3406,681)
	(3395,658)(3385,634)(3373,608)
	(3362,580)(3351,551)(3340,522)
	(3329,492)(3319,461)(3310,431)
	(3301,402)(3294,374)(3288,347)
	(3284,321)(3282,298)(3283,276)
	(3286,256)(3291,238)(3300,222)
\path(3300,1722)(3311,1709)(3324,1696)
	(3341,1684)(3360,1673)(3382,1662)
	(3407,1651)(3435,1641)(3465,1630)
	(3496,1620)(3529,1610)(3562,1600)
	(3596,1591)(3631,1582)(3664,1574)
	(3697,1566)(3729,1560)(3759,1555)
	(3787,1551)(3812,1549)(3835,1549)
	(3856,1551)(3873,1556)(3888,1562)
	(3900,1572)(3909,1583)(3916,1597)
	(3922,1614)(3926,1633)(3928,1655)
	(3929,1680)(3929,1707)(3927,1736)
	(3925,1767)(3922,1800)(3918,1833)
	(3913,1868)(3908,1902)(3903,1937)
	(3897,1972)(3892,2006)(3886,2039)
	(3880,2070)(3874,2100)(3867,2128)
	(3861,2154)(3855,2177)(3848,2198)
	(3841,2217)(3833,2233)(3825,2247)
	(3813,2262)(3799,2275)(3784,2284)
	(3767,2291)(3749,2297)(3729,2301)
	(3708,2303)(3686,2304)(3664,2304)
	(3641,2303)(3618,2302)(3596,2299)
	(3574,2297)(3552,2293)(3532,2289)
	(3513,2283)(3495,2277)(3479,2269)
	(3464,2259)(3450,2247)(3438,2234)
	(3427,2219)(3417,2201)(3406,2181)
	(3395,2158)(3385,2134)(3373,2108)
	(3362,2080)(3351,2051)(3340,2022)
	(3329,1992)(3319,1961)(3310,1931)
	(3301,1902)(3294,1874)(3288,1847)
	(3284,1821)(3282,1798)(3283,1776)
	(3286,1756)(3291,1738)(3300,1722)
\put(0,1272){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$(A^i,A^i)=$}}}}}
\end{picture}
}


==> xfig/AijAij.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5325,2529)(0,-10)
\put(2025,1996){\blacken\ellipse{300}{300}}
\put(2025,1996){\ellipse{300}{300}}
\put(2925,1996){\blacken\ellipse{300}{300}}
\put(2925,1996){\ellipse{300}{300}}
\put(2925,496){\blacken\ellipse{300}{300}}
\put(2925,496){\ellipse{300}{300}}
\put(2025,496){\blacken\ellipse{300}{300}}
\put(2025,496){\ellipse{300}{300}}
\put(3825,1996){\blacken\ellipse{300}{300}}
\put(3825,1996){\ellipse{300}{300}}
\put(4725,1996){\blacken\ellipse{300}{300}}
\put(4725,1996){\ellipse{300}{300}}
\put(4725,496){\blacken\ellipse{300}{300}}
\put(4725,496){\ellipse{300}{300}}
\put(3825,496){\blacken\ellipse{300}{300}}
\put(3825,496){\ellipse{300}{300}}
\thicklines
\path(2925,1996)(2925,496)
\path(2025,1996)(2025,496)
\path(4725,1996)(4725,496)
\path(3825,1996)(3825,496)
\path(2925,1996)(3825,1996)
\thinlines
\path(1650,1996)(1642,1970)(1634,1942)
	(1627,1912)(1621,1881)(1616,1848)
	(1611,1813)(1607,1777)(1603,1739)
	(1600,1699)(1597,1658)(1595,1616)
	(1593,1572)(1591,1527)(1590,1481)
	(1589,1434)(1588,1387)(1587,1339)
	(1587,1291)(1587,1242)(1587,1194)
	(1587,1146)(1588,1098)(1589,1051)
	(1590,1004)(1591,959)(1593,914)
	(1595,870)(1597,828)(1600,787)
	(1603,748)(1607,711)(1611,675)
	(1616,640)(1621,608)(1627,577)
	(1634,549)(1642,521)(1650,496)
	(1663,464)(1678,434)(1694,407)
	(1713,381)(1733,357)(1756,334)
	(1780,312)(1805,291)(1832,271)
	(1860,252)(1889,233)(1919,215)
	(1950,198)(1980,182)(2011,166)
	(2042,152)(2072,139)(2101,126)
	(2130,116)(2158,107)(2184,99)
	(2209,94)(2232,91)(2254,91)
	(2274,94)(2293,99)(2310,108)
	(2325,121)(2337,134)(2348,151)
	(2358,170)(2367,191)(2375,215)
	(2383,242)(2390,271)(2397,302)
	(2403,335)(2409,370)(2414,406)
	(2419,444)(2423,484)(2428,524)
	(2432,566)(2435,608)(2439,651)
	(2442,694)(2445,737)(2448,780)
	(2451,823)(2454,865)(2456,907)
	(2459,949)(2461,990)(2464,1030)
	(2466,1069)(2468,1107)(2470,1144)
	(2472,1181)(2473,1217)(2474,1252)
	(2475,1287)(2475,1321)(2475,1357)
	(2474,1394)(2473,1430)(2471,1468)
	(2469,1506)(2467,1544)(2465,1583)
	(2463,1623)(2460,1664)(2457,1705)
	(2455,1747)(2452,1790)(2449,1832)
	(2445,1875)(2442,1918)(2439,1961)
	(2435,2003)(2431,2045)(2427,2086)
	(2422,2125)(2417,2164)(2412,2201)
	(2406,2236)(2400,2269)(2393,2301)
	(2386,2329)(2378,2356)(2369,2380)
	(2359,2401)(2349,2419)(2337,2434)
	(2325,2446)(2311,2456)(2295,2462)
	(2278,2465)(2260,2465)(2240,2463)
	(2218,2459)(2196,2452)(2172,2444)
	(2147,2433)(2121,2421)(2094,2408)
	(2066,2394)(2038,2378)(2009,2361)
	(1980,2344)(1952,2326)(1923,2307)
	(1895,2288)(1868,2268)(1841,2248)
	(1816,2227)(1791,2205)(1768,2183)
	(1747,2160)(1726,2136)(1708,2111)
	(1691,2084)(1676,2057)(1662,2027)(1650,1996)
\path(3975,2296)(3995,2276)(4013,2255)
	(4029,2232)(4044,2207)(4056,2181)
	(4067,2153)(4077,2124)(4085,2094)
	(4092,2062)(4097,2029)(4102,1995)
	(4105,1961)(4108,1926)(4110,1890)
	(4112,1853)(4113,1817)(4114,1780)
	(4115,1743)(4115,1706)(4116,1669)
	(4116,1632)(4117,1595)(4117,1559)
	(4118,1523)(4119,1487)(4120,1452)
	(4121,1417)(4122,1382)(4123,1348)
	(4124,1314)(4125,1280)(4125,1246)
	(4125,1212)(4124,1177)(4123,1143)
	(4122,1107)(4121,1071)(4120,1034)
	(4119,996)(4118,958)(4117,919)
	(4117,880)(4116,839)(4116,799)
	(4115,758)(4115,717)(4114,675)
	(4113,634)(4112,593)(4110,553)
	(4108,513)(4105,474)(4102,436)
	(4097,399)(4092,363)(4085,329)
	(4077,296)(4067,265)(4056,236)
	(4044,209)(4029,184)(4013,161)
	(3995,140)(3975,121)(3954,105)
	(3931,92)(3907,79)(3880,69)
	(3851,59)(3820,51)(3787,44)
	(3752,37)(3715,32)(3676,27)
	(3636,23)(3595,20)(3552,17)
	(3509,15)(3465,14)(3420,13)
	(3375,12)(3330,12)(3285,12)
	(3241,13)(3198,15)(3155,17)
	(3114,20)(3074,23)(3035,28)
	(2998,33)(2963,39)(2930,47)
	(2899,55)(2870,65)(2843,77)
	(2819,90)(2796,104)(2775,121)
	(2756,140)(2739,160)(2723,183)
	(2710,208)(2697,235)(2686,264)
	(2677,294)(2669,326)(2662,360)
	(2656,395)(2651,431)(2647,469)
	(2644,507)(2641,547)(2639,587)
	(2638,627)(2637,668)(2636,710)
	(2635,751)(2635,792)(2634,833)
	(2634,874)(2633,915)(2633,955)
	(2632,994)(2632,1033)(2631,1071)
	(2630,1109)(2629,1145)(2628,1182)
	(2627,1217)(2626,1252)(2625,1287)
	(2625,1321)(2625,1357)(2626,1394)
	(2627,1430)(2628,1467)(2629,1505)
	(2630,1543)(2631,1581)(2632,1620)
	(2633,1660)(2633,1700)(2634,1741)
	(2634,1782)(2635,1823)(2635,1864)
	(2636,1906)(2637,1947)(2638,1988)
	(2640,2028)(2642,2068)(2645,2106)
	(2648,2144)(2653,2181)(2658,2216)
	(2665,2250)(2673,2281)(2683,2312)
	(2694,2340)(2706,2366)(2721,2389)
	(2737,2411)(2755,2430)(2775,2446)
	(2796,2459)(2819,2470)(2843,2480)
	(2870,2487)(2899,2493)(2930,2497)
	(2963,2500)(2998,2501)(3035,2502)
	(3074,2501)(3114,2499)(3155,2497)
	(3198,2493)(3241,2489)(3285,2484)
	(3330,2479)(3375,2473)(3420,2467)
	(3465,2460)(3509,2453)(3552,2445)
	(3595,2437)(3636,2429)(3676,2420)
	(3715,2411)(3752,2401)(3787,2391)
	(3820,2380)(3851,2368)(3880,2356)
	(3907,2343)(3931,2328)(3954,2313)(3975,2296)
\path(5250,1996)(5258,1970)(5266,1942)
	(5273,1912)(5279,1881)(5284,1848)
	(5289,1813)(5293,1777)(5297,1739)
	(5300,1699)(5303,1658)(5305,1616)
	(5307,1572)(5309,1527)(5310,1481)
	(5311,1434)(5312,1387)(5313,1339)
	(5313,1291)(5313,1242)(5313,1194)
	(5313,1146)(5312,1098)(5311,1051)
	(5310,1004)(5309,959)(5307,914)
	(5305,870)(5303,828)(5300,787)
	(5297,748)(5293,711)(5289,675)
	(5284,640)(5279,608)(5273,577)
	(5266,549)(5258,521)(5250,496)
	(5237,464)(5222,434)(5206,407)
	(5187,381)(5167,357)(5144,334)
	(5120,312)(5095,291)(5068,271)
	(5040,252)(5011,233)(4981,215)
	(4950,198)(4920,182)(4889,166)
	(4858,152)(4828,139)(4799,126)
	(4770,116)(4742,107)(4716,99)
	(4691,94)(4668,91)(4646,91)
	(4626,94)(4607,99)(4590,108)
	(4575,121)(4563,134)(4552,151)
	(4542,170)(4533,191)(4525,215)
	(4517,242)(4510,271)(4503,302)
	(4497,335)(4491,370)(4486,406)
	(4481,444)(4477,484)(4472,524)
	(4468,566)(4465,608)(4461,651)
	(4458,694)(4455,737)(4452,780)
	(4449,823)(4446,865)(4444,907)
	(4441,949)(4439,990)(4436,1030)
	(4434,1069)(4432,1107)(4430,1144)
	(4428,1181)(4427,1217)(4426,1252)
	(4425,1287)(4425,1321)(4425,1357)
	(4426,1394)(4427,1430)(4429,1468)
	(4431,1506)(4433,1544)(4435,1583)
	(4437,1623)(4440,1664)(4443,1705)
	(4445,1747)(4448,1790)(4451,1832)
	(4455,1875)(4458,1918)(4461,1961)
	(4465,2003)(4469,2045)(4473,2086)
	(4478,2125)(4483,2164)(4488,2201)
	(4494,2236)(4500,2269)(4507,2301)
	(4514,2329)(4522,2356)(4531,2380)
	(4541,2401)(4551,2419)(4563,2434)
	(4575,2446)(4589,2456)(4605,2462)
	(4622,2465)(4640,2465)(4660,2463)
	(4682,2459)(4704,2452)(4728,2444)
	(4753,2433)(4779,2421)(4806,2408)
	(4834,2394)(4862,2378)(4891,2361)
	(4920,2344)(4948,2326)(4977,2307)
	(5005,2288)(5032,2268)(5059,2248)
	(5084,2227)(5109,2205)(5132,2183)
	(5153,2160)(5174,2136)(5192,2111)
	(5209,2084)(5224,2057)(5238,2027)(5250,1996)
\put(0,1321){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$(A^{ij},A^{ij})=$}}}}}
\end{picture}
}


==> xfig/Gram1.eepic <==
\setlength{\unitlength}{0.00025000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12324,13539)(0,-10)
\put(3912,11412){\blacken\ellipse{300}{300}}
\put(3912,11412){\ellipse{300}{300}}
\path(3612,11187)(3623,11174)(3636,11161)
	(3653,11149)(3672,11138)(3694,11127)
	(3719,11116)(3747,11106)(3777,11095)
	(3808,11085)(3841,11075)(3874,11065)
	(3908,11056)(3943,11047)(3976,11039)
	(4009,11031)(4041,11025)(4071,11020)
	(4099,11016)(4124,11014)(4147,11014)
	(4168,11016)(4185,11021)(4200,11027)
	(4212,11037)(4221,11048)(4228,11062)
	(4234,11079)(4238,11098)(4240,11120)
	(4241,11145)(4241,11172)(4239,11201)
	(4237,11232)(4234,11265)(4230,11298)
	(4225,11333)(4220,11367)(4215,11402)
	(4209,11437)(4204,11471)(4198,11504)
	(4192,11535)(4186,11565)(4179,11593)
	(4173,11619)(4167,11642)(4160,11663)
	(4153,11682)(4145,11698)(4137,11712)
	(4125,11727)(4111,11740)(4096,11749)
	(4079,11756)(4061,11762)(4041,11766)
	(4020,11768)(3998,11769)(3976,11769)
	(3953,11768)(3930,11767)(3908,11764)
	(3886,11762)(3864,11758)(3844,11754)
	(3825,11748)(3807,11742)(3791,11734)
	(3776,11724)(3762,11712)(3750,11699)
	(3739,11684)(3729,11666)(3718,11646)
	(3707,11623)(3697,11599)(3685,11573)
	(3674,11545)(3663,11516)(3652,11487)
	(3641,11457)(3631,11426)(3622,11396)
	(3613,11367)(3606,11339)(3600,11312)
	(3596,11286)(3594,11263)(3595,11241)
	(3598,11221)(3603,11203)(3612,11187)
\put(4962,11412){\blacken\ellipse{300}{300}}
\put(4962,11412){\ellipse{300}{300}}
\path(4662,11187)(4673,11174)(4686,11161)
	(4703,11149)(4722,11138)(4744,11127)
	(4769,11116)(4797,11106)(4827,11095)
	(4858,11085)(4891,11075)(4924,11065)
	(4958,11056)(4993,11047)(5026,11039)
	(5059,11031)(5091,11025)(5121,11020)
	(5149,11016)(5174,11014)(5197,11014)
	(5218,11016)(5235,11021)(5250,11027)
	(5262,11037)(5271,11048)(5278,11062)
	(5284,11079)(5288,11098)(5290,11120)
	(5291,11145)(5291,11172)(5289,11201)
	(5287,11232)(5284,11265)(5280,11298)
	(5275,11333)(5270,11367)(5265,11402)
	(5259,11437)(5254,11471)(5248,11504)
	(5242,11535)(5236,11565)(5229,11593)
	(5223,11619)(5217,11642)(5210,11663)
	(5203,11682)(5195,11698)(5187,11712)
	(5175,11727)(5161,11740)(5146,11749)
	(5129,11756)(5111,11762)(5091,11766)
	(5070,11768)(5048,11769)(5026,11769)
	(5003,11768)(4980,11767)(4958,11764)
	(4936,11762)(4914,11758)(4894,11754)
	(4875,11748)(4857,11742)(4841,11734)
	(4826,11724)(4812,11712)(4800,11699)
	(4789,11684)(4779,11666)(4768,11646)
	(4757,11623)(4747,11599)(4735,11573)
	(4724,11545)(4713,11516)(4702,11487)
	(4691,11457)(4681,11426)(4672,11396)
	(4663,11367)(4656,11339)(4650,11312)
	(4646,11286)(4644,11263)(4645,11241)
	(4648,11221)(4653,11203)(4662,11187)
\put(3912,12912){\blacken\ellipse{300}{300}}
\put(3912,12912){\ellipse{300}{300}}
\path(3612,12687)(3623,12674)(3636,12661)
	(3653,12649)(3672,12638)(3694,12627)
	(3719,12616)(3747,12606)(3777,12595)
	(3808,12585)(3841,12575)(3874,12565)
	(3908,12556)(3943,12547)(3976,12539)
	(4009,12531)(4041,12525)(4071,12520)
	(4099,12516)(4124,12514)(4147,12514)
	(4168,12516)(4185,12521)(4200,12527)
	(4212,12537)(4221,12548)(4228,12562)
	(4234,12579)(4238,12598)(4240,12620)
	(4241,12645)(4241,12672)(4239,12701)
	(4237,12732)(4234,12765)(4230,12798)
	(4225,12833)(4220,12867)(4215,12902)
	(4209,12937)(4204,12971)(4198,13004)
	(4192,13035)(4186,13065)(4179,13093)
	(4173,13119)(4167,13142)(4160,13163)
	(4153,13182)(4145,13198)(4137,13212)
	(4125,13227)(4111,13240)(4096,13249)
	(4079,13256)(4061,13262)(4041,13266)
	(4020,13268)(3998,13269)(3976,13269)
	(3953,13268)(3930,13267)(3908,13264)
	(3886,13262)(3864,13258)(3844,13254)
	(3825,13248)(3807,13242)(3791,13234)
	(3776,13224)(3762,13212)(3750,13199)
	(3739,13184)(3729,13166)(3718,13146)
	(3707,13123)(3697,13099)(3685,13073)
	(3674,13045)(3663,13016)(3652,12987)
	(3641,12957)(3631,12926)(3622,12896)
	(3613,12867)(3606,12839)(3600,12812)
	(3596,12786)(3594,12763)(3595,12741)
	(3598,12721)(3603,12703)(3612,12687)
\put(4962,12912){\blacken\ellipse{300}{300}}
\put(4962,12912){\ellipse{300}{300}}
\path(4662,12687)(4673,12674)(4686,12661)
	(4703,12649)(4722,12638)(4744,12627)
	(4769,12616)(4797,12606)(4827,12595)
	(4858,12585)(4891,12575)(4924,12565)
	(4958,12556)(4993,12547)(5026,12539)
	(5059,12531)(5091,12525)(5121,12520)
	(5149,12516)(5174,12514)(5197,12514)
	(5218,12516)(5235,12521)(5250,12527)
	(5262,12537)(5271,12548)(5278,12562)
	(5284,12579)(5288,12598)(5290,12620)
	(5291,12645)(5291,12672)(5289,12701)
	(5287,12732)(5284,12765)(5280,12798)
	(5275,12833)(5270,12867)(5265,12902)
	(5259,12937)(5254,12971)(5248,13004)
	(5242,13035)(5236,13065)(5229,13093)
	(5223,13119)(5217,13142)(5210,13163)
	(5203,13182)(5195,13198)(5187,13212)
	(5175,13227)(5161,13240)(5146,13249)
	(5129,13256)(5111,13262)(5091,13266)
	(5070,13268)(5048,13269)(5026,13269)
	(5003,13268)(4980,13267)(4958,13264)
	(4936,13262)(4914,13258)(4894,13254)
	(4875,13248)(4857,13242)(4841,13234)
	(4826,13224)(4812,13212)(4800,13199)
	(4789,13184)(4779,13166)(4768,13146)
	(4757,13123)(4747,13099)(4735,13073)
	(4724,13045)(4713,13016)(4702,12987)
	(4691,12957)(4681,12926)(4672,12896)
	(4663,12867)(4656,12839)(4650,12812)
	(4646,12786)(4644,12763)(4645,12741)
	(4648,12721)(4653,12703)(4662,12687)
\put(762,8187){\blacken\ellipse{300}{300}}
\put(762,8187){\ellipse{300}{300}}
\path(462,7962)(473,7949)(486,7936)
	(503,7924)(522,7913)(544,7902)
	(569,7891)(597,7881)(627,7870)
	(658,7860)(691,7850)(724,7840)
	(758,7831)(793,7822)(826,7814)
	(859,7806)(891,7800)(921,7795)
	(949,7791)(974,7789)(997,7789)
	(1018,7791)(1035,7796)(1050,7802)
	(1062,7812)(1071,7823)(1078,7837)
	(1084,7854)(1088,7873)(1090,7895)
	(1091,7920)(1091,7947)(1089,7976)
	(1087,8007)(1084,8040)(1080,8073)
	(1075,8108)(1070,8142)(1065,8177)
	(1059,8212)(1054,8246)(1048,8279)
	(1042,8310)(1036,8340)(1029,8368)
	(1023,8394)(1017,8417)(1010,8438)
	(1003,8457)(995,8473)(987,8487)
	(975,8502)(961,8515)(946,8524)
	(929,8531)(911,8537)(891,8541)
	(870,8543)(848,8544)(826,8544)
	(803,8543)(780,8542)(758,8539)
	(736,8537)(714,8533)(694,8529)
	(675,8523)(657,8517)(641,8509)
	(626,8499)(612,8487)(600,8474)
	(589,8459)(579,8441)(568,8421)
	(557,8398)(547,8374)(535,8348)
	(524,8320)(513,8291)(502,8262)
	(491,8232)(481,8201)(472,8171)
	(463,8142)(456,8114)(450,8087)
	(446,8061)(444,8038)(445,8016)
	(448,7996)(453,7978)(462,7962)
\put(1812,8187){\blacken\ellipse{300}{300}}
\put(1812,8187){\ellipse{300}{300}}
\path(1512,7962)(1523,7949)(1536,7936)
	(1553,7924)(1572,7913)(1594,7902)
	(1619,7891)(1647,7881)(1677,7870)
	(1708,7860)(1741,7850)(1774,7840)
	(1808,7831)(1843,7822)(1876,7814)
	(1909,7806)(1941,7800)(1971,7795)
	(1999,7791)(2024,7789)(2047,7789)
	(2068,7791)(2085,7796)(2100,7802)
	(2112,7812)(2121,7823)(2128,7837)
	(2134,7854)(2138,7873)(2140,7895)
	(2141,7920)(2141,7947)(2139,7976)
	(2137,8007)(2134,8040)(2130,8073)
	(2125,8108)(2120,8142)(2115,8177)
	(2109,8212)(2104,8246)(2098,8279)
	(2092,8310)(2086,8340)(2079,8368)
	(2073,8394)(2067,8417)(2060,8438)
	(2053,8457)(2045,8473)(2037,8487)
	(2025,8502)(2011,8515)(1996,8524)
	(1979,8531)(1961,8537)(1941,8541)
	(1920,8543)(1898,8544)(1876,8544)
	(1853,8543)(1830,8542)(1808,8539)
	(1786,8537)(1764,8533)(1744,8529)
	(1725,8523)(1707,8517)(1691,8509)
	(1676,8499)(1662,8487)(1650,8474)
	(1639,8459)(1629,8441)(1618,8421)
	(1607,8398)(1597,8374)(1585,8348)
	(1574,8320)(1563,8291)(1552,8262)
	(1541,8232)(1531,8201)(1522,8171)
	(1513,8142)(1506,8114)(1500,8087)
	(1496,8061)(1494,8038)(1495,8016)
	(1498,7996)(1503,7978)(1512,7962)
\put(762,9687){\blacken\ellipse{300}{300}}
\put(762,9687){\ellipse{300}{300}}
\path(462,9462)(473,9449)(486,9436)
	(503,9424)(522,9413)(544,9402)
	(569,9391)(597,9381)(627,9370)
	(658,9360)(691,9350)(724,9340)
	(758,9331)(793,9322)(826,9314)
	(859,9306)(891,9300)(921,9295)
	(949,9291)(974,9289)(997,9289)
	(1018,9291)(1035,9296)(1050,9302)
	(1062,9312)(1071,9323)(1078,9337)
	(1084,9354)(1088,9373)(1090,9395)
	(1091,9420)(1091,9447)(1089,9476)
	(1087,9507)(1084,9540)(1080,9573)
	(1075,9608)(1070,9642)(1065,9677)
	(1059,9712)(1054,9746)(1048,9779)
	(1042,9810)(1036,9840)(1029,9868)
	(1023,9894)(1017,9917)(1010,9938)
	(1003,9957)(995,9973)(987,9987)
	(975,10002)(961,10015)(946,10024)
	(929,10031)(911,10037)(891,10041)
	(870,10043)(848,10044)(826,10044)
	(803,10043)(780,10042)(758,10039)
	(736,10037)(714,10033)(694,10029)
	(675,10023)(657,10017)(641,10009)
	(626,9999)(612,9987)(600,9974)
	(589,9959)(579,9941)(568,9921)
	(557,9898)(547,9874)(535,9848)
	(524,9820)(513,9791)(502,9762)
	(491,9732)(481,9701)(472,9671)
	(463,9642)(456,9614)(450,9587)
	(446,9561)(444,9538)(445,9516)
	(448,9496)(453,9478)(462,9462)
\put(1812,9687){\blacken\ellipse{300}{300}}
\put(1812,9687){\ellipse{300}{300}}
\path(1512,9462)(1523,9449)(1536,9436)
	(1553,9424)(1572,9413)(1594,9402)
	(1619,9391)(1647,9381)(1677,9370)
	(1708,9360)(1741,9350)(1774,9340)
	(1808,9331)(1843,9322)(1876,9314)
	(1909,9306)(1941,9300)(1971,9295)
	(1999,9291)(2024,9289)(2047,9289)
	(2068,9291)(2085,9296)(2100,9302)
	(2112,9312)(2121,9323)(2128,9337)
	(2134,9354)(2138,9373)(2140,9395)
	(2141,9420)(2141,9447)(2139,9476)
	(2137,9507)(2134,9540)(2130,9573)
	(2125,9608)(2120,9642)(2115,9677)
	(2109,9712)(2104,9746)(2098,9779)
	(2092,9810)(2086,9840)(2079,9868)
	(2073,9894)(2067,9917)(2060,9938)
	(2053,9957)(2045,9973)(2037,9987)
	(2025,10002)(2011,10015)(1996,10024)
	(1979,10031)(1961,10037)(1941,10041)
	(1920,10043)(1898,10044)(1876,10044)
	(1853,10043)(1830,10042)(1808,10039)
	(1786,10037)(1764,10033)(1744,10029)
	(1725,10023)(1707,10017)(1691,10009)
	(1676,9999)(1662,9987)(1650,9974)
	(1639,9959)(1629,9941)(1618,9921)
	(1607,9898)(1597,9874)(1585,9848)
	(1574,9820)(1563,9791)(1552,9762)
	(1541,9732)(1531,9701)(1522,9671)
	(1513,9642)(1506,9614)(1500,9587)
	(1496,9561)(1494,9538)(1495,9516)
	(1498,9496)(1503,9478)(1512,9462)
\put(7137,12912){\blacken\ellipse{300}{300}}
\put(7137,12912){\ellipse{300}{300}}
\path(6837,12687)(6848,12674)(6861,12661)
	(6878,12649)(6897,12638)(6919,12627)
	(6944,12616)(6972,12606)(7002,12595)
	(7033,12585)(7066,12575)(7099,12565)
	(7133,12556)(7168,12547)(7201,12539)
	(7234,12531)(7266,12525)(7296,12520)
	(7324,12516)(7349,12514)(7372,12514)
	(7393,12516)(7410,12521)(7425,12527)
	(7437,12537)(7446,12548)(7453,12562)
	(7459,12579)(7463,12598)(7465,12620)
	(7466,12645)(7466,12672)(7464,12701)
	(7462,12732)(7459,12765)(7455,12798)
	(7450,12833)(7445,12867)(7440,12902)
	(7434,12937)(7429,12971)(7423,13004)
	(7417,13035)(7411,13065)(7404,13093)
	(7398,13119)(7392,13142)(7385,13163)
	(7378,13182)(7370,13198)(7362,13212)
	(7350,13227)(7336,13240)(7321,13249)
	(7304,13256)(7286,13262)(7266,13266)
	(7245,13268)(7223,13269)(7201,13269)
	(7178,13268)(7155,13267)(7133,13264)
	(7111,13262)(7089,13258)(7069,13254)
	(7050,13248)(7032,13242)(7016,13234)
	(7001,13224)(6987,13212)(6975,13199)
	(6964,13184)(6954,13166)(6943,13146)
	(6932,13123)(6922,13099)(6910,13073)
	(6899,13045)(6888,13016)(6877,12987)
	(6866,12957)(6856,12926)(6847,12896)
	(6838,12867)(6831,12839)(6825,12812)
	(6821,12786)(6819,12763)(6820,12741)
	(6823,12721)(6828,12703)(6837,12687)
\put(8187,12912){\blacken\ellipse{300}{300}}
\put(8187,12912){\ellipse{300}{300}}
\path(7887,12687)(7898,12674)(7911,12661)
	(7928,12649)(7947,12638)(7969,12627)
	(7994,12616)(8022,12606)(8052,12595)
	(8083,12585)(8116,12575)(8149,12565)
	(8183,12556)(8218,12547)(8251,12539)
	(8284,12531)(8316,12525)(8346,12520)
	(8374,12516)(8399,12514)(8422,12514)
	(8443,12516)(8460,12521)(8475,12527)
	(8487,12537)(8496,12548)(8503,12562)
	(8509,12579)(8513,12598)(8515,12620)
	(8516,12645)(8516,12672)(8514,12701)
	(8512,12732)(8509,12765)(8505,12798)
	(8500,12833)(8495,12867)(8490,12902)
	(8484,12937)(8479,12971)(8473,13004)
	(8467,13035)(8461,13065)(8454,13093)
	(8448,13119)(8442,13142)(8435,13163)
	(8428,13182)(8420,13198)(8412,13212)
	(8400,13227)(8386,13240)(8371,13249)
	(8354,13256)(8336,13262)(8316,13266)
	(8295,13268)(8273,13269)(8251,13269)
	(8228,13268)(8205,13267)(8183,13264)
	(8161,13262)(8139,13258)(8119,13254)
	(8100,13248)(8082,13242)(8066,13234)
	(8051,13224)(8037,13212)(8025,13199)
	(8014,13184)(8004,13166)(7993,13146)
	(7982,13123)(7972,13099)(7960,13073)
	(7949,13045)(7938,13016)(7927,12987)
	(7916,12957)(7906,12926)(7897,12896)
	(7888,12867)(7881,12839)(7875,12812)
	(7871,12786)(7869,12763)(7870,12741)
	(7873,12721)(7878,12703)(7887,12687)
\put(7137,11412){\blacken\ellipse{300}{300}}
\put(7137,11412){\ellipse{300}{300}}
\put(8187,11412){\blacken\ellipse{300}{300}}
\put(8187,11412){\ellipse{300}{300}}
\path(6762,11712)(6778,11721)(6796,11729)
	(6815,11736)(6837,11742)(6861,11748)
	(6886,11752)(6912,11756)(6940,11760)
	(6970,11762)(7000,11765)(7031,11767)
	(7063,11768)(7096,11770)(7129,11771)
	(7162,11772)(7196,11772)(7229,11773)
	(7263,11774)(7296,11775)(7329,11776)
	(7362,11777)(7395,11778)(7427,11780)
	(7460,11781)(7491,11783)(7523,11784)
	(7555,11786)(7587,11787)(7617,11788)
	(7648,11789)(7679,11790)(7711,11792)
	(7744,11793)(7778,11795)(7812,11796)
	(7847,11798)(7883,11800)(7919,11803)
	(7956,11805)(7993,11808)(8031,11810)
	(8068,11813)(8106,11815)(8144,11817)
	(8181,11819)(8217,11821)(8253,11822)
	(8288,11823)(8322,11823)(8355,11823)
	(8387,11822)(8417,11820)(8445,11817)
	(8472,11813)(8497,11808)(8521,11802)
	(8542,11795)(8562,11787)(8582,11776)
	(8601,11764)(8618,11749)(8633,11733)
	(8648,11716)(8661,11697)(8674,11676)
	(8686,11654)(8698,11631)(8709,11607)
	(8720,11582)(8730,11557)(8739,11532)
	(8747,11506)(8755,11481)(8761,11455)
	(8766,11431)(8770,11407)(8772,11385)
	(8772,11363)(8769,11343)(8764,11324)
	(8756,11307)(8745,11290)(8730,11276)
	(8712,11262)(8695,11252)(8676,11243)
	(8655,11235)(8631,11227)(8605,11220)
	(8577,11213)(8546,11206)(8513,11200)
	(8479,11194)(8443,11188)(8405,11183)
	(8365,11178)(8325,11173)(8283,11168)
	(8241,11164)(8198,11160)(8154,11155)
	(8111,11151)(8067,11148)(8024,11144)
	(7981,11140)(7938,11137)(7896,11133)
	(7855,11130)(7816,11127)(7777,11125)
	(7739,11122)(7703,11120)(7668,11117)
	(7635,11116)(7602,11114)(7571,11113)
	(7541,11112)(7512,11112)(7475,11112)
	(7439,11114)(7404,11116)(7370,11118)
	(7337,11121)(7304,11125)(7271,11129)
	(7238,11133)(7206,11138)(7174,11143)
	(7143,11148)(7112,11153)(7081,11159)
	(7050,11165)(7020,11171)(6991,11177)
	(6963,11184)(6935,11191)(6908,11198)
	(6883,11205)(6859,11213)(6836,11222)
	(6815,11231)(6795,11241)(6778,11251)
	(6762,11262)(6746,11276)(6734,11292)
	(6723,11309)(6714,11328)(6707,11348)
	(6701,11369)(6697,11392)(6693,11416)
	(6691,11440)(6689,11465)(6688,11491)
	(6688,11516)(6689,11541)(6691,11565)
	(6693,11588)(6697,11610)(6703,11631)
	(6710,11651)(6719,11669)(6731,11685)
	(6745,11699)(6762,11712)
\put(10362,12912){\blacken\ellipse{300}{300}}
\put(10362,12912){\ellipse{300}{300}}
\path(10062,12687)(10073,12674)(10086,12661)
	(10103,12649)(10122,12638)(10144,12627)
	(10169,12616)(10197,12606)(10227,12595)
	(10258,12585)(10291,12575)(10324,12565)
	(10358,12556)(10393,12547)(10426,12539)
	(10459,12531)(10491,12525)(10521,12520)
	(10549,12516)(10574,12514)(10597,12514)
	(10618,12516)(10635,12521)(10650,12527)
	(10662,12537)(10671,12548)(10678,12562)
	(10684,12579)(10688,12598)(10690,12620)
	(10691,12645)(10691,12672)(10689,12701)
	(10687,12732)(10684,12765)(10680,12798)
	(10675,12833)(10670,12867)(10665,12902)
	(10659,12937)(10654,12971)(10648,13004)
	(10642,13035)(10636,13065)(10629,13093)
	(10623,13119)(10617,13142)(10610,13163)
	(10603,13182)(10595,13198)(10587,13212)
	(10575,13227)(10561,13240)(10546,13249)
	(10529,13256)(10511,13262)(10491,13266)
	(10470,13268)(10448,13269)(10426,13269)
	(10403,13268)(10380,13267)(10358,13264)
	(10336,13262)(10314,13258)(10294,13254)
	(10275,13248)(10257,13242)(10241,13234)
	(10226,13224)(10212,13212)(10200,13199)
	(10189,13184)(10179,13166)(10168,13146)
	(10157,13123)(10147,13099)(10135,13073)
	(10124,13045)(10113,13016)(10102,12987)
	(10091,12957)(10081,12926)(10072,12896)
	(10063,12867)(10056,12839)(10050,12812)
	(10046,12786)(10044,12763)(10045,12741)
	(10048,12721)(10053,12703)(10062,12687)
\put(11412,12912){\blacken\ellipse{300}{300}}
\put(11412,12912){\ellipse{300}{300}}
\path(11112,12687)(11123,12674)(11136,12661)
	(11153,12649)(11172,12638)(11194,12627)
	(11219,12616)(11247,12606)(11277,12595)
	(11308,12585)(11341,12575)(11374,12565)
	(11408,12556)(11443,12547)(11476,12539)
	(11509,12531)(11541,12525)(11571,12520)
	(11599,12516)(11624,12514)(11647,12514)
	(11668,12516)(11685,12521)(11700,12527)
	(11712,12537)(11721,12548)(11728,12562)
	(11734,12579)(11738,12598)(11740,12620)
	(11741,12645)(11741,12672)(11739,12701)
	(11737,12732)(11734,12765)(11730,12798)
	(11725,12833)(11720,12867)(11715,12902)
	(11709,12937)(11704,12971)(11698,13004)
	(11692,13035)(11686,13065)(11679,13093)
	(11673,13119)(11667,13142)(11660,13163)
	(11653,13182)(11645,13198)(11637,13212)
	(11625,13227)(11611,13240)(11596,13249)
	(11579,13256)(11561,13262)(11541,13266)
	(11520,13268)(11498,13269)(11476,13269)
	(11453,13268)(11430,13267)(11408,13264)
	(11386,13262)(11364,13258)(11344,13254)
	(11325,13248)(11307,13242)(11291,13234)
	(11276,13224)(11262,13212)(11250,13199)
	(11239,13184)(11229,13166)(11218,13146)
	(11207,13123)(11197,13099)(11185,13073)
	(11174,13045)(11163,13016)(11152,12987)
	(11141,12957)(11131,12926)(11122,12896)
	(11113,12867)(11106,12839)(11100,12812)
	(11096,12786)(11094,12763)(11095,12741)
	(11098,12721)(11103,12703)(11112,12687)
\put(10362,11412){\blacken\ellipse{300}{300}}
\put(10362,11412){\ellipse{300}{300}}
\put(11412,11412){\blacken\ellipse{300}{300}}
\put(11412,11412){\ellipse{300}{300}}
\thicklines
\path(10362,11412)(11562,11412)
\thinlines
\path(9987,11712)(10003,11721)(10021,11729)
	(10040,11736)(10062,11742)(10086,11748)
	(10111,11752)(10137,11756)(10165,11760)
	(10195,11762)(10225,11765)(10256,11767)
	(10288,11768)(10321,11770)(10354,11771)
	(10387,11772)(10421,11772)(10454,11773)
	(10488,11774)(10521,11775)(10554,11776)
	(10587,11777)(10620,11778)(10652,11780)
	(10685,11781)(10716,11783)(10748,11784)
	(10780,11786)(10812,11787)(10842,11788)
	(10873,11789)(10904,11790)(10936,11792)
	(10969,11793)(11003,11795)(11037,11796)
	(11072,11798)(11108,11800)(11144,11803)
	(11181,11805)(11218,11808)(11256,11810)
	(11293,11813)(11331,11815)(11369,11817)
	(11406,11819)(11442,11821)(11478,11822)
	(11513,11823)(11547,11823)(11580,11823)
	(11612,11822)(11642,11820)(11670,11817)
	(11697,11813)(11722,11808)(11746,11802)
	(11767,11795)(11787,11787)(11807,11776)
	(11826,11764)(11843,11749)(11858,11733)
	(11873,11716)(11886,11697)(11899,11676)
	(11911,11654)(11923,11631)(11934,11607)
	(11945,11582)(11955,11557)(11964,11532)
	(11972,11506)(11980,11481)(11986,11455)
	(11991,11431)(11995,11407)(11997,11385)
	(11997,11363)(11994,11343)(11989,11324)
	(11981,11307)(11970,11290)(11955,11276)
	(11937,11262)(11920,11252)(11901,11243)
	(11880,11235)(11856,11227)(11830,11220)
	(11802,11213)(11771,11206)(11738,11200)
	(11704,11194)(11668,11188)(11630,11183)
	(11590,11178)(11550,11173)(11508,11168)
	(11466,11164)(11423,11160)(11379,11155)
	(11336,11151)(11292,11148)(11249,11144)
	(11206,11140)(11163,11137)(11121,11133)
	(11080,11130)(11041,11127)(11002,11125)
	(10964,11122)(10928,11120)(10893,11117)
	(10860,11116)(10827,11114)(10796,11113)
	(10766,11112)(10737,11112)(10700,11112)
	(10664,11114)(10629,11116)(10595,11118)
	(10562,11121)(10529,11125)(10496,11129)
	(10463,11133)(10431,11138)(10399,11143)
	(10368,11148)(10337,11153)(10306,11159)
	(10275,11165)(10245,11171)(10216,11177)
	(10188,11184)(10160,11191)(10133,11198)
	(10108,11205)(10084,11213)(10061,11222)
	(10040,11231)(10020,11241)(10003,11251)
	(9987,11262)(9971,11276)(9959,11292)
	(9948,11309)(9939,11328)(9932,11348)
	(9926,11369)(9922,11392)(9918,11416)
	(9916,11440)(9914,11465)(9913,11491)
	(9913,11516)(9914,11541)(9916,11565)
	(9918,11588)(9922,11610)(9928,11631)
	(9935,11651)(9944,11669)(9956,11685)
	(9970,11699)(9987,11712)
\put(612,537){\blacken\ellipse{300}{300}}
\put(612,537){\ellipse{300}{300}}
\path(312,762)(323,775)(336,788)
	(353,800)(372,811)(394,822)
	(419,833)(447,843)(477,854)
	(508,864)(541,874)(574,884)
	(608,893)(643,902)(676,910)
	(709,918)(741,924)(771,929)
	(799,933)(824,935)(847,935)
	(868,933)(885,928)(900,922)
	(912,912)(921,901)(928,887)
	(934,870)(938,851)(940,829)
	(941,804)(941,777)(939,748)
	(937,717)(934,684)(930,651)
	(925,616)(920,582)(915,547)
	(909,512)(904,478)(898,445)
	(892,414)(886,384)(879,356)
	(873,330)(867,307)(860,286)
	(853,267)(845,251)(837,237)
	(825,222)(811,209)(796,200)
	(779,193)(761,187)(741,183)
	(720,181)(698,180)(676,180)
	(653,181)(630,182)(608,185)
	(586,187)(564,191)(544,195)
	(525,201)(507,207)(491,215)
	(476,225)(462,237)(450,250)
	(439,265)(429,283)(418,303)
	(407,326)(397,350)(385,376)
	(374,404)(363,433)(352,462)
	(341,492)(331,523)(322,553)
	(313,582)(306,610)(300,637)
	(296,663)(294,686)(295,708)
	(298,728)(303,746)(312,762)
\put(1662,537){\blacken\ellipse{300}{300}}
\put(1662,537){\ellipse{300}{300}}
\path(1362,762)(1373,775)(1386,788)
	(1403,800)(1422,811)(1444,822)
	(1469,833)(1497,843)(1527,854)
	(1558,864)(1591,874)(1624,884)
	(1658,893)(1693,902)(1726,910)
	(1759,918)(1791,924)(1821,929)
	(1849,933)(1874,935)(1897,935)
	(1918,933)(1935,928)(1950,922)
	(1962,912)(1971,901)(1978,887)
	(1984,870)(1988,851)(1990,829)
	(1991,804)(1991,777)(1989,748)
	(1987,717)(1984,684)(1980,651)
	(1975,616)(1970,582)(1965,547)
	(1959,512)(1954,478)(1948,445)
	(1942,414)(1936,384)(1929,356)
	(1923,330)(1917,307)(1910,286)
	(1903,267)(1895,251)(1887,237)
	(1875,222)(1861,209)(1846,200)
	(1829,193)(1811,187)(1791,183)
	(1770,181)(1748,180)(1726,180)
	(1703,181)(1680,182)(1658,185)
	(1636,187)(1614,191)(1594,195)
	(1575,201)(1557,207)(1541,215)
	(1526,225)(1512,237)(1500,250)
	(1489,265)(1479,283)(1468,303)
	(1457,326)(1447,350)(1435,376)
	(1424,404)(1413,433)(1402,462)
	(1391,492)(1381,523)(1372,553)
	(1363,582)(1356,610)(1350,637)
	(1346,663)(1344,686)(1345,708)
	(1348,728)(1353,746)(1362,762)
\put(612,2037){\blacken\ellipse{300}{300}}
\put(612,2037){\ellipse{300}{300}}
\put(1662,2037){\blacken\ellipse{300}{300}}
\put(1662,2037){\ellipse{300}{300}}
\thicklines
\path(612,2037)(1812,2037)
\thinlines
\path(237,1737)(253,1728)(271,1720)
	(290,1713)(312,1707)(336,1701)
	(361,1697)(387,1693)(415,1689)
	(445,1687)(475,1684)(506,1682)
	(538,1681)(571,1679)(604,1678)
	(637,1677)(671,1677)(704,1676)
	(738,1675)(771,1674)(804,1673)
	(837,1672)(870,1671)(902,1669)
	(935,1668)(966,1666)(998,1665)
	(1030,1663)(1062,1662)(1092,1661)
	(1123,1660)(1154,1659)(1186,1657)
	(1219,1656)(1253,1654)(1287,1653)
	(1322,1651)(1358,1649)(1394,1646)
	(1431,1644)(1468,1641)(1506,1639)
	(1543,1636)(1581,1634)(1619,1632)
	(1656,1630)(1692,1628)(1728,1627)
	(1763,1626)(1797,1626)(1830,1626)
	(1862,1627)(1892,1629)(1920,1632)
	(1947,1636)(1972,1641)(1996,1647)
	(2017,1654)(2037,1662)(2057,1673)
	(2076,1685)(2093,1700)(2108,1716)
	(2123,1733)(2136,1752)(2149,1773)
	(2161,1795)(2173,1818)(2184,1842)
	(2195,1867)(2205,1892)(2214,1917)
	(2222,1943)(2230,1968)(2236,1994)
	(2241,2018)(2245,2042)(2247,2064)
	(2247,2086)(2244,2106)(2239,2125)
	(2231,2142)(2220,2159)(2205,2173)
	(2187,2187)(2170,2197)(2151,2206)
	(2130,2214)(2106,2222)(2080,2229)
	(2052,2236)(2021,2243)(1988,2249)
	(1954,2255)(1918,2261)(1880,2266)
	(1840,2271)(1800,2276)(1758,2281)
	(1716,2285)(1673,2289)(1629,2294)
	(1586,2298)(1542,2301)(1499,2305)
	(1456,2309)(1413,2312)(1371,2316)
	(1330,2319)(1291,2322)(1252,2324)
	(1214,2327)(1178,2329)(1143,2332)
	(1110,2333)(1077,2335)(1046,2336)
	(1016,2337)(987,2337)(950,2337)
	(914,2335)(879,2333)(845,2331)
	(812,2328)(779,2324)(746,2320)
	(713,2316)(681,2311)(649,2306)
	(618,2301)(587,2296)(556,2290)
	(525,2284)(495,2278)(466,2272)
	(438,2265)(410,2258)(383,2251)
	(358,2244)(334,2236)(311,2227)
	(290,2218)(270,2208)(253,2198)
	(237,2187)(221,2173)(209,2157)
	(198,2140)(189,2121)(182,2101)
	(176,2080)(172,2057)(168,2033)
	(166,2009)(164,1984)(163,1958)
	(163,1933)(164,1908)(166,1884)
	(168,1861)(172,1839)(178,1818)
	(185,1798)(194,1780)(206,1764)
	(220,1750)(237,1737)
\put(612,4362){\blacken\ellipse{300}{300}}
\put(612,4362){\ellipse{300}{300}}
\path(312,4587)(323,4600)(336,4613)
	(353,4625)(372,4636)(394,4647)
	(419,4658)(447,4668)(477,4679)
	(508,4689)(541,4699)(574,4709)
	(608,4718)(643,4727)(676,4735)
	(709,4743)(741,4749)(771,4754)
	(799,4758)(824,4760)(847,4760)
	(868,4758)(885,4753)(900,4747)
	(912,4737)(921,4726)(928,4712)
	(934,4695)(938,4676)(940,4654)
	(941,4629)(941,4602)(939,4573)
	(937,4542)(934,4509)(930,4476)
	(925,4441)(920,4407)(915,4372)
	(909,4337)(904,4303)(898,4270)
	(892,4239)(886,4209)(879,4181)
	(873,4155)(867,4132)(860,4111)
	(853,4092)(845,4076)(837,4062)
	(825,4047)(811,4034)(796,4025)
	(779,4018)(761,4012)(741,4008)
	(720,4006)(698,4005)(676,4005)
	(653,4006)(630,4007)(608,4010)
	(586,4012)(564,4016)(544,4020)
	(525,4026)(507,4032)(491,4040)
	(476,4050)(462,4062)(450,4075)
	(439,4090)(429,4108)(418,4128)
	(407,4151)(397,4175)(385,4201)
	(374,4229)(363,4258)(352,4287)
	(341,4317)(331,4348)(322,4378)
	(313,4407)(306,4435)(300,4462)
	(296,4488)(294,4511)(295,4533)
	(298,4553)(303,4571)(312,4587)
\put(1662,4362){\blacken\ellipse{300}{300}}
\put(1662,4362){\ellipse{300}{300}}
\path(1362,4587)(1373,4600)(1386,4613)
	(1403,4625)(1422,4636)(1444,4647)
	(1469,4658)(1497,4668)(1527,4679)
	(1558,4689)(1591,4699)(1624,4709)
	(1658,4718)(1693,4727)(1726,4735)
	(1759,4743)(1791,4749)(1821,4754)
	(1849,4758)(1874,4760)(1897,4760)
	(1918,4758)(1935,4753)(1950,4747)
	(1962,4737)(1971,4726)(1978,4712)
	(1984,4695)(1988,4676)(1990,4654)
	(1991,4629)(1991,4602)(1989,4573)
	(1987,4542)(1984,4509)(1980,4476)
	(1975,4441)(1970,4407)(1965,4372)
	(1959,4337)(1954,4303)(1948,4270)
	(1942,4239)(1936,4209)(1929,4181)
	(1923,4155)(1917,4132)(1910,4111)
	(1903,4092)(1895,4076)(1887,4062)
	(1875,4047)(1861,4034)(1846,4025)
	(1829,4018)(1811,4012)(1791,4008)
	(1770,4006)(1748,4005)(1726,4005)
	(1703,4006)(1680,4007)(1658,4010)
	(1636,4012)(1614,4016)(1594,4020)
	(1575,4026)(1557,4032)(1541,4040)
	(1526,4050)(1512,4062)(1500,4075)
	(1489,4090)(1479,4108)(1468,4128)
	(1457,4151)(1447,4175)(1435,4201)
	(1424,4229)(1413,4258)(1402,4287)
	(1391,4317)(1381,4348)(1372,4378)
	(1363,4407)(1356,4435)(1350,4462)
	(1346,4488)(1344,4511)(1345,4533)
	(1348,4553)(1353,4571)(1362,4587)
\put(612,5862){\blacken\ellipse{300}{300}}
\put(612,5862){\ellipse{300}{300}}
\put(1662,5862){\blacken\ellipse{300}{300}}
\put(1662,5862){\ellipse{300}{300}}
\path(237,5562)(253,5553)(271,5545)
	(290,5538)(312,5532)(336,5526)
	(361,5522)(387,5518)(415,5514)
	(445,5512)(475,5509)(506,5507)
	(538,5506)(571,5504)(604,5503)
	(637,5502)(671,5502)(704,5501)
	(738,5500)(771,5499)(804,5498)
	(837,5497)(870,5496)(902,5494)
	(935,5493)(966,5491)(998,5490)
	(1030,5488)(1062,5487)(1092,5486)
	(1123,5485)(1154,5484)(1186,5482)
	(1219,5481)(1253,5479)(1287,5478)
	(1322,5476)(1358,5474)(1394,5471)
	(1431,5469)(1468,5466)(1506,5464)
	(1543,5461)(1581,5459)(1619,5457)
	(1656,5455)(1692,5453)(1728,5452)
	(1763,5451)(1797,5451)(1830,5451)
	(1862,5452)(1892,5454)(1920,5457)
	(1947,5461)(1972,5466)(1996,5472)
	(2017,5479)(2037,5487)(2057,5498)
	(2076,5510)(2093,5525)(2108,5541)
	(2123,5558)(2136,5577)(2149,5598)
	(2161,5620)(2173,5643)(2184,5667)
	(2195,5692)(2205,5717)(2214,5742)
	(2222,5768)(2230,5793)(2236,5819)
	(2241,5843)(2245,5867)(2247,5889)
	(2247,5911)(2244,5931)(2239,5950)
	(2231,5967)(2220,5984)(2205,5998)
	(2187,6012)(2170,6022)(2151,6031)
	(2130,6039)(2106,6047)(2080,6054)
	(2052,6061)(2021,6068)(1988,6074)
	(1954,6080)(1918,6086)(1880,6091)
	(1840,6096)(1800,6101)(1758,6106)
	(1716,6110)(1673,6114)(1629,6119)
	(1586,6123)(1542,6126)(1499,6130)
	(1456,6134)(1413,6137)(1371,6141)
	(1330,6144)(1291,6147)(1252,6149)
	(1214,6152)(1178,6154)(1143,6157)
	(1110,6158)(1077,6160)(1046,6161)
	(1016,6162)(987,6162)(950,6162)
	(914,6160)(879,6158)(845,6156)
	(812,6153)(779,6149)(746,6145)
	(713,6141)(681,6136)(649,6131)
	(618,6126)(587,6121)(556,6115)
	(525,6109)(495,6103)(466,6097)
	(438,6090)(410,6083)(383,6076)
	(358,6069)(334,6061)(311,6052)
	(290,6043)(270,6033)(253,6023)
	(237,6012)(221,5998)(209,5982)
	(198,5965)(189,5946)(182,5926)
	(176,5905)(172,5882)(168,5858)
	(166,5834)(164,5809)(163,5783)
	(163,5758)(164,5733)(166,5709)
	(168,5686)(172,5664)(178,5643)
	(185,5623)(194,5605)(206,5589)
	(220,5575)(237,5562)
\path(2712,13512)(2712,12)
\path(12,10512)(12312,10512)
\put(3387,8712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Q_1^2 Q_2^2$}}}}}
\put(6762,8787){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Q_1 Q_2^2$}}}}}
\put(9987,8712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Q_1 Q_2$}}}}}
\put(3387,4812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Q_1 Q_2^2$}}}}}
\put(6762,4812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Q_1 Q_2^2$}}}}}
\put(9987,4887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Q_1 Q_2$}}}}}
\put(3387,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Q_1 Q_2$}}}}}
\put(6762,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Q_1 Q_2$}}}}}
\put(9987,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Q_1 Q_2$}}}}}
\end{picture}
}


==> xfig/IPI02.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12533,8752)(0,-10)
\texture{8101010 10000000 444444 44000000 11101 11000000 444444 44000000 
	101010 10000000 444444 44000000 10101 1000000 444444 44000000 
	101010 10000000 444444 44000000 11101 11000000 444444 44000000 
	101010 10000000 444444 44000000 10101 1000000 444444 44000000 }
\shade\path(3611,8725)(3663,8724)(3715,8721)
	(3763,8717)(3809,8712)(3851,8707)
	(3889,8703)(3923,8699)(3953,8696)
	(3980,8693)(4003,8691)(4025,8690)
	(4044,8689)(4061,8689)(4077,8688)
	(4092,8687)(4107,8686)(4123,8685)
	(4138,8682)(4155,8677)(4173,8671)
	(4193,8663)(4215,8652)(4238,8637)
	(4264,8620)(4291,8598)(4320,8572)
	(4350,8542)(4380,8507)(4409,8468)
	(4436,8425)(4458,8382)(4476,8337)
	(4490,8293)(4501,8251)(4509,8212)
	(4513,8175)(4515,8142)(4515,8113)
	(4513,8086)(4508,8063)(4503,8043)
	(4496,8026)(4488,8010)(4480,7995)
	(4471,7982)(4461,7969)(4451,7955)
	(4441,7941)(4432,7926)(4422,7908)
	(4413,7888)(4404,7864)(4396,7837)
	(4389,7805)(4382,7768)(4376,7727)
	(4371,7680)(4367,7627)(4364,7570)
	(4362,7508)(4361,7442)(4361,7375)
	(4361,7307)(4362,7242)(4362,7180)
	(4362,7124)(4362,7074)(4362,7030)
	(4360,6994)(4359,6963)(4356,6939)
	(4353,6920)(4350,6907)(4346,6897)
	(4342,6890)(4338,6886)(4334,6883)
	(4330,6881)(4326,6879)(4322,6876)
	(4319,6870)(4317,6862)(4316,6849)
	(4316,6832)(4318,6809)(4321,6779)
	(4326,6742)(4334,6696)(4343,6642)
	(4356,6580)(4372,6508)(4390,6428)
	(4412,6342)(4436,6250)(4455,6181)
	(4476,6112)(4496,6044)(4517,5978)
	(4537,5915)(4556,5855)(4575,5799)
	(4593,5747)(4609,5699)(4625,5655)
	(4639,5616)(4652,5580)(4664,5548)
	(4674,5519)(4684,5493)(4693,5470)
	(4701,5450)(4709,5431)(4716,5414)
	(4723,5398)(4729,5383)(4736,5369)
	(4743,5354)(4750,5339)(4757,5322)
	(4765,5305)(4774,5285)(4784,5263)
	(4795,5239)(4808,5211)(4822,5180)
	(4838,5145)(4855,5105)(4875,5062)
	(4896,5013)(4920,4960)(4946,4901)
	(4975,4838)(5005,4770)(5038,4697)
	(5073,4620)(5109,4541)(5147,4458)
	(5186,4375)(5225,4292)(5265,4210)
	(5303,4131)(5341,4055)(5377,3984)
	(5411,3917)(5443,3855)(5474,3798)
	(5503,3746)(5529,3700)(5554,3658)
	(5577,3621)(5598,3588)(5618,3559)
	(5636,3533)(5653,3511)(5669,3491)
	(5683,3474)(5697,3458)(5711,3444)
	(5723,3431)(5736,3419)(5748,3406)
	(5761,3394)(5774,3380)(5787,3365)
	(5800,3349)(5815,3331)(5830,3310)
	(5846,3287)(5862,3260)(5880,3230)
	(5900,3196)(5920,3158)(5941,3116)
	(5964,3070)(5987,3020)(6012,2965)
	(6037,2906)(6063,2844)(6088,2779)
	(6113,2712)(6138,2644)(6161,2575)
	(6188,2488)(6211,2405)(6231,2328)
	(6247,2258)(6260,2195)(6269,2140)
	(6276,2092)(6280,2052)(6282,2018)
	(6281,1991)(6279,1969)(6275,1952)
	(6270,1939)(6264,1929)(6257,1922)
	(6250,1917)(6242,1912)(6234,1908)
	(6226,1904)(6218,1897)(6210,1889)
	(6202,1878)(6195,1864)(6189,1846)
	(6182,1823)(6177,1794)(6173,1761)
	(6169,1721)(6166,1675)(6164,1624)
	(6162,1567)(6161,1506)(6161,1441)
	(6161,1375)(6161,1305)(6161,1238)
	(6162,1175)(6163,1116)(6165,1063)
	(6168,1015)(6171,973)(6175,936)
	(6180,904)(6185,877)(6191,854)
	(6197,834)(6204,816)(6210,801)
	(6217,788)(6224,775)(6230,763)
	(6236,750)(6241,736)(6246,721)
	(6250,704)(6253,684)(6254,662)
	(6253,636)(6251,607)(6247,574)
	(6240,538)(6230,498)(6217,456)
	(6202,413)(6183,368)(6161,325)
	(6135,282)(6106,243)(6078,208)
	(6049,178)(6023,152)(5997,130)
	(5974,113)(5953,98)(5934,87)
	(5917,79)(5901,73)(5887,68)
	(5874,65)(5861,64)(5848,62)
	(5836,62)(5822,61)(5808,61)
	(5792,60)(5773,59)(5753,57)
	(5729,54)(5701,51)(5671,47)
	(5636,43)(5597,38)(5555,33)
	(5509,29)(5461,26)(5411,25)
	(5361,26)(5313,29)(5267,34)
	(5225,39)(5186,44)(5151,49)
	(5121,54)(5093,58)(5069,61)
	(5049,64)(5030,67)(5014,69)
	(5000,71)(4986,73)(4973,75)
	(4961,77)(4948,81)(4935,85)
	(4921,90)(4905,97)(4888,106)
	(4869,117)(4848,131)(4825,148)
	(4799,168)(4773,192)(4744,220)
	(4716,251)(4687,286)(4661,325)
	(4638,366)(4618,408)(4602,448)
	(4589,486)(4580,521)(4574,552)
	(4571,580)(4570,603)(4571,623)
	(4574,640)(4578,654)(4584,666)
	(4590,676)(4597,685)(4605,694)
	(4612,703)(4620,713)(4628,725)
	(4635,739)(4642,756)(4648,778)
	(4653,804)(4658,836)(4662,873)
	(4664,917)(4665,967)(4666,1023)
	(4665,1086)(4663,1154)(4661,1225)
	(4659,1289)(4656,1353)(4655,1413)
	(4653,1470)(4652,1523)(4652,1569)
	(4653,1611)(4655,1646)(4657,1677)
	(4660,1702)(4663,1723)(4667,1739)
	(4672,1753)(4677,1764)(4682,1773)
	(4687,1780)(4692,1788)(4697,1795)
	(4702,1803)(4706,1813)(4709,1826)
	(4711,1842)(4712,1862)(4712,1887)
	(4710,1917)(4707,1954)(4701,1998)
	(4693,2048)(4682,2107)(4669,2173)
	(4653,2246)(4633,2326)(4611,2411)
	(4586,2500)(4565,2570)(4543,2640)
	(4520,2709)(4498,2775)(4475,2838)
	(4454,2897)(4433,2952)(4413,3003)
	(4394,3050)(4377,3092)(4361,3130)
	(4346,3164)(4332,3194)(4319,3221)
	(4307,3244)(4296,3264)(4286,3282)
	(4277,3298)(4268,3313)(4259,3326)
	(4251,3338)(4242,3350)(4234,3362)
	(4225,3375)(4216,3388)(4206,3403)
	(4195,3420)(4183,3439)(4170,3461)
	(4156,3486)(4140,3515)(4123,3547)
	(4104,3584)(4083,3626)(4059,3672)
	(4034,3724)(4007,3780)(3977,3842)
	(3945,3909)(3911,3980)(3876,4056)
	(3838,4135)(3800,4217)(3761,4300)
	(3722,4383)(3683,4466)(3645,4545)
	(3609,4622)(3574,4694)(3540,4763)
	(3509,4826)(3480,4884)(3453,4937)
	(3428,4986)(3405,5029)(3384,5068)
	(3364,5103)(3346,5133)(3330,5161)
	(3315,5185)(3301,5206)(3288,5225)
	(3276,5242)(3264,5258)(3253,5273)
	(3242,5288)(3232,5302)(3221,5316)
	(3210,5332)(3199,5348)(3187,5366)
	(3175,5387)(3162,5409)(3148,5435)
	(3133,5463)(3117,5495)(3100,5531)
	(3082,5571)(3062,5615)(3042,5664)
	(3020,5716)(2998,5773)(2975,5834)
	(2952,5898)(2928,5965)(2905,6034)
	(2882,6105)(2861,6175)(2836,6264)
	(2815,6348)(2796,6427)(2781,6499)
	(2770,6562)(2761,6619)(2755,6667)
	(2751,6708)(2750,6741)(2750,6769)
	(2752,6790)(2756,6807)(2760,6819)
	(2766,6829)(2772,6835)(2779,6840)
	(2786,6844)(2793,6847)(2801,6851)
	(2808,6857)(2816,6864)(2823,6875)
	(2829,6888)(2836,6906)(2841,6929)
	(2846,6957)(2850,6990)(2854,7030)
	(2857,7075)(2859,7127)(2860,7183)
	(2861,7244)(2861,7309)(2861,7375)
	(2861,7445)(2861,7512)(2860,7575)
	(2859,7634)(2857,7687)(2854,7735)
	(2851,7777)(2847,7814)(2842,7846)
	(2837,7873)(2831,7896)(2825,7916)
	(2818,7934)(2812,7949)(2805,7962)
	(2799,7975)(2792,7987)(2786,8000)
	(2781,8014)(2776,8029)(2772,8046)
	(2769,8066)(2768,8088)(2769,8114)
	(2771,8143)(2775,8176)(2782,8212)
	(2792,8252)(2805,8294)(2820,8337)
	(2839,8382)(2861,8425)(2887,8468)
	(2916,8507)(2944,8542)(2972,8572)
	(2999,8598)(3024,8620)(3047,8637)
	(3067,8652)(3086,8663)(3103,8671)
	(3117,8677)(3131,8682)(3144,8685)
	(3156,8686)(3167,8688)(3179,8688)
	(3192,8689)(3206,8689)(3222,8690)
	(3240,8691)(3260,8693)(3284,8696)
	(3311,8699)(3343,8703)(3378,8707)
	(3418,8712)(3461,8717)(3509,8721)
	(3559,8724)(3611,8725)
\path(3611,8725)(3663,8724)(3715,8721)
	(3763,8717)(3809,8712)(3851,8707)
	(3889,8703)(3923,8699)(3953,8696)
	(3980,8693)(4003,8691)(4025,8690)
	(4044,8689)(4061,8689)(4077,8688)
	(4092,8687)(4107,8686)(4123,8685)
	(4138,8682)(4155,8677)(4173,8671)
	(4193,8663)(4215,8652)(4238,8637)
	(4264,8620)(4291,8598)(4320,8572)
	(4350,8542)(4380,8507)(4409,8468)
	(4436,8425)(4458,8382)(4476,8337)
	(4490,8293)(4501,8251)(4509,8212)
	(4513,8175)(4515,8142)(4515,8113)
	(4513,8086)(4508,8063)(4503,8043)
	(4496,8026)(4488,8010)(4480,7995)
	(4471,7982)(4461,7969)(4451,7955)
	(4441,7941)(4432,7926)(4422,7908)
	(4413,7888)(4404,7864)(4396,7837)
	(4389,7805)(4382,7768)(4376,7727)
	(4371,7680)(4367,7627)(4364,7570)
	(4362,7508)(4361,7442)(4361,7375)
	(4361,7307)(4362,7242)(4362,7180)
	(4362,7124)(4362,7074)(4362,7030)
	(4360,6994)(4359,6963)(4356,6939)
	(4353,6920)(4350,6907)(4346,6897)
	(4342,6890)(4338,6886)(4334,6883)
	(4330,6881)(4326,6879)(4322,6876)
	(4319,6870)(4317,6862)(4316,6849)
	(4316,6832)(4318,6809)(4321,6779)
	(4326,6742)(4334,6696)(4343,6642)
	(4356,6580)(4372,6508)(4390,6428)
	(4412,6342)(4436,6250)(4455,6181)
	(4476,6112)(4496,6044)(4517,5978)
	(4537,5915)(4556,5855)(4575,5799)
	(4593,5747)(4609,5699)(4625,5655)
	(4639,5616)(4652,5580)(4664,5548)
	(4674,5519)(4684,5493)(4693,5470)
	(4701,5450)(4709,5431)(4716,5414)
	(4723,5398)(4729,5383)(4736,5369)
	(4743,5354)(4750,5339)(4757,5322)
	(4765,5305)(4774,5285)(4784,5263)
	(4795,5239)(4808,5211)(4822,5180)
	(4838,5145)(4855,5105)(4875,5062)
	(4896,5013)(4920,4960)(4946,4901)
	(4975,4838)(5005,4770)(5038,4697)
	(5073,4620)(5109,4541)(5147,4458)
	(5186,4375)(5225,4292)(5265,4210)
	(5303,4131)(5341,4055)(5377,3984)
	(5411,3917)(5443,3855)(5474,3798)
	(5503,3746)(5529,3700)(5554,3658)
	(5577,3621)(5598,3588)(5618,3559)
	(5636,3533)(5653,3511)(5669,3491)
	(5683,3474)(5697,3458)(5711,3444)
	(5723,3431)(5736,3419)(5748,3406)
	(5761,3394)(5774,3380)(5787,3365)
	(5800,3349)(5815,3331)(5830,3310)
	(5846,3287)(5862,3260)(5880,3230)
	(5900,3196)(5920,3158)(5941,3116)
	(5964,3070)(5987,3020)(6012,2965)
	(6037,2906)(6063,2844)(6088,2779)
	(6113,2712)(6138,2644)(6161,2575)
	(6188,2488)(6211,2405)(6231,2328)
	(6247,2258)(6260,2195)(6269,2140)
	(6276,2092)(6280,2052)(6282,2018)
	(6281,1991)(6279,1969)(6275,1952)
	(6270,1939)(6264,1929)(6257,1922)
	(6250,1917)(6242,1912)(6234,1908)
	(6226,1904)(6218,1897)(6210,1889)
	(6202,1878)(6195,1864)(6189,1846)
	(6182,1823)(6177,1794)(6173,1761)
	(6169,1721)(6166,1675)(6164,1624)
	(6162,1567)(6161,1506)(6161,1441)
	(6161,1375)(6161,1305)(6161,1238)
	(6162,1175)(6163,1116)(6165,1063)
	(6168,1015)(6171,973)(6175,936)
	(6180,904)(6185,877)(6191,854)
	(6197,834)(6204,816)(6210,801)
	(6217,788)(6224,775)(6230,763)
	(6236,750)(6241,736)(6246,721)
	(6250,704)(6253,684)(6254,662)
	(6253,636)(6251,607)(6247,574)
	(6240,538)(6230,498)(6217,456)
	(6202,413)(6183,368)(6161,325)
	(6135,282)(6106,243)(6078,208)
	(6049,178)(6023,152)(5997,130)
	(5974,113)(5953,98)(5934,87)
	(5917,79)(5901,73)(5887,68)
	(5874,65)(5861,64)(5848,62)
	(5836,62)(5822,61)(5808,61)
	(5792,60)(5773,59)(5753,57)
	(5729,54)(5701,51)(5671,47)
	(5636,43)(5597,38)(5555,33)
	(5509,29)(5461,26)(5411,25)
	(5361,26)(5313,29)(5267,34)
	(5225,39)(5186,44)(5151,49)
	(5121,54)(5093,58)(5069,61)
	(5049,64)(5030,67)(5014,69)
	(5000,71)(4986,73)(4973,75)
	(4961,77)(4948,81)(4935,85)
	(4921,90)(4905,97)(4888,106)
	(4869,117)(4848,131)(4825,148)
	(4799,168)(4773,192)(4744,220)
	(4716,251)(4687,286)(4661,325)
	(4638,366)(4618,408)(4602,448)
	(4589,486)(4580,521)(4574,552)
	(4571,580)(4570,603)(4571,623)
	(4574,640)(4578,654)(4584,666)
	(4590,676)(4597,685)(4605,694)
	(4612,703)(4620,713)(4628,725)
	(4635,739)(4642,756)(4648,778)
	(4653,804)(4658,836)(4662,873)
	(4664,917)(4665,967)(4666,1023)
	(4665,1086)(4663,1154)(4661,1225)
	(4659,1289)(4656,1353)(4655,1413)
	(4653,1470)(4652,1523)(4652,1569)
	(4653,1611)(4655,1646)(4657,1677)
	(4660,1702)(4663,1723)(4667,1739)
	(4672,1753)(4677,1764)(4682,1773)
	(4687,1780)(4692,1788)(4697,1795)
	(4702,1803)(4706,1813)(4709,1826)
	(4711,1842)(4712,1862)(4712,1887)
	(4710,1917)(4707,1954)(4701,1998)
	(4693,2048)(4682,2107)(4669,2173)
	(4653,2246)(4633,2326)(4611,2411)
	(4586,2500)(4565,2570)(4543,2640)
	(4520,2709)(4498,2775)(4475,2838)
	(4454,2897)(4433,2952)(4413,3003)
	(4394,3050)(4377,3092)(4361,3130)
	(4346,3164)(4332,3194)(4319,3221)
	(4307,3244)(4296,3264)(4286,3282)
	(4277,3298)(4268,3313)(4259,3326)
	(4251,3338)(4242,3350)(4234,3362)
	(4225,3375)(4216,3388)(4206,3403)
	(4195,3420)(4183,3439)(4170,3461)
	(4156,3486)(4140,3515)(4123,3547)
	(4104,3584)(4083,3626)(4059,3672)
	(4034,3724)(4007,3780)(3977,3842)
	(3945,3909)(3911,3980)(3876,4056)
	(3838,4135)(3800,4217)(3761,4300)
	(3722,4383)(3683,4466)(3645,4545)
	(3609,4622)(3574,4694)(3540,4763)
	(3509,4826)(3480,4884)(3453,4937)
	(3428,4986)(3405,5029)(3384,5068)
	(3364,5103)(3346,5133)(3330,5161)
	(3315,5185)(3301,5206)(3288,5225)
	(3276,5242)(3264,5258)(3253,5273)
	(3242,5288)(3232,5302)(3221,5316)
	(3210,5332)(3199,5348)(3187,5366)
	(3175,5387)(3162,5409)(3148,5435)
	(3133,5463)(3117,5495)(3100,5531)
	(3082,5571)(3062,5615)(3042,5664)
	(3020,5716)(2998,5773)(2975,5834)
	(2952,5898)(2928,5965)(2905,6034)
	(2882,6105)(2861,6175)(2836,6264)
	(2815,6348)(2796,6427)(2781,6499)
	(2770,6562)(2761,6619)(2755,6667)
	(2751,6708)(2750,6741)(2750,6769)
	(2752,6790)(2756,6807)(2760,6819)
	(2766,6829)(2772,6835)(2779,6840)
	(2786,6844)(2793,6847)(2801,6851)
	(2808,6857)(2816,6864)(2823,6875)
	(2829,6888)(2836,6906)(2841,6929)
	(2846,6957)(2850,6990)(2854,7030)
	(2857,7075)(2859,7127)(2860,7183)
	(2861,7244)(2861,7309)(2861,7375)
	(2861,7445)(2861,7512)(2860,7575)
	(2859,7634)(2857,7687)(2854,7735)
	(2851,7777)(2847,7814)(2842,7846)
	(2837,7873)(2831,7896)(2825,7916)
	(2818,7934)(2812,7949)(2805,7962)
	(2799,7975)(2792,7987)(2786,8000)
	(2781,8014)(2776,8029)(2772,8046)
	(2769,8066)(2768,8088)(2769,8114)
	(2771,8143)(2775,8176)(2782,8212)
	(2792,8252)(2805,8294)(2820,8337)
	(2839,8382)(2861,8425)(2887,8468)
	(2916,8507)(2944,8542)(2972,8572)
	(2999,8598)(3024,8620)(3047,8637)
	(3067,8652)(3086,8663)(3103,8671)
	(3117,8677)(3131,8682)(3144,8685)
	(3156,8686)(3167,8688)(3179,8688)
	(3192,8689)(3206,8689)(3222,8690)
	(3240,8691)(3260,8693)(3284,8696)
	(3311,8699)(3343,8703)(3378,8707)
	(3418,8712)(3461,8717)(3509,8721)
	(3559,8724)(3611,8725)
\shade\path(7436,4375)(7402,4298)(7368,4222)
	(7335,4148)(7302,4077)(7272,4009)
	(7242,3946)(7215,3886)(7189,3831)
	(7165,3781)(7143,3735)(7122,3693)
	(7104,3656)(7086,3623)(7071,3593)
	(7056,3566)(7043,3542)(7031,3521)
	(7020,3501)(7009,3484)(6999,3468)
	(6989,3452)(6980,3437)(6970,3423)
	(6961,3408)(6951,3392)(6941,3375)
	(6931,3356)(6920,3336)(6908,3313)
	(6895,3288)(6881,3259)(6866,3228)
	(6850,3193)(6833,3154)(6814,3111)
	(6794,3064)(6774,3013)(6752,2959)
	(6729,2901)(6705,2839)(6681,2775)
	(6657,2709)(6634,2642)(6611,2575)
	(6582,2485)(6556,2401)(6533,2323)
	(6513,2253)(6497,2191)(6483,2139)
	(6472,2094)(6464,2058)(6458,2029)
	(6454,2007)(6451,1991)(6450,1979)
	(6450,1971)(6451,1967)(6453,1964)
	(6455,1962)(6457,1961)(6460,1959)
	(6462,1955)(6464,1949)(6466,1939)
	(6468,1925)(6469,1906)(6469,1882)
	(6469,1850)(6469,1812)(6467,1767)
	(6466,1715)(6464,1656)(6463,1591)
	(6462,1522)(6461,1450)(6461,1382)
	(6463,1315)(6464,1250)(6466,1190)
	(6469,1133)(6471,1080)(6472,1033)
	(6474,989)(6476,950)(6477,915)
	(6478,883)(6478,855)(6479,829)
	(6479,806)(6479,784)(6479,763)
	(6480,744)(6480,724)(6481,705)
	(6482,685)(6484,664)(6486,642)
	(6489,618)(6493,592)(6498,564)
	(6504,534)(6512,502)(6521,468)
	(6532,432)(6544,394)(6558,356)
	(6574,319)(6592,283)(6611,250)
	(6631,221)(6652,197)(6674,177)
	(6694,161)(6715,149)(6734,139)
	(6752,132)(6770,128)(6786,125)
	(6801,124)(6815,124)(6828,125)
	(6841,127)(6853,131)(6864,134)
	(6875,139)(6886,144)(6897,149)
	(6908,155)(6919,162)(6930,170)
	(6942,178)(6955,187)(6969,197)
	(6983,208)(6998,221)(7014,235)
	(7031,252)(7048,270)(7066,291)
	(7084,314)(7102,340)(7120,368)
	(7136,400)(7152,439)(7166,481)
	(7178,524)(7187,568)(7194,612)
	(7199,657)(7202,701)(7204,746)
	(7204,790)(7203,835)(7201,879)
	(7198,923)(7194,967)(7190,1011)
	(7185,1054)(7180,1096)(7175,1136)
	(7169,1175)(7164,1211)(7158,1244)
	(7153,1274)(7149,1301)(7145,1323)
	(7142,1340)(7140,1354)(7138,1364)
	(7137,1370)(7136,1373)(7136,1375)
	(7136,1376)(7135,1377)(7134,1379)
	(7133,1382)(7131,1387)(7128,1394)
	(7125,1402)(7122,1413)(7118,1425)
	(7114,1439)(7110,1455)(7106,1473)
	(7102,1493)(7098,1516)(7096,1540)
	(7094,1566)(7092,1595)(7092,1627)
	(7093,1662)(7095,1700)(7099,1742)
	(7105,1789)(7112,1840)(7122,1897)
	(7134,1960)(7149,2029)(7167,2105)
	(7187,2187)(7211,2275)(7229,2340)
	(7249,2406)(7269,2473)(7290,2540)
	(7311,2606)(7333,2671)(7355,2735)
	(7377,2798)(7398,2860)(7420,2922)
	(7442,2982)(7464,3041)(7486,3099)
	(7508,3157)(7530,3214)(7552,3270)
	(7574,3326)(7596,3381)(7618,3435)
	(7640,3488)(7661,3541)(7682,3592)
	(7703,3641)(7723,3690)(7742,3736)
	(7760,3780)(7778,3822)(7794,3861)
	(7810,3897)(7824,3929)(7836,3959)
	(7847,3985)(7857,4007)(7865,4026)
	(7871,4041)(7876,4053)(7880,4062)
	(7883,4068)(7885,4072)(7886,4074)
	(7886,4075)(7886,4076)(7887,4077)
	(7889,4081)(7892,4086)(7895,4093)
	(7900,4103)(7907,4116)(7915,4132)
	(7925,4151)(7936,4173)(7949,4198)
	(7963,4227)(7979,4258)(7997,4293)
	(8015,4330)(8035,4370)(8057,4412)
	(8079,4457)(8102,4503)(8125,4551)
	(8149,4601)(8174,4652)(8200,4704)
	(8225,4757)(8251,4811)(8277,4866)
	(8303,4921)(8329,4978)(8356,5035)
	(8383,5094)(8409,5153)(8436,5213)
	(8463,5274)(8490,5337)(8517,5400)
	(8544,5465)(8572,5531)(8599,5599)
	(8626,5668)(8654,5738)(8681,5810)
	(8708,5882)(8735,5955)(8761,6028)
	(8786,6100)(8818,6195)(8847,6286)
	(8873,6371)(8896,6448)(8915,6517)
	(8932,6578)(8945,6631)(8956,6676)
	(8964,6714)(8970,6745)(8975,6771)
	(8977,6791)(8978,6807)(8978,6819)
	(8977,6829)(8976,6837)(8973,6844)
	(8971,6850)(8969,6857)(8967,6865)
	(8965,6875)(8964,6888)(8963,6903)
	(8963,6923)(8964,6947)(8966,6976)
	(8969,7010)(8973,7049)(8977,7094)
	(8983,7143)(8990,7198)(8997,7255)
	(9004,7315)(9011,7375)(9019,7451)
	(9026,7521)(9032,7583)(9038,7638)
	(9043,7683)(9048,7720)(9053,7749)
	(9057,7772)(9062,7788)(9067,7800)
	(9071,7809)(9076,7814)(9080,7819)
	(9084,7823)(9087,7827)(9089,7834)
	(9091,7843)(9091,7855)(9090,7872)
	(9088,7893)(9082,7920)(9075,7953)
	(9064,7991)(9050,8033)(9032,8078)
	(9011,8125)(8990,8164)(8967,8202)
	(8944,8237)(8920,8270)(8897,8300)
	(8875,8328)(8854,8354)(8834,8378)
	(8816,8400)(8799,8421)(8782,8440)
	(8767,8458)(8752,8475)(8738,8491)
	(8723,8506)(8709,8521)(8695,8535)
	(8680,8549)(8664,8562)(8647,8574)
	(8629,8586)(8609,8596)(8589,8605)
	(8566,8612)(8542,8616)(8517,8617)
	(8490,8614)(8464,8607)(8437,8594)
	(8411,8575)(8389,8551)(8368,8523)
	(8350,8492)(8335,8461)(8322,8429)
	(8312,8398)(8304,8369)(8298,8341)
	(8293,8315)(8291,8291)(8290,8269)
	(8290,8249)(8291,8229)(8293,8211)
	(8296,8193)(8299,8175)(8301,8156)
	(8304,8137)(8307,8115)(8309,8092)
	(8311,8065)(8311,8035)(8311,8001)
	(8310,7962)(8308,7917)(8305,7867)
	(8300,7812)(8294,7750)(8287,7682)
	(8279,7609)(8270,7531)(8261,7450)
	(8253,7381)(8246,7312)(8239,7246)
	(8232,7182)(8227,7123)(8222,7069)
	(8218,7019)(8215,6975)(8214,6935)
	(8213,6901)(8212,6870)(8213,6844)
	(8214,6822)(8216,6803)(8218,6787)
	(8221,6773)(8224,6760)(8227,6749)
	(8230,6737)(8233,6726)(8235,6715)
	(8238,6702)(8239,6687)(8241,6669)
	(8241,6649)(8240,6625)(8239,6597)
	(8236,6565)(8231,6527)(8225,6484)
	(8218,6436)(8208,6381)(8197,6321)
	(8184,6255)(8168,6184)(8151,6109)
	(8132,6031)(8111,5950)(8090,5873)
	(8068,5798)(8046,5726)(8024,5657)
	(8004,5593)(7984,5534)(7965,5481)
	(7948,5433)(7932,5391)(7917,5354)
	(7904,5322)(7893,5295)(7882,5272)
	(7872,5253)(7864,5237)(7856,5224)
	(7849,5213)(7842,5204)(7836,5195)
	(7830,5187)(7823,5180)(7817,5171)
	(7809,5162)(7801,5150)(7792,5136)
	(7782,5120)(7770,5100)(7757,5076)
	(7742,5047)(7726,5013)(7707,4975)
	(7686,4930)(7662,4879)(7636,4823)
	(7608,4760)(7577,4692)(7544,4619)
	(7509,4540)(7473,4459)(7436,4375)
\path(7436,4375)(7402,4298)(7368,4222)
	(7335,4148)(7302,4077)(7272,4009)
	(7242,3946)(7215,3886)(7189,3831)
	(7165,3781)(7143,3735)(7122,3693)
	(7104,3656)(7086,3623)(7071,3593)
	(7056,3566)(7043,3542)(7031,3521)
	(7020,3501)(7009,3484)(6999,3468)
	(6989,3452)(6980,3437)(6970,3423)
	(6961,3408)(6951,3392)(6941,3375)
	(6931,3356)(6920,3336)(6908,3313)
	(6895,3288)(6881,3259)(6866,3228)
	(6850,3193)(6833,3154)(6814,3111)
	(6794,3064)(6774,3013)(6752,2959)
	(6729,2901)(6705,2839)(6681,2775)
	(6657,2709)(6634,2642)(6611,2575)
	(6582,2485)(6556,2401)(6533,2323)
	(6513,2253)(6497,2191)(6483,2139)
	(6472,2094)(6464,2058)(6458,2029)
	(6454,2007)(6451,1991)(6450,1979)
	(6450,1971)(6451,1967)(6453,1964)
	(6455,1962)(6457,1961)(6460,1959)
	(6462,1955)(6464,1949)(6466,1939)
	(6468,1925)(6469,1906)(6469,1882)
	(6469,1850)(6469,1812)(6467,1767)
	(6466,1715)(6464,1656)(6463,1591)
	(6462,1522)(6461,1450)(6461,1382)
	(6463,1315)(6464,1250)(6466,1190)
	(6469,1133)(6471,1080)(6472,1033)
	(6474,989)(6476,950)(6477,915)
	(6478,883)(6478,855)(6479,829)
	(6479,806)(6479,784)(6479,763)
	(6480,744)(6480,724)(6481,705)
	(6482,685)(6484,664)(6486,642)
	(6489,618)(6493,592)(6498,564)
	(6504,534)(6512,502)(6521,468)
	(6532,432)(6544,394)(6558,356)
	(6574,319)(6592,283)(6611,250)
	(6631,221)(6652,197)(6674,177)
	(6694,161)(6715,149)(6734,139)
	(6752,132)(6770,128)(6786,125)
	(6801,124)(6815,124)(6828,125)
	(6841,127)(6853,131)(6864,134)
	(6875,139)(6886,144)(6897,149)
	(6908,155)(6919,162)(6930,170)
	(6942,178)(6955,187)(6969,197)
	(6983,208)(6998,221)(7014,235)
	(7031,252)(7048,270)(7066,291)
	(7084,314)(7102,340)(7120,368)
	(7136,400)(7152,439)(7166,481)
	(7178,524)(7187,568)(7194,612)
	(7199,657)(7202,701)(7204,746)
	(7204,790)(7203,835)(7201,879)
	(7198,923)(7194,967)(7190,1011)
	(7185,1054)(7180,1096)(7175,1136)
	(7169,1175)(7164,1211)(7158,1244)
	(7153,1274)(7149,1301)(7145,1323)
	(7142,1340)(7140,1354)(7138,1364)
	(7137,1370)(7136,1373)(7136,1375)
	(7136,1376)(7135,1377)(7134,1379)
	(7133,1382)(7131,1387)(7128,1394)
	(7125,1402)(7122,1413)(7118,1425)
	(7114,1439)(7110,1455)(7106,1473)
	(7102,1493)(7098,1516)(7096,1540)
	(7094,1566)(7092,1595)(7092,1627)
	(7093,1662)(7095,1700)(7099,1742)
	(7105,1789)(7112,1840)(7122,1897)
	(7134,1960)(7149,2029)(7167,2105)
	(7187,2187)(7211,2275)(7229,2340)
	(7249,2406)(7269,2473)(7290,2540)
	(7311,2606)(7333,2671)(7355,2735)
	(7377,2798)(7398,2860)(7420,2922)
	(7442,2982)(7464,3041)(7486,3099)
	(7508,3157)(7530,3214)(7552,3270)
	(7574,3326)(7596,3381)(7618,3435)
	(7640,3488)(7661,3541)(7682,3592)
	(7703,3641)(7723,3690)(7742,3736)
	(7760,3780)(7778,3822)(7794,3861)
	(7810,3897)(7824,3929)(7836,3959)
	(7847,3985)(7857,4007)(7865,4026)
	(7871,4041)(7876,4053)(7880,4062)
	(7883,4068)(7885,4072)(7886,4074)
	(7886,4075)(7886,4076)(7887,4077)
	(7889,4081)(7892,4086)(7895,4093)
	(7900,4103)(7907,4116)(7915,4132)
	(7925,4151)(7936,4173)(7949,4198)
	(7963,4227)(7979,4258)(7997,4293)
	(8015,4330)(8035,4370)(8057,4412)
	(8079,4457)(8102,4503)(8125,4551)
	(8149,4601)(8174,4652)(8200,4704)
	(8225,4757)(8251,4811)(8277,4866)
	(8303,4921)(8329,4978)(8356,5035)
	(8383,5094)(8409,5153)(8436,5213)
	(8463,5274)(8490,5337)(8517,5400)
	(8544,5465)(8572,5531)(8599,5599)
	(8626,5668)(8654,5738)(8681,5810)
	(8708,5882)(8735,5955)(8761,6028)
	(8786,6100)(8818,6195)(8847,6286)
	(8873,6371)(8896,6448)(8915,6517)
	(8932,6578)(8945,6631)(8956,6676)
	(8964,6714)(8970,6745)(8975,6771)
	(8977,6791)(8978,6807)(8978,6819)
	(8977,6829)(8976,6837)(8973,6844)
	(8971,6850)(8969,6857)(8967,6865)
	(8965,6875)(8964,6888)(8963,6903)
	(8963,6923)(8964,6947)(8966,6976)
	(8969,7010)(8973,7049)(8977,7094)
	(8983,7143)(8990,7198)(8997,7255)
	(9004,7315)(9011,7375)(9019,7451)
	(9026,7521)(9032,7583)(9038,7638)
	(9043,7683)(9048,7720)(9053,7749)
	(9057,7772)(9062,7788)(9067,7800)
	(9071,7809)(9076,7814)(9080,7819)
	(9084,7823)(9087,7827)(9089,7834)
	(9091,7843)(9091,7855)(9090,7872)
	(9088,7893)(9082,7920)(9075,7953)
	(9064,7991)(9050,8033)(9032,8078)
	(9011,8125)(8990,8164)(8967,8202)
	(8944,8237)(8920,8270)(8897,8300)
	(8875,8328)(8854,8354)(8834,8378)
	(8816,8400)(8799,8421)(8782,8440)
	(8767,8458)(8752,8475)(8738,8491)
	(8723,8506)(8709,8521)(8695,8535)
	(8680,8549)(8664,8562)(8647,8574)
	(8629,8586)(8609,8596)(8589,8605)
	(8566,8612)(8542,8616)(8517,8617)
	(8490,8614)(8464,8607)(8437,8594)
	(8411,8575)(8389,8551)(8368,8523)
	(8350,8492)(8335,8461)(8322,8429)
	(8312,8398)(8304,8369)(8298,8341)
	(8293,8315)(8291,8291)(8290,8269)
	(8290,8249)(8291,8229)(8293,8211)
	(8296,8193)(8299,8175)(8301,8156)
	(8304,8137)(8307,8115)(8309,8092)
	(8311,8065)(8311,8035)(8311,8001)
	(8310,7962)(8308,7917)(8305,7867)
	(8300,7812)(8294,7750)(8287,7682)
	(8279,7609)(8270,7531)(8261,7450)
	(8253,7381)(8246,7312)(8239,7246)
	(8232,7182)(8227,7123)(8222,7069)
	(8218,7019)(8215,6975)(8214,6935)
	(8213,6901)(8212,6870)(8213,6844)
	(8214,6822)(8216,6803)(8218,6787)
	(8221,6773)(8224,6760)(8227,6749)
	(8230,6737)(8233,6726)(8235,6715)
	(8238,6702)(8239,6687)(8241,6669)
	(8241,6649)(8240,6625)(8239,6597)
	(8236,6565)(8231,6527)(8225,6484)
	(8218,6436)(8208,6381)(8197,6321)
	(8184,6255)(8168,6184)(8151,6109)
	(8132,6031)(8111,5950)(8090,5873)
	(8068,5798)(8046,5726)(8024,5657)
	(8004,5593)(7984,5534)(7965,5481)
	(7948,5433)(7932,5391)(7917,5354)
	(7904,5322)(7893,5295)(7882,5272)
	(7872,5253)(7864,5237)(7856,5224)
	(7849,5213)(7842,5204)(7836,5195)
	(7830,5187)(7823,5180)(7817,5171)
	(7809,5162)(7801,5150)(7792,5136)
	(7782,5120)(7770,5100)(7757,5076)
	(7742,5047)(7726,5013)(7707,4975)
	(7686,4930)(7662,4879)(7636,4823)
	(7608,4760)(7577,4692)(7544,4619)
	(7509,4540)(7473,4459)(7436,4375)
\thicklines
\path(3161,6625)(4961,2125)
\path(4061,6625)(5861,2125)
\path(8561,6625)(6761,2125)
\thinlines
\shade\path(1361,8650)(1291,8649)(1222,8648)
	(1156,8645)(1094,8643)(1037,8640)
	(984,8638)(936,8636)(894,8635)
	(855,8634)(821,8634)(791,8634)
	(764,8635)(739,8637)(718,8638)
	(698,8640)(679,8642)(661,8644)
	(643,8645)(626,8646)(607,8646)
	(588,8645)(567,8643)(544,8640)
	(519,8634)(492,8627)(462,8617)
	(430,8605)(395,8589)(357,8571)
	(318,8549)(278,8523)(238,8494)
	(198,8461)(161,8425)(126,8384)
	(96,8341)(71,8299)(51,8258)
	(35,8219)(24,8183)(17,8150)
	(13,8120)(13,8094)(15,8070)
	(19,8049)(25,8030)(32,8013)
	(41,7998)(51,7983)(61,7969)
	(72,7954)(82,7939)(93,7922)
	(103,7903)(113,7882)(122,7857)
	(131,7829)(138,7797)(144,7760)
	(150,7719)(154,7672)(157,7621)
	(159,7564)(160,7504)(161,7440)
	(161,7375)(161,7310)(161,7248)
	(161,7191)(161,7141)(161,7099)
	(161,7065)(161,7040)(161,7023)
	(161,7014)(161,7012)(161,7016)
	(161,7024)(161,7037)(161,7053)
	(161,7070)(161,7087)(161,7104)
	(161,7119)(161,7130)(161,7136)
	(161,7128)(161,7111)(161,7082)
	(161,7041)(161,6986)(161,6916)
	(161,6830)(161,6728)(161,6608)
	(161,6474)(161,6325)(161,6244)
	(161,6161)(161,6076)(161,5991)
	(161,5907)(161,5823)(161,5740)
	(161,5659)(161,5580)(161,5504)
	(161,5430)(161,5359)(161,5291)
	(161,5225)(161,5163)(161,5103)
	(161,5047)(161,4993)(161,4941)
	(161,4892)(161,4846)(161,4801)
	(161,4759)(161,4718)(161,4678)
	(161,4641)(161,4604)(161,4568)
	(161,4532)(161,4497)(161,4463)
	(161,4428)(161,4392)(161,4357)
	(161,4320)(161,4282)(161,4243)
	(161,4203)(161,4161)(161,4117)
	(161,4070)(161,4021)(161,3970)
	(161,3916)(161,3858)(161,3798)
	(161,3734)(161,3667)(161,3597)
	(161,3523)(161,3445)(161,3365)
	(161,3280)(161,3193)(161,3103)
	(161,3010)(161,2915)(161,2818)
	(161,2720)(161,2621)(161,2523)
	(161,2425)(161,2291)(161,2162)
	(160,2039)(159,1924)(158,1818)
	(156,1719)(154,1629)(151,1548)
	(147,1475)(143,1411)(138,1354)
	(133,1303)(127,1260)(120,1222)
	(114,1190)(107,1163)(99,1139)
	(92,1119)(84,1102)(76,1087)
	(69,1074)(61,1062)(54,1051)
	(46,1040)(40,1028)(33,1015)
	(27,1001)(22,985)(18,967)
	(15,945)(13,921)(12,894)
	(13,863)(16,828)(20,789)
	(26,747)(34,701)(44,652)
	(57,599)(73,545)(91,489)
	(112,433)(135,378)(161,325)
	(194,269)(229,218)(265,173)
	(301,135)(337,102)(371,75)
	(404,54)(435,37)(464,25)
	(491,18)(515,13)(538,12)
	(559,14)(578,18)(596,24)
	(613,32)(629,41)(645,52)
	(661,63)(677,74)(694,85)
	(711,97)(730,108)(751,119)
	(773,130)(798,139)(826,148)
	(857,155)(891,162)(929,167)
	(971,171)(1017,174)(1067,176)
	(1120,176)(1177,176)(1236,176)
	(1298,175)(1361,175)(1427,175)
	(1492,176)(1555,177)(1614,176)
	(1669,175)(1720,173)(1767,170)
	(1809,165)(1847,159)(1881,151)
	(1911,143)(1938,133)(1962,122)
	(1984,111)(2003,99)(2021,87)
	(2038,75)(2055,62)(2071,51)
	(2087,40)(2104,31)(2121,23)
	(2140,17)(2161,13)(2184,12)
	(2208,15)(2235,21)(2265,32)
	(2297,47)(2331,68)(2368,94)
	(2406,127)(2446,167)(2485,213)
	(2524,266)(2561,325)(2589,378)
	(2614,433)(2637,489)(2657,545)
	(2675,600)(2690,652)(2702,701)
	(2713,748)(2721,790)(2727,829)
	(2731,864)(2734,896)(2736,923)
	(2736,948)(2734,970)(2732,988)
	(2729,1005)(2725,1020)(2721,1033)
	(2716,1045)(2710,1057)(2705,1069)
	(2699,1081)(2693,1095)(2687,1110)
	(2681,1127)(2675,1148)(2670,1171)
	(2664,1199)(2659,1231)(2655,1269)
	(2651,1313)(2647,1363)(2644,1420)
	(2641,1484)(2639,1557)(2637,1637)
	(2636,1727)(2636,1824)(2635,1930)
	(2635,2044)(2636,2165)(2636,2292)
	(2636,2425)(2636,2525)(2636,2625)
	(2635,2726)(2635,2825)(2634,2924)
	(2633,3020)(2633,3114)(2632,3205)
	(2631,3293)(2630,3377)(2629,3458)
	(2628,3535)(2626,3608)(2625,3678)
	(2624,3744)(2623,3806)(2622,3866)
	(2620,3921)(2619,3974)(2618,4024)
	(2616,4071)(2615,4116)(2614,4159)
	(2613,4200)(2611,4239)(2610,4277)
	(2609,4313)(2607,4349)(2606,4384)
	(2605,4419)(2603,4453)(2602,4488)
	(2601,4524)(2599,4560)(2598,4596)
	(2597,4635)(2595,4674)(2594,4716)
	(2592,4759)(2591,4804)(2590,4852)
	(2588,4902)(2587,4955)(2585,5011)
	(2584,5070)(2582,5132)(2581,5197)
	(2579,5265)(2577,5336)(2576,5410)
	(2574,5487)(2573,5567)(2571,5649)
	(2570,5733)(2568,5819)(2567,5906)
	(2565,5993)(2564,6080)(2562,6166)
	(2561,6250)(2559,6399)(2557,6534)
	(2555,6655)(2554,6759)(2553,6847)
	(2552,6919)(2552,6976)(2552,7019)
	(2552,7050)(2552,7070)(2552,7080)
	(2552,7083)(2553,7079)(2554,7070)
	(2554,7058)(2555,7044)(2555,7029)
	(2556,7014)(2557,7001)(2557,6991)
	(2558,6985)(2559,6984)(2559,6989)
	(2560,7001)(2560,7021)(2560,7049)
	(2561,7085)(2561,7130)(2561,7183)
	(2561,7243)(2561,7307)(2561,7375)
	(2561,7443)(2562,7508)(2563,7570)
	(2565,7627)(2568,7680)(2572,7727)
	(2578,7769)(2584,7806)(2591,7838)
	(2600,7866)(2609,7891)(2619,7911)
	(2629,7930)(2640,7946)(2650,7961)
	(2661,7975)(2671,7989)(2681,8003)
	(2690,8018)(2697,8034)(2703,8052)
	(2707,8073)(2709,8096)(2709,8122)
	(2705,8151)(2698,8184)(2687,8220)
	(2671,8258)(2651,8299)(2626,8341)
	(2596,8384)(2561,8425)(2524,8461)
	(2484,8494)(2444,8523)(2404,8549)
	(2365,8571)(2327,8589)(2292,8605)
	(2260,8617)(2230,8627)(2203,8634)
	(2178,8640)(2155,8643)(2134,8645)
	(2115,8646)(2096,8646)(2079,8645)
	(2061,8644)(2043,8642)(2024,8640)
	(2004,8638)(1983,8637)(1958,8635)
	(1931,8634)(1901,8634)(1867,8634)
	(1828,8635)(1786,8636)(1738,8638)
	(1685,8640)(1628,8643)(1566,8645)
	(1500,8648)(1431,8649)(1361,8650)
\path(1361,8650)(1291,8649)(1222,8648)
	(1156,8645)(1094,8643)(1037,8640)
	(984,8638)(936,8636)(894,8635)
	(855,8634)(821,8634)(791,8634)
	(764,8635)(739,8637)(718,8638)
	(698,8640)(679,8642)(661,8644)
	(643,8645)(626,8646)(607,8646)
	(588,8645)(567,8643)(544,8640)
	(519,8634)(492,8627)(462,8617)
	(430,8605)(395,8589)(357,8571)
	(318,8549)(278,8523)(238,8494)
	(198,8461)(161,8425)(126,8384)
	(96,8341)(71,8299)(51,8258)
	(35,8219)(24,8183)(17,8150)
	(13,8120)(13,8094)(15,8070)
	(19,8049)(25,8030)(32,8013)
	(41,7998)(51,7983)(61,7969)
	(72,7954)(82,7939)(93,7922)
	(103,7903)(113,7882)(122,7857)
	(131,7829)(138,7797)(144,7760)
	(150,7719)(154,7672)(157,7621)
	(159,7564)(160,7504)(161,7440)
	(161,7375)(161,7310)(161,7248)
	(161,7191)(161,7141)(161,7099)
	(161,7065)(161,7040)(161,7023)
	(161,7014)(161,7012)(161,7016)
	(161,7024)(161,7037)(161,7053)
	(161,7070)(161,7087)(161,7104)
	(161,7119)(161,7130)(161,7136)
	(161,7128)(161,7111)(161,7082)
	(161,7041)(161,6986)(161,6916)
	(161,6830)(161,6728)(161,6608)
	(161,6474)(161,6325)(161,6244)
	(161,6161)(161,6076)(161,5991)
	(161,5907)(161,5823)(161,5740)
	(161,5659)(161,5580)(161,5504)
	(161,5430)(161,5359)(161,5291)
	(161,5225)(161,5163)(161,5103)
	(161,5047)(161,4993)(161,4941)
	(161,4892)(161,4846)(161,4801)
	(161,4759)(161,4718)(161,4678)
	(161,4641)(161,4604)(161,4568)
	(161,4532)(161,4497)(161,4463)
	(161,4428)(161,4392)(161,4357)
	(161,4320)(161,4282)(161,4243)
	(161,4203)(161,4161)(161,4117)
	(161,4070)(161,4021)(161,3970)
	(161,3916)(161,3858)(161,3798)
	(161,3734)(161,3667)(161,3597)
	(161,3523)(161,3445)(161,3365)
	(161,3280)(161,3193)(161,3103)
	(161,3010)(161,2915)(161,2818)
	(161,2720)(161,2621)(161,2523)
	(161,2425)(161,2291)(161,2162)
	(160,2039)(159,1924)(158,1818)
	(156,1719)(154,1629)(151,1548)
	(147,1475)(143,1411)(138,1354)
	(133,1303)(127,1260)(120,1222)
	(114,1190)(107,1163)(99,1139)
	(92,1119)(84,1102)(76,1087)
	(69,1074)(61,1062)(54,1051)
	(46,1040)(40,1028)(33,1015)
	(27,1001)(22,985)(18,967)
	(15,945)(13,921)(12,894)
	(13,863)(16,828)(20,789)
	(26,747)(34,701)(44,652)
	(57,599)(73,545)(91,489)
	(112,433)(135,378)(161,325)
	(194,269)(229,218)(265,173)
	(301,135)(337,102)(371,75)
	(404,54)(435,37)(464,25)
	(491,18)(515,13)(538,12)
	(559,14)(578,18)(596,24)
	(613,32)(629,41)(645,52)
	(661,63)(677,74)(694,85)
	(711,97)(730,108)(751,119)
	(773,130)(798,139)(826,148)
	(857,155)(891,162)(929,167)
	(971,171)(1017,174)(1067,176)
	(1120,176)(1177,176)(1236,176)
	(1298,175)(1361,175)(1427,175)
	(1492,176)(1555,177)(1614,176)
	(1669,175)(1720,173)(1767,170)
	(1809,165)(1847,159)(1881,151)
	(1911,143)(1938,133)(1962,122)
	(1984,111)(2003,99)(2021,87)
	(2038,75)(2055,62)(2071,51)
	(2087,40)(2104,31)(2121,23)
	(2140,17)(2161,13)(2184,12)
	(2208,15)(2235,21)(2265,32)
	(2297,47)(2331,68)(2368,94)
	(2406,127)(2446,167)(2485,213)
	(2524,266)(2561,325)(2589,378)
	(2614,433)(2637,489)(2657,545)
	(2675,600)(2690,652)(2702,701)
	(2713,748)(2721,790)(2727,829)
	(2731,864)(2734,896)(2736,923)
	(2736,948)(2734,970)(2732,988)
	(2729,1005)(2725,1020)(2721,1033)
	(2716,1045)(2710,1057)(2705,1069)
	(2699,1081)(2693,1095)(2687,1110)
	(2681,1127)(2675,1148)(2670,1171)
	(2664,1199)(2659,1231)(2655,1269)
	(2651,1313)(2647,1363)(2644,1420)
	(2641,1484)(2639,1557)(2637,1637)
	(2636,1727)(2636,1824)(2635,1930)
	(2635,2044)(2636,2165)(2636,2292)
	(2636,2425)(2636,2525)(2636,2625)
	(2635,2726)(2635,2825)(2634,2924)
	(2633,3020)(2633,3114)(2632,3205)
	(2631,3293)(2630,3377)(2629,3458)
	(2628,3535)(2626,3608)(2625,3678)
	(2624,3744)(2623,3806)(2622,3866)
	(2620,3921)(2619,3974)(2618,4024)
	(2616,4071)(2615,4116)(2614,4159)
	(2613,4200)(2611,4239)(2610,4277)
	(2609,4313)(2607,4349)(2606,4384)
	(2605,4419)(2603,4453)(2602,4488)
	(2601,4524)(2599,4560)(2598,4596)
	(2597,4635)(2595,4674)(2594,4716)
	(2592,4759)(2591,4804)(2590,4852)
	(2588,4902)(2587,4955)(2585,5011)
	(2584,5070)(2582,5132)(2581,5197)
	(2579,5265)(2577,5336)(2576,5410)
	(2574,5487)(2573,5567)(2571,5649)
	(2570,5733)(2568,5819)(2567,5906)
	(2565,5993)(2564,6080)(2562,6166)
	(2561,6250)(2559,6399)(2557,6534)
	(2555,6655)(2554,6759)(2553,6847)
	(2552,6919)(2552,6976)(2552,7019)
	(2552,7050)(2552,7070)(2552,7080)
	(2552,7083)(2553,7079)(2554,7070)
	(2554,7058)(2555,7044)(2555,7029)
	(2556,7014)(2557,7001)(2557,6991)
	(2558,6985)(2559,6984)(2559,6989)
	(2560,7001)(2560,7021)(2560,7049)
	(2561,7085)(2561,7130)(2561,7183)
	(2561,7243)(2561,7307)(2561,7375)
	(2561,7443)(2562,7508)(2563,7570)
	(2565,7627)(2568,7680)(2572,7727)
	(2578,7769)(2584,7806)(2591,7838)
	(2600,7866)(2609,7891)(2619,7911)
	(2629,7930)(2640,7946)(2650,7961)
	(2661,7975)(2671,7989)(2681,8003)
	(2690,8018)(2697,8034)(2703,8052)
	(2707,8073)(2709,8096)(2709,8122)
	(2705,8151)(2698,8184)(2687,8220)
	(2671,8258)(2651,8299)(2626,8341)
	(2596,8384)(2561,8425)(2524,8461)
	(2484,8494)(2444,8523)(2404,8549)
	(2365,8571)(2327,8589)(2292,8605)
	(2260,8617)(2230,8627)(2203,8634)
	(2178,8640)(2155,8643)(2134,8645)
	(2115,8646)(2096,8646)(2079,8645)
	(2061,8644)(2043,8642)(2024,8640)
	(2004,8638)(1983,8637)(1958,8635)
	(1931,8634)(1901,8634)(1867,8634)
	(1828,8635)(1786,8636)(1738,8638)
	(1685,8640)(1628,8643)(1566,8645)
	(1500,8648)(1431,8649)(1361,8650)
\shade\path(5411,8725)(5361,8724)(5313,8721)
	(5267,8717)(5225,8712)(5186,8707)
	(5151,8703)(5121,8699)(5093,8696)
	(5069,8693)(5049,8691)(5030,8690)
	(5014,8689)(5000,8689)(4986,8688)
	(4973,8687)(4961,8686)(4948,8685)
	(4935,8682)(4921,8677)(4905,8671)
	(4888,8663)(4869,8652)(4848,8637)
	(4825,8620)(4799,8598)(4773,8572)
	(4744,8542)(4716,8507)(4687,8468)
	(4661,8425)(4639,8382)(4620,8337)
	(4605,8293)(4592,8251)(4583,8212)
	(4576,8175)(4572,8142)(4570,8113)
	(4570,8086)(4572,8063)(4575,8043)
	(4580,8026)(4585,8010)(4591,7995)
	(4598,7982)(4605,7969)(4612,7955)
	(4619,7941)(4626,7926)(4633,7908)
	(4640,7888)(4646,7864)(4651,7837)
	(4656,7805)(4660,7768)(4663,7727)
	(4665,7680)(4666,7627)(4666,7570)
	(4665,7508)(4663,7442)(4661,7375)
	(4659,7307)(4656,7242)(4654,7180)
	(4653,7124)(4652,7074)(4652,7030)
	(4653,6994)(4654,6963)(4656,6939)
	(4659,6920)(4663,6907)(4667,6897)
	(4672,6890)(4676,6886)(4681,6883)
	(4686,6881)(4691,6879)(4695,6876)
	(4698,6870)(4701,6862)(4703,6849)
	(4703,6832)(4702,6809)(4700,6779)
	(4695,6742)(4688,6696)(4678,6642)
	(4666,6580)(4650,6508)(4632,6428)
	(4610,6342)(4586,6250)(4567,6181)
	(4546,6112)(4526,6044)(4505,5978)
	(4485,5915)(4466,5855)(4447,5799)
	(4429,5747)(4413,5699)(4397,5655)
	(4383,5616)(4370,5580)(4358,5548)
	(4348,5519)(4338,5493)(4329,5470)
	(4321,5450)(4313,5431)(4306,5414)
	(4299,5398)(4293,5383)(4286,5369)
	(4279,5354)(4272,5339)(4265,5322)
	(4257,5305)(4248,5285)(4238,5263)
	(4227,5239)(4214,5211)(4200,5180)
	(4184,5145)(4167,5105)(4147,5062)
	(4126,5013)(4102,4960)(4076,4901)
	(4047,4838)(4017,4770)(3984,4697)
	(3949,4620)(3913,4541)(3875,4458)
	(3836,4375)(3797,4292)(3757,4210)
	(3719,4131)(3681,4055)(3645,3984)
	(3611,3917)(3579,3855)(3548,3798)
	(3519,3746)(3493,3700)(3468,3658)
	(3445,3621)(3424,3588)(3404,3559)
	(3386,3533)(3369,3511)(3353,3491)
	(3339,3474)(3325,3458)(3311,3444)
	(3299,3431)(3286,3419)(3274,3406)
	(3261,3394)(3248,3380)(3235,3365)
	(3222,3349)(3207,3331)(3192,3310)
	(3176,3287)(3160,3260)(3142,3230)
	(3122,3196)(3102,3158)(3081,3116)
	(3058,3070)(3035,3020)(3010,2965)
	(2985,2906)(2959,2844)(2934,2779)
	(2909,2712)(2884,2644)(2861,2575)
	(2834,2488)(2811,2405)(2791,2328)
	(2775,2258)(2762,2195)(2753,2140)
	(2746,2092)(2742,2052)(2740,2018)
	(2741,1991)(2743,1969)(2747,1952)
	(2752,1939)(2758,1929)(2765,1922)
	(2772,1917)(2780,1912)(2788,1908)
	(2796,1904)(2804,1897)(2812,1889)
	(2820,1878)(2827,1864)(2833,1846)
	(2840,1823)(2845,1794)(2849,1761)
	(2853,1721)(2856,1675)(2858,1624)
	(2860,1567)(2861,1506)(2861,1441)
	(2861,1375)(2861,1305)(2861,1238)
	(2860,1175)(2859,1116)(2857,1063)
	(2854,1015)(2851,973)(2847,936)
	(2842,904)(2837,877)(2831,854)
	(2825,834)(2818,816)(2812,801)
	(2805,788)(2799,775)(2792,763)
	(2786,750)(2781,736)(2776,721)
	(2772,704)(2769,684)(2768,662)
	(2769,636)(2771,607)(2775,574)
	(2782,538)(2792,498)(2805,456)
	(2820,413)(2839,368)(2861,325)
	(2887,282)(2916,243)(2944,208)
	(2973,178)(2999,152)(3025,130)
	(3048,113)(3069,98)(3088,87)
	(3105,79)(3121,73)(3135,68)
	(3148,65)(3161,64)(3174,62)
	(3186,62)(3200,61)(3214,61)
	(3230,60)(3249,59)(3269,57)
	(3293,54)(3321,51)(3351,47)
	(3386,43)(3425,38)(3467,33)
	(3513,29)(3561,26)(3611,25)
	(3661,26)(3709,29)(3755,34)
	(3797,39)(3836,44)(3871,49)
	(3901,54)(3929,58)(3953,61)
	(3973,64)(3992,67)(4008,69)
	(4022,71)(4036,73)(4049,75)
	(4061,77)(4074,81)(4087,85)
	(4101,90)(4117,97)(4134,106)
	(4153,117)(4174,131)(4197,148)
	(4223,168)(4249,192)(4278,220)
	(4306,251)(4335,286)(4361,325)
	(4384,366)(4404,408)(4420,448)
	(4433,486)(4442,521)(4448,552)
	(4451,580)(4452,603)(4451,623)
	(4448,640)(4444,654)(4438,666)
	(4432,676)(4425,685)(4417,694)
	(4410,703)(4402,713)(4394,725)
	(4387,739)(4380,756)(4374,778)
	(4369,804)(4364,836)(4360,873)
	(4358,917)(4357,967)(4356,1023)
	(4357,1086)(4359,1154)(4361,1225)
	(4363,1289)(4366,1353)(4367,1413)
	(4369,1470)(4370,1523)(4370,1569)
	(4369,1611)(4367,1646)(4365,1677)
	(4362,1702)(4359,1723)(4355,1739)
	(4350,1753)(4345,1764)(4340,1773)
	(4335,1780)(4330,1788)(4325,1795)
	(4320,1803)(4316,1813)(4313,1826)
	(4311,1842)(4310,1862)(4310,1887)
	(4312,1917)(4315,1954)(4321,1998)
	(4329,2048)(4340,2107)(4353,2173)
	(4369,2246)(4389,2326)(4411,2411)
	(4436,2500)(4457,2570)(4479,2640)
	(4502,2709)(4524,2775)(4547,2838)
	(4568,2897)(4589,2952)(4609,3003)
	(4628,3050)(4645,3092)(4661,3130)
	(4676,3164)(4690,3194)(4703,3221)
	(4715,3244)(4726,3264)(4736,3282)
	(4745,3298)(4754,3313)(4763,3326)
	(4771,3338)(4780,3350)(4788,3362)
	(4797,3375)(4806,3388)(4816,3403)
	(4827,3420)(4839,3439)(4852,3461)
	(4866,3486)(4882,3515)(4899,3547)
	(4918,3584)(4939,3626)(4963,3672)
	(4988,3724)(5015,3780)(5045,3842)
	(5077,3909)(5111,3980)(5146,4056)
	(5184,4135)(5222,4217)(5261,4300)
	(5300,4383)(5339,4466)(5377,4545)
	(5413,4622)(5448,4694)(5482,4763)
	(5513,4826)(5542,4884)(5569,4937)
	(5594,4986)(5617,5029)(5638,5068)
	(5658,5103)(5676,5133)(5692,5161)
	(5707,5185)(5721,5206)(5734,5225)
	(5746,5242)(5758,5258)(5769,5273)
	(5780,5288)(5790,5302)(5801,5316)
	(5812,5332)(5823,5348)(5835,5366)
	(5847,5387)(5860,5409)(5874,5435)
	(5889,5463)(5905,5495)(5922,5531)
	(5940,5571)(5960,5615)(5980,5664)
	(6002,5716)(6024,5773)(6047,5834)
	(6070,5898)(6094,5965)(6117,6034)
	(6140,6105)(6161,6175)(6186,6264)
	(6207,6348)(6226,6427)(6241,6499)
	(6252,6562)(6261,6619)(6267,6667)
	(6271,6708)(6272,6741)(6272,6769)
	(6270,6790)(6266,6807)(6262,6819)
	(6256,6829)(6250,6835)(6243,6840)
	(6236,6844)(6229,6847)(6221,6851)
	(6214,6857)(6206,6864)(6199,6875)
	(6193,6888)(6186,6906)(6181,6929)
	(6176,6957)(6172,6990)(6168,7030)
	(6165,7075)(6163,7127)(6162,7183)
	(6161,7244)(6161,7309)(6161,7375)
	(6161,7445)(6161,7512)(6162,7575)
	(6163,7634)(6165,7687)(6168,7735)
	(6171,7777)(6175,7814)(6180,7846)
	(6185,7873)(6191,7896)(6197,7916)
	(6204,7934)(6210,7949)(6217,7962)
	(6224,7975)(6230,7987)(6236,8000)
	(6241,8014)(6246,8029)(6250,8046)
	(6253,8066)(6254,8088)(6253,8114)
	(6251,8143)(6247,8176)(6240,8212)
	(6230,8252)(6217,8294)(6202,8337)
	(6183,8382)(6161,8425)(6135,8468)
	(6106,8507)(6078,8542)(6049,8572)
	(6023,8598)(5997,8620)(5974,8637)
	(5953,8652)(5934,8663)(5917,8671)
	(5901,8677)(5887,8682)(5874,8685)
	(5861,8686)(5848,8688)(5836,8688)
	(5822,8689)(5808,8689)(5792,8690)
	(5773,8691)(5753,8693)(5729,8696)
	(5701,8699)(5671,8703)(5636,8707)
	(5597,8712)(5555,8717)(5509,8721)
	(5461,8724)(5411,8725)
\path(5411,8725)(5361,8724)(5313,8721)
	(5267,8717)(5225,8712)(5186,8707)
	(5151,8703)(5121,8699)(5093,8696)
	(5069,8693)(5049,8691)(5030,8690)
	(5014,8689)(5000,8689)(4986,8688)
	(4973,8687)(4961,8686)(4948,8685)
	(4935,8682)(4921,8677)(4905,8671)
	(4888,8663)(4869,8652)(4848,8637)
	(4825,8620)(4799,8598)(4773,8572)
	(4744,8542)(4716,8507)(4687,8468)
	(4661,8425)(4639,8382)(4620,8337)
	(4605,8293)(4592,8251)(4583,8212)
	(4576,8175)(4572,8142)(4570,8113)
	(4570,8086)(4572,8063)(4575,8043)
	(4580,8026)(4585,8010)(4591,7995)
	(4598,7982)(4605,7969)(4612,7955)
	(4619,7941)(4626,7926)(4633,7908)
	(4640,7888)(4646,7864)(4651,7837)
	(4656,7805)(4660,7768)(4663,7727)
	(4665,7680)(4666,7627)(4666,7570)
	(4665,7508)(4663,7442)(4661,7375)
	(4659,7307)(4656,7242)(4654,7180)
	(4653,7124)(4652,7074)(4652,7030)
	(4653,6994)(4654,6963)(4656,6939)
	(4659,6920)(4663,6907)(4667,6897)
	(4672,6890)(4676,6886)(4681,6883)
	(4686,6881)(4691,6879)(4695,6876)
	(4698,6870)(4701,6862)(4703,6849)
	(4703,6832)(4702,6809)(4700,6779)
	(4695,6742)(4688,6696)(4678,6642)
	(4666,6580)(4650,6508)(4632,6428)
	(4610,6342)(4586,6250)(4567,6181)
	(4546,6112)(4526,6044)(4505,5978)
	(4485,5915)(4466,5855)(4447,5799)
	(4429,5747)(4413,5699)(4397,5655)
	(4383,5616)(4370,5580)(4358,5548)
	(4348,5519)(4338,5493)(4329,5470)
	(4321,5450)(4313,5431)(4306,5414)
	(4299,5398)(4293,5383)(4286,5369)
	(4279,5354)(4272,5339)(4265,5322)
	(4257,5305)(4248,5285)(4238,5263)
	(4227,5239)(4214,5211)(4200,5180)
	(4184,5145)(4167,5105)(4147,5062)
	(4126,5013)(4102,4960)(4076,4901)
	(4047,4838)(4017,4770)(3984,4697)
	(3949,4620)(3913,4541)(3875,4458)
	(3836,4375)(3797,4292)(3757,4210)
	(3719,4131)(3681,4055)(3645,3984)
	(3611,3917)(3579,3855)(3548,3798)
	(3519,3746)(3493,3700)(3468,3658)
	(3445,3621)(3424,3588)(3404,3559)
	(3386,3533)(3369,3511)(3353,3491)
	(3339,3474)(3325,3458)(3311,3444)
	(3299,3431)(3286,3419)(3274,3406)
	(3261,3394)(3248,3380)(3235,3365)
	(3222,3349)(3207,3331)(3192,3310)
	(3176,3287)(3160,3260)(3142,3230)
	(3122,3196)(3102,3158)(3081,3116)
	(3058,3070)(3035,3020)(3010,2965)
	(2985,2906)(2959,2844)(2934,2779)
	(2909,2712)(2884,2644)(2861,2575)
	(2834,2488)(2811,2405)(2791,2328)
	(2775,2258)(2762,2195)(2753,2140)
	(2746,2092)(2742,2052)(2740,2018)
	(2741,1991)(2743,1969)(2747,1952)
	(2752,1939)(2758,1929)(2765,1922)
	(2772,1917)(2780,1912)(2788,1908)
	(2796,1904)(2804,1897)(2812,1889)
	(2820,1878)(2827,1864)(2833,1846)
	(2840,1823)(2845,1794)(2849,1761)
	(2853,1721)(2856,1675)(2858,1624)
	(2860,1567)(2861,1506)(2861,1441)
	(2861,1375)(2861,1305)(2861,1238)
	(2860,1175)(2859,1116)(2857,1063)
	(2854,1015)(2851,973)(2847,936)
	(2842,904)(2837,877)(2831,854)
	(2825,834)(2818,816)(2812,801)
	(2805,788)(2799,775)(2792,763)
	(2786,750)(2781,736)(2776,721)
	(2772,704)(2769,684)(2768,662)
	(2769,636)(2771,607)(2775,574)
	(2782,538)(2792,498)(2805,456)
	(2820,413)(2839,368)(2861,325)
	(2887,282)(2916,243)(2944,208)
	(2973,178)(2999,152)(3025,130)
	(3048,113)(3069,98)(3088,87)
	(3105,79)(3121,73)(3135,68)
	(3148,65)(3161,64)(3174,62)
	(3186,62)(3200,61)(3214,61)
	(3230,60)(3249,59)(3269,57)
	(3293,54)(3321,51)(3351,47)
	(3386,43)(3425,38)(3467,33)
	(3513,29)(3561,26)(3611,25)
	(3661,26)(3709,29)(3755,34)
	(3797,39)(3836,44)(3871,49)
	(3901,54)(3929,58)(3953,61)
	(3973,64)(3992,67)(4008,69)
	(4022,71)(4036,73)(4049,75)
	(4061,77)(4074,81)(4087,85)
	(4101,90)(4117,97)(4134,106)
	(4153,117)(4174,131)(4197,148)
	(4223,168)(4249,192)(4278,220)
	(4306,251)(4335,286)(4361,325)
	(4384,366)(4404,408)(4420,448)
	(4433,486)(4442,521)(4448,552)
	(4451,580)(4452,603)(4451,623)
	(4448,640)(4444,654)(4438,666)
	(4432,676)(4425,685)(4417,694)
	(4410,703)(4402,713)(4394,725)
	(4387,739)(4380,756)(4374,778)
	(4369,804)(4364,836)(4360,873)
	(4358,917)(4357,967)(4356,1023)
	(4357,1086)(4359,1154)(4361,1225)
	(4363,1289)(4366,1353)(4367,1413)
	(4369,1470)(4370,1523)(4370,1569)
	(4369,1611)(4367,1646)(4365,1677)
	(4362,1702)(4359,1723)(4355,1739)
	(4350,1753)(4345,1764)(4340,1773)
	(4335,1780)(4330,1788)(4325,1795)
	(4320,1803)(4316,1813)(4313,1826)
	(4311,1842)(4310,1862)(4310,1887)
	(4312,1917)(4315,1954)(4321,1998)
	(4329,2048)(4340,2107)(4353,2173)
	(4369,2246)(4389,2326)(4411,2411)
	(4436,2500)(4457,2570)(4479,2640)
	(4502,2709)(4524,2775)(4547,2838)
	(4568,2897)(4589,2952)(4609,3003)
	(4628,3050)(4645,3092)(4661,3130)
	(4676,3164)(4690,3194)(4703,3221)
	(4715,3244)(4726,3264)(4736,3282)
	(4745,3298)(4754,3313)(4763,3326)
	(4771,3338)(4780,3350)(4788,3362)
	(4797,3375)(4806,3388)(4816,3403)
	(4827,3420)(4839,3439)(4852,3461)
	(4866,3486)(4882,3515)(4899,3547)
	(4918,3584)(4939,3626)(4963,3672)
	(4988,3724)(5015,3780)(5045,3842)
	(5077,3909)(5111,3980)(5146,4056)
	(5184,4135)(5222,4217)(5261,4300)
	(5300,4383)(5339,4466)(5377,4545)
	(5413,4622)(5448,4694)(5482,4763)
	(5513,4826)(5542,4884)(5569,4937)
	(5594,4986)(5617,5029)(5638,5068)
	(5658,5103)(5676,5133)(5692,5161)
	(5707,5185)(5721,5206)(5734,5225)
	(5746,5242)(5758,5258)(5769,5273)
	(5780,5288)(5790,5302)(5801,5316)
	(5812,5332)(5823,5348)(5835,5366)
	(5847,5387)(5860,5409)(5874,5435)
	(5889,5463)(5905,5495)(5922,5531)
	(5940,5571)(5960,5615)(5980,5664)
	(6002,5716)(6024,5773)(6047,5834)
	(6070,5898)(6094,5965)(6117,6034)
	(6140,6105)(6161,6175)(6186,6264)
	(6207,6348)(6226,6427)(6241,6499)
	(6252,6562)(6261,6619)(6267,6667)
	(6271,6708)(6272,6741)(6272,6769)
	(6270,6790)(6266,6807)(6262,6819)
	(6256,6829)(6250,6835)(6243,6840)
	(6236,6844)(6229,6847)(6221,6851)
	(6214,6857)(6206,6864)(6199,6875)
	(6193,6888)(6186,6906)(6181,6929)
	(6176,6957)(6172,6990)(6168,7030)
	(6165,7075)(6163,7127)(6162,7183)
	(6161,7244)(6161,7309)(6161,7375)
	(6161,7445)(6161,7512)(6162,7575)
	(6163,7634)(6165,7687)(6168,7735)
	(6171,7777)(6175,7814)(6180,7846)
	(6185,7873)(6191,7896)(6197,7916)
	(6204,7934)(6210,7949)(6217,7962)
	(6224,7975)(6230,7987)(6236,8000)
	(6241,8014)(6246,8029)(6250,8046)
	(6253,8066)(6254,8088)(6253,8114)
	(6251,8143)(6247,8176)(6240,8212)
	(6230,8252)(6217,8294)(6202,8337)
	(6183,8382)(6161,8425)(6135,8468)
	(6106,8507)(6078,8542)(6049,8572)
	(6023,8598)(5997,8620)(5974,8637)
	(5953,8652)(5934,8663)(5917,8671)
	(5901,8677)(5887,8682)(5874,8685)
	(5861,8686)(5848,8688)(5836,8688)
	(5822,8689)(5808,8689)(5792,8690)
	(5773,8691)(5753,8693)(5729,8696)
	(5701,8699)(5671,8703)(5636,8707)
	(5597,8712)(5555,8717)(5509,8721)
	(5461,8724)(5411,8725)
\shade\path(6611,8575)(6631,8607)(6652,8634)
	(6674,8656)(6694,8673)(6715,8686)
	(6734,8696)(6752,8702)(6770,8705)
	(6786,8706)(6801,8705)(6815,8702)
	(6828,8698)(6841,8692)(6853,8686)
	(6864,8679)(6875,8671)(6886,8662)
	(6897,8653)(6908,8644)(6919,8633)
	(6930,8622)(6942,8610)(6955,8598)
	(6969,8584)(6983,8569)(6998,8553)
	(7014,8535)(7031,8515)(7048,8494)
	(7066,8470)(7084,8444)(7102,8415)
	(7120,8384)(7136,8350)(7152,8309)
	(7166,8266)(7177,8224)(7186,8183)
	(7193,8146)(7197,8111)(7200,8080)
	(7201,8052)(7201,8027)(7199,8005)
	(7196,7986)(7193,7969)(7189,7954)
	(7185,7939)(7180,7925)(7175,7911)
	(7170,7895)(7165,7879)(7160,7859)
	(7156,7838)(7152,7812)(7148,7783)
	(7144,7749)(7142,7710)(7140,7666)
	(7138,7616)(7137,7561)(7136,7502)
	(7136,7440)(7136,7375)(7136,7310)
	(7136,7249)(7135,7191)(7134,7140)
	(7132,7095)(7130,7058)(7128,7028)
	(7124,7004)(7120,6986)(7116,6974)
	(7112,6966)(7107,6962)(7102,6961)
	(7097,6961)(7092,6963)(7087,6963)
	(7083,6963)(7079,6960)(7076,6953)
	(7073,6942)(7071,6926)(7071,6903)
	(7072,6872)(7075,6832)(7079,6783)
	(7086,6725)(7095,6656)(7106,6579)
	(7120,6493)(7136,6400)(7148,6334)
	(7162,6268)(7176,6201)(7190,6134)
	(7205,6068)(7221,6002)(7236,5938)
	(7252,5874)(7268,5812)(7284,5751)
	(7300,5690)(7316,5631)(7332,5572)
	(7349,5515)(7365,5457)(7382,5401)
	(7398,5345)(7415,5290)(7431,5236)
	(7448,5183)(7464,5130)(7481,5078)
	(7497,5028)(7512,4978)(7528,4930)
	(7542,4884)(7557,4840)(7570,4799)
	(7583,4759)(7595,4723)(7606,4689)
	(7616,4659)(7625,4631)(7633,4608)
	(7640,4587)(7646,4570)(7651,4556)
	(7654,4545)(7657,4537)(7659,4531)
	(7660,4528)(7661,4526)(7661,4525)
	(7661,4524)(7662,4521)(7663,4515)
	(7664,4505)(7667,4492)(7670,4474)
	(7674,4451)(7679,4422)(7685,4387)
	(7692,4347)(7700,4300)(7709,4246)
	(7719,4187)(7731,4121)(7743,4050)
	(7756,3973)(7770,3892)(7785,3806)
	(7800,3717)(7816,3625)(7832,3532)
	(7849,3437)(7865,3343)(7881,3250)
	(7897,3158)(7912,3069)(7927,2983)
	(7941,2902)(7954,2825)(7966,2754)
	(7978,2688)(7988,2629)(7997,2575)
	(8005,2528)(8012,2488)(8018,2453)
	(8023,2424)(8027,2401)(8030,2383)
	(8033,2370)(8034,2360)(8035,2354)
	(8036,2351)(8036,2350)(8036,2349)
	(8036,2347)(8036,2342)(8036,2335)
	(8036,2325)(8036,2312)(8036,2296)
	(8036,2277)(8036,2255)(8036,2229)
	(8036,2202)(8036,2172)(8036,2140)
	(8036,2106)(8036,2071)(8036,2034)
	(8036,1996)(8036,1956)(8036,1915)
	(8036,1872)(8036,1827)(8036,1780)
	(8036,1730)(8036,1678)(8036,1622)
	(8036,1564)(8036,1503)(8036,1440)
	(8036,1375)(8036,1310)(8036,1248)
	(8037,1188)(8038,1134)(8040,1084)
	(8042,1039)(8044,1000)(8048,965)
	(8052,935)(8056,910)(8060,887)
	(8065,867)(8070,850)(8075,834)
	(8080,819)(8085,804)(8089,789)
	(8093,773)(8096,755)(8099,736)
	(8101,714)(8101,689)(8100,661)
	(8097,630)(8093,596)(8086,559)
	(8077,520)(8066,480)(8052,439)
	(8036,400)(8020,368)(8002,340)
	(7984,314)(7966,291)(7948,270)
	(7931,252)(7914,235)(7898,221)
	(7883,208)(7869,197)(7855,187)
	(7842,178)(7830,170)(7819,162)
	(7808,155)(7797,149)(7786,144)
	(7775,139)(7764,134)(7753,131)
	(7741,127)(7728,125)(7715,124)
	(7701,124)(7686,125)(7670,128)
	(7652,132)(7634,139)(7615,149)
	(7594,161)(7574,177)(7552,197)
	(7531,221)(7511,250)(7492,283)
	(7474,319)(7459,356)(7445,393)
	(7433,429)(7423,464)(7415,497)
	(7408,527)(7403,554)(7399,579)
	(7397,602)(7396,622)(7395,641)
	(7395,659)(7396,675)(7397,691)
	(7399,706)(7400,722)(7401,739)
	(7403,758)(7404,779)(7405,802)
	(7405,829)(7404,859)(7403,894)
	(7402,934)(7399,979)(7396,1030)
	(7391,1087)(7386,1150)(7381,1218)
	(7374,1292)(7368,1369)(7361,1450)
	(7355,1523)(7350,1595)(7345,1665)
	(7341,1731)(7338,1792)(7335,1848)
	(7333,1898)(7333,1942)(7333,1980)
	(7333,2013)(7335,2041)(7337,2063)
	(7339,2082)(7342,2097)(7346,2108)
	(7349,2118)(7353,2125)(7357,2132)
	(7361,2138)(7365,2144)(7369,2151)
	(7372,2160)(7375,2171)(7377,2185)
	(7379,2203)(7380,2226)(7380,2254)
	(7379,2288)(7377,2328)(7373,2375)
	(7369,2431)(7362,2494)(7354,2564)
	(7344,2643)(7332,2730)(7318,2823)
	(7303,2922)(7286,3025)(7272,3108)
	(7256,3192)(7241,3274)(7225,3355)
	(7210,3432)(7194,3507)(7179,3577)
	(7165,3643)(7150,3705)(7137,3763)
	(7124,3816)(7111,3865)(7100,3909)
	(7088,3950)(7078,3987)(7067,4021)
	(7058,4052)(7049,4080)(7040,4105)
	(7031,4129)(7023,4151)(7015,4172)
	(7006,4193)(6998,4213)(6990,4232)
	(6982,4253)(6974,4274)(6966,4296)
	(6957,4320)(6948,4346)(6938,4374)
	(6928,4405)(6918,4440)(6906,4477)
	(6895,4518)(6882,4564)(6869,4614)
	(6855,4668)(6840,4726)(6825,4789)
	(6809,4857)(6792,4929)(6775,5005)
	(6757,5085)(6739,5168)(6721,5253)
	(6703,5339)(6686,5425)(6666,5527)
	(6647,5625)(6629,5719)(6613,5806)
	(6598,5887)(6585,5961)(6573,6027)
	(6563,6085)(6553,6137)(6546,6181)
	(6539,6219)(6533,6251)(6528,6278)
	(6524,6300)(6521,6318)(6518,6332)
	(6516,6344)(6514,6354)(6512,6362)
	(6511,6369)(6510,6376)(6509,6383)
	(6508,6392)(6506,6402)(6505,6415)
	(6503,6430)(6502,6449)(6500,6472)
	(6497,6500)(6495,6533)(6492,6571)
	(6488,6614)(6485,6664)(6481,6719)
	(6477,6781)(6474,6847)(6470,6918)
	(6466,6993)(6463,7071)(6461,7150)
	(6459,7237)(6459,7321)(6459,7401)
	(6460,7477)(6461,7547)(6462,7611)
	(6463,7670)(6464,7723)(6466,7770)
	(6467,7812)(6468,7850)(6469,7883)
	(6470,7913)(6470,7939)(6471,7963)
	(6472,7985)(6473,8005)(6474,8025)
	(6475,8044)(6476,8063)(6477,8083)
	(6479,8103)(6482,8125)(6485,8149)
	(6489,8175)(6494,8202)(6500,8233)
	(6506,8266)(6514,8301)(6524,8338)
	(6535,8378)(6547,8418)(6561,8460)
	(6576,8500)(6593,8539)(6611,8575)
\path(6611,8575)(6631,8607)(6652,8634)
	(6674,8656)(6694,8673)(6715,8686)
	(6734,8696)(6752,8702)(6770,8705)
	(6786,8706)(6801,8705)(6815,8702)
	(6828,8698)(6841,8692)(6853,8686)
	(6864,8679)(6875,8671)(6886,8662)
	(6897,8653)(6908,8644)(6919,8633)
	(6930,8622)(6942,8610)(6955,8598)
	(6969,8584)(6983,8569)(6998,8553)
	(7014,8535)(7031,8515)(7048,8494)
	(7066,8470)(7084,8444)(7102,8415)
	(7120,8384)(7136,8350)(7152,8309)
	(7166,8266)(7177,8224)(7186,8183)
	(7193,8146)(7197,8111)(7200,8080)
	(7201,8052)(7201,8027)(7199,8005)
	(7196,7986)(7193,7969)(7189,7954)
	(7185,7939)(7180,7925)(7175,7911)
	(7170,7895)(7165,7879)(7160,7859)
	(7156,7838)(7152,7812)(7148,7783)
	(7144,7749)(7142,7710)(7140,7666)
	(7138,7616)(7137,7561)(7136,7502)
	(7136,7440)(7136,7375)(7136,7310)
	(7136,7249)(7135,7191)(7134,7140)
	(7132,7095)(7130,7058)(7128,7028)
	(7124,7004)(7120,6986)(7116,6974)
	(7112,6966)(7107,6962)(7102,6961)
	(7097,6961)(7092,6963)(7087,6963)
	(7083,6963)(7079,6960)(7076,6953)
	(7073,6942)(7071,6926)(7071,6903)
	(7072,6872)(7075,6832)(7079,6783)
	(7086,6725)(7095,6656)(7106,6579)
	(7120,6493)(7136,6400)(7148,6334)
	(7162,6268)(7176,6201)(7190,6134)
	(7205,6068)(7221,6002)(7236,5938)
	(7252,5874)(7268,5812)(7284,5751)
	(7300,5690)(7316,5631)(7332,5572)
	(7349,5515)(7365,5457)(7382,5401)
	(7398,5345)(7415,5290)(7431,5236)
	(7448,5183)(7464,5130)(7481,5078)
	(7497,5028)(7512,4978)(7528,4930)
	(7542,4884)(7557,4840)(7570,4799)
	(7583,4759)(7595,4723)(7606,4689)
	(7616,4659)(7625,4631)(7633,4608)
	(7640,4587)(7646,4570)(7651,4556)
	(7654,4545)(7657,4537)(7659,4531)
	(7660,4528)(7661,4526)(7661,4525)
	(7661,4524)(7662,4521)(7663,4515)
	(7664,4505)(7667,4492)(7670,4474)
	(7674,4451)(7679,4422)(7685,4387)
	(7692,4347)(7700,4300)(7709,4246)
	(7719,4187)(7731,4121)(7743,4050)
	(7756,3973)(7770,3892)(7785,3806)
	(7800,3717)(7816,3625)(7832,3532)
	(7849,3437)(7865,3343)(7881,3250)
	(7897,3158)(7912,3069)(7927,2983)
	(7941,2902)(7954,2825)(7966,2754)
	(7978,2688)(7988,2629)(7997,2575)
	(8005,2528)(8012,2488)(8018,2453)
	(8023,2424)(8027,2401)(8030,2383)
	(8033,2370)(8034,2360)(8035,2354)
	(8036,2351)(8036,2350)(8036,2349)
	(8036,2347)(8036,2342)(8036,2335)
	(8036,2325)(8036,2312)(8036,2296)
	(8036,2277)(8036,2255)(8036,2229)
	(8036,2202)(8036,2172)(8036,2140)
	(8036,2106)(8036,2071)(8036,2034)
	(8036,1996)(8036,1956)(8036,1915)
	(8036,1872)(8036,1827)(8036,1780)
	(8036,1730)(8036,1678)(8036,1622)
	(8036,1564)(8036,1503)(8036,1440)
	(8036,1375)(8036,1310)(8036,1248)
	(8037,1188)(8038,1134)(8040,1084)
	(8042,1039)(8044,1000)(8048,965)
	(8052,935)(8056,910)(8060,887)
	(8065,867)(8070,850)(8075,834)
	(8080,819)(8085,804)(8089,789)
	(8093,773)(8096,755)(8099,736)
	(8101,714)(8101,689)(8100,661)
	(8097,630)(8093,596)(8086,559)
	(8077,520)(8066,480)(8052,439)
	(8036,400)(8020,368)(8002,340)
	(7984,314)(7966,291)(7948,270)
	(7931,252)(7914,235)(7898,221)
	(7883,208)(7869,197)(7855,187)
	(7842,178)(7830,170)(7819,162)
	(7808,155)(7797,149)(7786,144)
	(7775,139)(7764,134)(7753,131)
	(7741,127)(7728,125)(7715,124)
	(7701,124)(7686,125)(7670,128)
	(7652,132)(7634,139)(7615,149)
	(7594,161)(7574,177)(7552,197)
	(7531,221)(7511,250)(7492,283)
	(7474,319)(7459,356)(7445,393)
	(7433,429)(7423,464)(7415,497)
	(7408,527)(7403,554)(7399,579)
	(7397,602)(7396,622)(7395,641)
	(7395,659)(7396,675)(7397,691)
	(7399,706)(7400,722)(7401,739)
	(7403,758)(7404,779)(7405,802)
	(7405,829)(7404,859)(7403,894)
	(7402,934)(7399,979)(7396,1030)
	(7391,1087)(7386,1150)(7381,1218)
	(7374,1292)(7368,1369)(7361,1450)
	(7355,1523)(7350,1595)(7345,1665)
	(7341,1731)(7338,1792)(7335,1848)
	(7333,1898)(7333,1942)(7333,1980)
	(7333,2013)(7335,2041)(7337,2063)
	(7339,2082)(7342,2097)(7346,2108)
	(7349,2118)(7353,2125)(7357,2132)
	(7361,2138)(7365,2144)(7369,2151)
	(7372,2160)(7375,2171)(7377,2185)
	(7379,2203)(7380,2226)(7380,2254)
	(7379,2288)(7377,2328)(7373,2375)
	(7369,2431)(7362,2494)(7354,2564)
	(7344,2643)(7332,2730)(7318,2823)
	(7303,2922)(7286,3025)(7272,3108)
	(7256,3192)(7241,3274)(7225,3355)
	(7210,3432)(7194,3507)(7179,3577)
	(7165,3643)(7150,3705)(7137,3763)
	(7124,3816)(7111,3865)(7100,3909)
	(7088,3950)(7078,3987)(7067,4021)
	(7058,4052)(7049,4080)(7040,4105)
	(7031,4129)(7023,4151)(7015,4172)
	(7006,4193)(6998,4213)(6990,4232)
	(6982,4253)(6974,4274)(6966,4296)
	(6957,4320)(6948,4346)(6938,4374)
	(6928,4405)(6918,4440)(6906,4477)
	(6895,4518)(6882,4564)(6869,4614)
	(6855,4668)(6840,4726)(6825,4789)
	(6809,4857)(6792,4929)(6775,5005)
	(6757,5085)(6739,5168)(6721,5253)
	(6703,5339)(6686,5425)(6666,5527)
	(6647,5625)(6629,5719)(6613,5806)
	(6598,5887)(6585,5961)(6573,6027)
	(6563,6085)(6553,6137)(6546,6181)
	(6539,6219)(6533,6251)(6528,6278)
	(6524,6300)(6521,6318)(6518,6332)
	(6516,6344)(6514,6354)(6512,6362)
	(6511,6369)(6510,6376)(6509,6383)
	(6508,6392)(6506,6402)(6505,6415)
	(6503,6430)(6502,6449)(6500,6472)
	(6497,6500)(6495,6533)(6492,6571)
	(6488,6614)(6485,6664)(6481,6719)
	(6477,6781)(6474,6847)(6470,6918)
	(6466,6993)(6463,7071)(6461,7150)
	(6459,7237)(6459,7321)(6459,7401)
	(6460,7477)(6461,7547)(6462,7611)
	(6463,7670)(6464,7723)(6466,7770)
	(6467,7812)(6468,7850)(6469,7883)
	(6470,7913)(6470,7939)(6471,7963)
	(6472,7985)(6473,8005)(6474,8025)
	(6475,8044)(6476,8063)(6477,8083)
	(6479,8103)(6482,8125)(6485,8149)
	(6489,8175)(6494,8202)(6500,8233)
	(6506,8266)(6514,8301)(6524,8338)
	(6535,8378)(6547,8418)(6561,8460)
	(6576,8500)(6593,8539)(6611,8575)
\shade\path(7511,8575)(7531,8607)(7552,8634)
	(7574,8656)(7594,8673)(7615,8686)
	(7634,8696)(7652,8702)(7670,8705)
	(7686,8706)(7701,8705)(7715,8702)
	(7728,8698)(7741,8692)(7753,8686)
	(7764,8679)(7775,8671)(7786,8662)
	(7797,8653)(7808,8644)(7819,8633)
	(7830,8622)(7842,8610)(7855,8598)
	(7869,8584)(7883,8569)(7898,8553)
	(7914,8535)(7931,8515)(7948,8494)
	(7966,8470)(7984,8444)(8002,8415)
	(8020,8384)(8036,8350)(8052,8309)
	(8066,8266)(8077,8224)(8086,8183)
	(8093,8146)(8097,8111)(8100,8080)
	(8101,8052)(8101,8027)(8099,8005)
	(8096,7986)(8093,7969)(8089,7954)
	(8085,7939)(8080,7925)(8075,7911)
	(8070,7895)(8065,7879)(8060,7859)
	(8056,7838)(8052,7812)(8048,7783)
	(8044,7749)(8042,7710)(8040,7666)
	(8038,7616)(8037,7561)(8036,7502)
	(8036,7440)(8036,7375)(8036,7310)
	(8036,7249)(8035,7191)(8034,7140)
	(8032,7095)(8030,7058)(8028,7028)
	(8024,7004)(8020,6986)(8016,6974)
	(8012,6966)(8007,6962)(8002,6961)
	(7997,6961)(7992,6963)(7987,6963)
	(7983,6963)(7979,6960)(7976,6953)
	(7973,6942)(7971,6926)(7971,6903)
	(7972,6872)(7975,6832)(7979,6783)
	(7986,6725)(7995,6656)(8006,6579)
	(8020,6493)(8036,6400)(8048,6334)
	(8062,6268)(8076,6201)(8090,6134)
	(8105,6068)(8121,6002)(8136,5938)
	(8152,5874)(8168,5812)(8184,5751)
	(8200,5690)(8216,5631)(8232,5572)
	(8249,5515)(8265,5457)(8282,5401)
	(8298,5345)(8315,5290)(8331,5236)
	(8348,5183)(8364,5130)(8381,5078)
	(8397,5028)(8412,4978)(8428,4930)
	(8442,4884)(8457,4840)(8470,4799)
	(8483,4759)(8495,4723)(8506,4689)
	(8516,4659)(8525,4631)(8533,4608)
	(8540,4587)(8546,4570)(8551,4556)
	(8554,4545)(8557,4537)(8559,4531)
	(8560,4528)(8561,4526)(8561,4525)
	(8561,4524)(8562,4521)(8563,4515)
	(8564,4505)(8567,4492)(8570,4474)
	(8574,4451)(8579,4422)(8585,4387)
	(8592,4347)(8600,4300)(8609,4246)
	(8619,4187)(8631,4121)(8643,4050)
	(8656,3973)(8670,3892)(8685,3806)
	(8700,3717)(8716,3625)(8732,3532)
	(8749,3437)(8765,3343)(8781,3250)
	(8797,3158)(8812,3069)(8827,2983)
	(8841,2902)(8854,2825)(8866,2754)
	(8878,2688)(8888,2629)(8897,2575)
	(8905,2528)(8912,2488)(8918,2453)
	(8923,2424)(8927,2401)(8930,2383)
	(8933,2370)(8934,2360)(8935,2354)
	(8936,2351)(8936,2350)(8936,2349)
	(8936,2347)(8936,2342)(8936,2335)
	(8936,2325)(8936,2312)(8936,2296)
	(8936,2277)(8936,2255)(8936,2229)
	(8936,2202)(8936,2172)(8936,2140)
	(8936,2106)(8936,2071)(8936,2034)
	(8936,1996)(8936,1956)(8936,1915)
	(8936,1872)(8936,1827)(8936,1780)
	(8936,1730)(8936,1678)(8936,1622)
	(8936,1564)(8936,1503)(8936,1440)
	(8936,1375)(8936,1310)(8936,1248)
	(8937,1188)(8938,1134)(8940,1084)
	(8942,1039)(8944,1000)(8948,965)
	(8952,935)(8956,910)(8960,887)
	(8965,867)(8970,850)(8975,834)
	(8980,819)(8985,804)(8989,789)
	(8993,773)(8996,755)(8999,736)
	(9001,714)(9001,689)(9000,661)
	(8997,630)(8993,596)(8986,559)
	(8977,520)(8966,480)(8952,439)
	(8936,400)(8920,368)(8902,340)
	(8884,314)(8866,291)(8848,270)
	(8831,252)(8814,235)(8798,221)
	(8783,208)(8769,197)(8755,187)
	(8742,178)(8730,170)(8719,162)
	(8708,155)(8697,149)(8686,144)
	(8675,139)(8664,134)(8653,131)
	(8641,127)(8628,125)(8615,124)
	(8601,124)(8586,125)(8570,128)
	(8552,132)(8534,139)(8515,149)
	(8494,161)(8474,177)(8452,197)
	(8431,221)(8411,250)(8392,283)
	(8374,319)(8359,356)(8345,393)
	(8333,429)(8323,464)(8315,497)
	(8308,527)(8303,554)(8299,579)
	(8297,602)(8296,622)(8295,641)
	(8295,659)(8296,675)(8297,691)
	(8299,706)(8300,722)(8301,739)
	(8303,758)(8304,779)(8305,802)
	(8305,829)(8304,859)(8303,894)
	(8302,934)(8299,979)(8296,1030)
	(8291,1087)(8286,1150)(8281,1218)
	(8274,1292)(8268,1369)(8261,1450)
	(8255,1523)(8250,1595)(8245,1665)
	(8241,1731)(8238,1792)(8235,1848)
	(8233,1898)(8233,1942)(8233,1980)
	(8233,2013)(8235,2041)(8237,2063)
	(8239,2082)(8242,2097)(8246,2108)
	(8249,2118)(8253,2125)(8257,2132)
	(8261,2138)(8265,2144)(8269,2151)
	(8272,2160)(8275,2171)(8277,2185)
	(8279,2203)(8280,2226)(8280,2254)
	(8279,2288)(8277,2328)(8273,2375)
	(8269,2431)(8262,2494)(8254,2564)
	(8244,2643)(8232,2730)(8218,2823)
	(8203,2922)(8186,3025)(8172,3108)
	(8156,3192)(8141,3274)(8125,3355)
	(8110,3432)(8094,3507)(8079,3577)
	(8065,3643)(8050,3705)(8037,3763)
	(8024,3816)(8011,3865)(8000,3909)
	(7988,3950)(7978,3987)(7967,4021)
	(7958,4052)(7949,4080)(7940,4105)
	(7931,4129)(7923,4151)(7915,4172)
	(7906,4193)(7898,4213)(7890,4232)
	(7882,4253)(7874,4274)(7866,4296)
	(7857,4320)(7848,4346)(7838,4374)
	(7828,4405)(7818,4440)(7806,4477)
	(7795,4518)(7782,4564)(7769,4614)
	(7755,4668)(7740,4726)(7725,4789)
	(7709,4857)(7692,4929)(7675,5005)
	(7657,5085)(7639,5168)(7621,5253)
	(7603,5339)(7586,5425)(7566,5527)
	(7547,5625)(7529,5719)(7513,5806)
	(7498,5887)(7485,5961)(7473,6027)
	(7463,6085)(7453,6137)(7446,6181)
	(7439,6219)(7433,6251)(7428,6278)
	(7424,6300)(7421,6318)(7418,6332)
	(7416,6344)(7414,6354)(7412,6362)
	(7411,6369)(7410,6376)(7409,6383)
	(7408,6392)(7406,6402)(7405,6415)
	(7403,6430)(7402,6449)(7400,6472)
	(7397,6500)(7395,6533)(7392,6571)
	(7388,6614)(7385,6664)(7381,6719)
	(7377,6781)(7374,6847)(7370,6918)
	(7366,6993)(7363,7071)(7361,7150)
	(7359,7237)(7359,7321)(7359,7401)
	(7360,7477)(7361,7547)(7362,7611)
	(7363,7670)(7364,7723)(7366,7770)
	(7367,7812)(7368,7850)(7369,7883)
	(7370,7913)(7370,7939)(7371,7963)
	(7372,7985)(7373,8005)(7374,8025)
	(7375,8044)(7376,8063)(7377,8083)
	(7379,8103)(7382,8125)(7385,8149)
	(7389,8175)(7394,8202)(7400,8233)
	(7406,8266)(7414,8301)(7424,8338)
	(7435,8378)(7447,8418)(7461,8460)
	(7476,8500)(7493,8539)(7511,8575)
\path(7511,8575)(7531,8607)(7552,8634)
	(7574,8656)(7594,8673)(7615,8686)
	(7634,8696)(7652,8702)(7670,8705)
	(7686,8706)(7701,8705)(7715,8702)
	(7728,8698)(7741,8692)(7753,8686)
	(7764,8679)(7775,8671)(7786,8662)
	(7797,8653)(7808,8644)(7819,8633)
	(7830,8622)(7842,8610)(7855,8598)
	(7869,8584)(7883,8569)(7898,8553)
	(7914,8535)(7931,8515)(7948,8494)
	(7966,8470)(7984,8444)(8002,8415)
	(8020,8384)(8036,8350)(8052,8309)
	(8066,8266)(8077,8224)(8086,8183)
	(8093,8146)(8097,8111)(8100,8080)
	(8101,8052)(8101,8027)(8099,8005)
	(8096,7986)(8093,7969)(8089,7954)
	(8085,7939)(8080,7925)(8075,7911)
	(8070,7895)(8065,7879)(8060,7859)
	(8056,7838)(8052,7812)(8048,7783)
	(8044,7749)(8042,7710)(8040,7666)
	(8038,7616)(8037,7561)(8036,7502)
	(8036,7440)(8036,7375)(8036,7310)
	(8036,7249)(8035,7191)(8034,7140)
	(8032,7095)(8030,7058)(8028,7028)
	(8024,7004)(8020,6986)(8016,6974)
	(8012,6966)(8007,6962)(8002,6961)
	(7997,6961)(7992,6963)(7987,6963)
	(7983,6963)(7979,6960)(7976,6953)
	(7973,6942)(7971,6926)(7971,6903)
	(7972,6872)(7975,6832)(7979,6783)
	(7986,6725)(7995,6656)(8006,6579)
	(8020,6493)(8036,6400)(8048,6334)
	(8062,6268)(8076,6201)(8090,6134)
	(8105,6068)(8121,6002)(8136,5938)
	(8152,5874)(8168,5812)(8184,5751)
	(8200,5690)(8216,5631)(8232,5572)
	(8249,5515)(8265,5457)(8282,5401)
	(8298,5345)(8315,5290)(8331,5236)
	(8348,5183)(8364,5130)(8381,5078)
	(8397,5028)(8412,4978)(8428,4930)
	(8442,4884)(8457,4840)(8470,4799)
	(8483,4759)(8495,4723)(8506,4689)
	(8516,4659)(8525,4631)(8533,4608)
	(8540,4587)(8546,4570)(8551,4556)
	(8554,4545)(8557,4537)(8559,4531)
	(8560,4528)(8561,4526)(8561,4525)
	(8561,4524)(8562,4521)(8563,4515)
	(8564,4505)(8567,4492)(8570,4474)
	(8574,4451)(8579,4422)(8585,4387)
	(8592,4347)(8600,4300)(8609,4246)
	(8619,4187)(8631,4121)(8643,4050)
	(8656,3973)(8670,3892)(8685,3806)
	(8700,3717)(8716,3625)(8732,3532)
	(8749,3437)(8765,3343)(8781,3250)
	(8797,3158)(8812,3069)(8827,2983)
	(8841,2902)(8854,2825)(8866,2754)
	(8878,2688)(8888,2629)(8897,2575)
	(8905,2528)(8912,2488)(8918,2453)
	(8923,2424)(8927,2401)(8930,2383)
	(8933,2370)(8934,2360)(8935,2354)
	(8936,2351)(8936,2350)(8936,2349)
	(8936,2347)(8936,2342)(8936,2335)
	(8936,2325)(8936,2312)(8936,2296)
	(8936,2277)(8936,2255)(8936,2229)
	(8936,2202)(8936,2172)(8936,2140)
	(8936,2106)(8936,2071)(8936,2034)
	(8936,1996)(8936,1956)(8936,1915)
	(8936,1872)(8936,1827)(8936,1780)
	(8936,1730)(8936,1678)(8936,1622)
	(8936,1564)(8936,1503)(8936,1440)
	(8936,1375)(8936,1310)(8936,1248)
	(8937,1188)(8938,1134)(8940,1084)
	(8942,1039)(8944,1000)(8948,965)
	(8952,935)(8956,910)(8960,887)
	(8965,867)(8970,850)(8975,834)
	(8980,819)(8985,804)(8989,789)
	(8993,773)(8996,755)(8999,736)
	(9001,714)(9001,689)(9000,661)
	(8997,630)(8993,596)(8986,559)
	(8977,520)(8966,480)(8952,439)
	(8936,400)(8920,368)(8902,340)
	(8884,314)(8866,291)(8848,270)
	(8831,252)(8814,235)(8798,221)
	(8783,208)(8769,197)(8755,187)
	(8742,178)(8730,170)(8719,162)
	(8708,155)(8697,149)(8686,144)
	(8675,139)(8664,134)(8653,131)
	(8641,127)(8628,125)(8615,124)
	(8601,124)(8586,125)(8570,128)
	(8552,132)(8534,139)(8515,149)
	(8494,161)(8474,177)(8452,197)
	(8431,221)(8411,250)(8392,283)
	(8374,319)(8359,356)(8345,393)
	(8333,429)(8323,464)(8315,497)
	(8308,527)(8303,554)(8299,579)
	(8297,602)(8296,622)(8295,641)
	(8295,659)(8296,675)(8297,691)
	(8299,706)(8300,722)(8301,739)
	(8303,758)(8304,779)(8305,802)
	(8305,829)(8304,859)(8303,894)
	(8302,934)(8299,979)(8296,1030)
	(8291,1087)(8286,1150)(8281,1218)
	(8274,1292)(8268,1369)(8261,1450)
	(8255,1523)(8250,1595)(8245,1665)
	(8241,1731)(8238,1792)(8235,1848)
	(8233,1898)(8233,1942)(8233,1980)
	(8233,2013)(8235,2041)(8237,2063)
	(8239,2082)(8242,2097)(8246,2108)
	(8249,2118)(8253,2125)(8257,2132)
	(8261,2138)(8265,2144)(8269,2151)
	(8272,2160)(8275,2171)(8277,2185)
	(8279,2203)(8280,2226)(8280,2254)
	(8279,2288)(8277,2328)(8273,2375)
	(8269,2431)(8262,2494)(8254,2564)
	(8244,2643)(8232,2730)(8218,2823)
	(8203,2922)(8186,3025)(8172,3108)
	(8156,3192)(8141,3274)(8125,3355)
	(8110,3432)(8094,3507)(8079,3577)
	(8065,3643)(8050,3705)(8037,3763)
	(8024,3816)(8011,3865)(8000,3909)
	(7988,3950)(7978,3987)(7967,4021)
	(7958,4052)(7949,4080)(7940,4105)
	(7931,4129)(7923,4151)(7915,4172)
	(7906,4193)(7898,4213)(7890,4232)
	(7882,4253)(7874,4274)(7866,4296)
	(7857,4320)(7848,4346)(7838,4374)
	(7828,4405)(7818,4440)(7806,4477)
	(7795,4518)(7782,4564)(7769,4614)
	(7755,4668)(7740,4726)(7725,4789)
	(7709,4857)(7692,4929)(7675,5005)
	(7657,5085)(7639,5168)(7621,5253)
	(7603,5339)(7586,5425)(7566,5527)
	(7547,5625)(7529,5719)(7513,5806)
	(7498,5887)(7485,5961)(7473,6027)
	(7463,6085)(7453,6137)(7446,6181)
	(7439,6219)(7433,6251)(7428,6278)
	(7424,6300)(7421,6318)(7418,6332)
	(7416,6344)(7414,6354)(7412,6362)
	(7411,6369)(7410,6376)(7409,6383)
	(7408,6392)(7406,6402)(7405,6415)
	(7403,6430)(7402,6449)(7400,6472)
	(7397,6500)(7395,6533)(7392,6571)
	(7388,6614)(7385,6664)(7381,6719)
	(7377,6781)(7374,6847)(7370,6918)
	(7366,6993)(7363,7071)(7361,7150)
	(7359,7237)(7359,7321)(7359,7401)
	(7360,7477)(7361,7547)(7362,7611)
	(7363,7670)(7364,7723)(7366,7770)
	(7367,7812)(7368,7850)(7369,7883)
	(7370,7913)(7370,7939)(7371,7963)
	(7372,7985)(7373,8005)(7374,8025)
	(7375,8044)(7376,8063)(7377,8083)
	(7379,8103)(7382,8125)(7385,8149)
	(7389,8175)(7394,8202)(7400,8233)
	(7406,8266)(7414,8301)(7424,8338)
	(7435,8378)(7447,8418)(7461,8460)
	(7476,8500)(7493,8539)(7511,8575)
\shade\path(9761,5650)(9764,5717)(9768,5780)
	(9772,5839)(9777,5892)(9782,5939)
	(9787,5980)(9792,6014)(9797,6042)
	(9802,6065)(9807,6084)(9811,6098)
	(9816,6109)(9821,6118)(9825,6125)
	(9830,6131)(9834,6137)(9839,6144)
	(9844,6152)(9849,6162)(9854,6175)
	(9859,6192)(9864,6213)(9870,6238)
	(9876,6268)(9882,6304)(9888,6345)
	(9894,6391)(9900,6442)(9906,6495)
	(9911,6550)(9916,6613)(9921,6671)
	(9924,6725)(9927,6772)(9928,6812)
	(9929,6845)(9930,6871)(9929,6891)
	(9929,6907)(9928,6918)(9926,6926)
	(9925,6932)(9923,6938)(9922,6942)
	(9920,6948)(9919,6956)(9917,6967)
	(9916,6982)(9914,7001)(9913,7026)
	(9912,7057)(9912,7095)(9911,7138)
	(9911,7188)(9911,7243)(9911,7300)
	(9911,7357)(9911,7412)(9913,7463)
	(9914,7508)(9917,7547)(9920,7581)
	(9925,7609)(9930,7632)(9935,7651)
	(9942,7667)(9948,7679)(9954,7690)
	(9961,7700)(9967,7710)(9973,7720)
	(9978,7732)(9982,7746)(9984,7764)
	(9985,7785)(9984,7810)(9980,7840)
	(9973,7875)(9963,7914)(9950,7958)
	(9932,8003)(9911,8050)(9890,8089)
	(9867,8127)(9844,8162)(9820,8195)
	(9797,8225)(9775,8253)(9754,8279)
	(9734,8303)(9716,8325)(9699,8346)
	(9682,8365)(9667,8383)(9652,8400)
	(9638,8416)(9623,8431)(9609,8446)
	(9595,8460)(9580,8474)(9564,8487)
	(9547,8499)(9529,8511)(9509,8521)
	(9489,8530)(9466,8537)(9442,8541)
	(9417,8542)(9390,8539)(9364,8532)
	(9337,8519)(9311,8500)(9289,8476)
	(9268,8449)(9250,8420)(9234,8391)
	(9221,8363)(9210,8338)(9201,8316)
	(9195,8298)(9190,8282)(9186,8270)
	(9184,8260)(9183,8253)(9183,8248)
	(9183,8244)(9185,8241)(9186,8237)
	(9188,8233)(9189,8226)(9191,8217)
	(9192,8204)(9193,8185)(9193,8161)
	(9193,8130)(9192,8090)(9190,8041)
	(9188,7981)(9184,7910)(9181,7827)
	(9176,7731)(9171,7623)(9166,7504)
	(9161,7375)(9158,7297)(9156,7218)
	(9154,7137)(9152,7056)(9150,6974)
	(9149,6891)(9147,6809)(9146,6728)
	(9145,6646)(9144,6565)(9143,6485)
	(9143,6406)(9142,6327)(9142,6248)
	(9142,6170)(9142,6093)(9142,6016)
	(9142,5939)(9142,5863)(9142,5788)
	(9143,5713)(9143,5638)(9144,5564)
	(9144,5490)(9145,5417)(9145,5345)
	(9146,5273)(9147,5202)(9148,5133)
	(9149,5064)(9149,4997)(9150,4932)
	(9151,4868)(9152,4807)(9153,4748)
	(9154,4691)(9154,4637)(9155,4586)
	(9156,4538)(9157,4493)(9157,4452)
	(9158,4415)(9158,4381)(9159,4351)
	(9159,4324)(9160,4301)(9160,4282)
	(9160,4266)(9161,4253)(9161,4243)
	(9161,4236)(9161,4231)(9161,4227)
	(9161,4226)(9161,4225)(9161,4223)
	(9161,4220)(9162,4213)(9163,4202)
	(9164,4186)(9166,4165)(9169,4138)
	(9171,4105)(9175,4066)(9179,4019)
	(9183,3967)(9189,3907)(9194,3842)
	(9200,3772)(9207,3696)(9214,3616)
	(9221,3534)(9229,3449)(9236,3362)
	(9243,3276)(9251,3191)(9258,3109)
	(9265,3029)(9272,2953)(9278,2883)
	(9283,2818)(9289,2758)(9293,2706)
	(9297,2659)(9301,2620)(9303,2587)
	(9306,2560)(9308,2539)(9309,2523)
	(9310,2512)(9311,2505)(9311,2502)
	(9311,2500)(9311,2499)(9310,2497)
	(9309,2493)(9307,2486)(9305,2477)
	(9302,2465)(9298,2449)(9293,2431)
	(9288,2409)(9281,2385)(9275,2357)
	(9268,2328)(9261,2296)(9253,2262)
	(9245,2226)(9238,2188)(9230,2149)
	(9223,2109)(9215,2066)(9208,2023)
	(9201,1977)(9195,1929)(9189,1879)
	(9183,1827)(9178,1771)(9173,1713)
	(9169,1651)(9166,1586)(9163,1518)
	(9162,1447)(9161,1375)(9161,1307)
	(9163,1240)(9164,1175)(9166,1114)
	(9168,1057)(9170,1004)(9172,955)
	(9173,910)(9174,870)(9175,834)
	(9175,801)(9175,770)(9175,743)
	(9175,718)(9174,694)(9174,672)
	(9173,650)(9173,629)(9174,608)
	(9174,586)(9175,564)(9177,540)
	(9180,515)(9184,489)(9189,461)
	(9195,432)(9203,400)(9213,368)
	(9224,334)(9237,299)(9253,265)
	(9270,232)(9290,202)(9311,175)
	(9335,152)(9360,135)(9385,123)
	(9410,116)(9434,112)(9457,112)
	(9479,114)(9499,119)(9518,125)
	(9536,133)(9552,142)(9568,153)
	(9583,164)(9597,175)(9610,187)
	(9624,200)(9637,213)(9650,227)
	(9664,242)(9678,257)(9693,273)
	(9709,291)(9726,309)(9744,329)
	(9763,350)(9783,373)(9804,397)
	(9826,424)(9848,452)(9870,483)
	(9891,516)(9911,550)(9932,594)
	(9950,638)(9963,679)(9973,717)
	(9980,751)(9984,781)(9985,806)
	(9984,827)(9982,845)(9978,860)
	(9973,872)(9967,883)(9961,894)
	(9954,904)(9948,916)(9942,929)
	(9935,946)(9930,965)(9925,989)
	(9920,1018)(9917,1052)(9914,1092)
	(9913,1137)(9911,1188)(9911,1243)
	(9911,1300)(9911,1357)(9911,1410)
	(9911,1458)(9911,1497)(9912,1527)
	(9912,1549)(9913,1563)(9913,1569)
	(9914,1569)(9915,1564)(9916,1555)
	(9916,1543)(9917,1531)(9918,1520)
	(9919,1511)(9919,1506)(9920,1507)
	(9920,1516)(9920,1534)(9920,1564)
	(9920,1607)(9919,1664)(9918,1738)
	(9916,1827)(9914,1932)(9911,2050)
	(9909,2118)(9908,2189)(9906,2260)
	(9904,2330)(9902,2400)(9901,2468)
	(9899,2534)(9897,2597)(9896,2658)
	(9894,2715)(9893,2770)(9891,2821)
	(9890,2869)(9889,2914)(9888,2957)
	(9887,2997)(9886,3035)(9885,3070)
	(9884,3104)(9883,3136)(9882,3167)
	(9881,3197)(9881,3227)(9880,3256)
	(9879,3286)(9878,3315)(9877,3346)
	(9876,3377)(9875,3410)(9874,3444)
	(9873,3481)(9872,3519)(9871,3560)
	(9870,3604)(9868,3651)(9866,3701)
	(9865,3754)(9863,3811)(9861,3871)
	(9858,3934)(9856,4001)(9854,4071)
	(9851,4144)(9848,4218)(9845,4295)
	(9842,4372)(9839,4449)(9836,4525)
	(9831,4634)(9827,4736)(9822,4828)
	(9818,4910)(9814,4981)(9810,5041)
	(9806,5091)(9803,5131)(9799,5162)
	(9796,5185)(9793,5201)(9790,5212)
	(9788,5218)(9785,5220)(9782,5220)
	(9780,5219)(9777,5217)(9775,5215)
	(9773,5215)(9770,5218)(9768,5223)
	(9766,5233)(9764,5248)(9762,5268)
	(9761,5295)(9759,5328)(9758,5368)
	(9758,5415)(9758,5467)(9758,5525)
	(9759,5587)(9761,5650)
\path(9761,5650)(9764,5717)(9768,5780)
	(9772,5839)(9777,5892)(9782,5939)
	(9787,5980)(9792,6014)(9797,6042)
	(9802,6065)(9807,6084)(9811,6098)
	(9816,6109)(9821,6118)(9825,6125)
	(9830,6131)(9834,6137)(9839,6144)
	(9844,6152)(9849,6162)(9854,6175)
	(9859,6192)(9864,6213)(9870,6238)
	(9876,6268)(9882,6304)(9888,6345)
	(9894,6391)(9900,6442)(9906,6495)
	(9911,6550)(9916,6613)(9921,6671)
	(9924,6725)(9927,6772)(9928,6812)
	(9929,6845)(9930,6871)(9929,6891)
	(9929,6907)(9928,6918)(9926,6926)
	(9925,6932)(9923,6938)(9922,6942)
	(9920,6948)(9919,6956)(9917,6967)
	(9916,6982)(9914,7001)(9913,7026)
	(9912,7057)(9912,7095)(9911,7138)
	(9911,7188)(9911,7243)(9911,7300)
	(9911,7357)(9911,7412)(9913,7463)
	(9914,7508)(9917,7547)(9920,7581)
	(9925,7609)(9930,7632)(9935,7651)
	(9942,7667)(9948,7679)(9954,7690)
	(9961,7700)(9967,7710)(9973,7720)
	(9978,7732)(9982,7746)(9984,7764)
	(9985,7785)(9984,7810)(9980,7840)
	(9973,7875)(9963,7914)(9950,7958)
	(9932,8003)(9911,8050)(9890,8089)
	(9867,8127)(9844,8162)(9820,8195)
	(9797,8225)(9775,8253)(9754,8279)
	(9734,8303)(9716,8325)(9699,8346)
	(9682,8365)(9667,8383)(9652,8400)
	(9638,8416)(9623,8431)(9609,8446)
	(9595,8460)(9580,8474)(9564,8487)
	(9547,8499)(9529,8511)(9509,8521)
	(9489,8530)(9466,8537)(9442,8541)
	(9417,8542)(9390,8539)(9364,8532)
	(9337,8519)(9311,8500)(9289,8476)
	(9268,8449)(9250,8420)(9234,8391)
	(9221,8363)(9210,8338)(9201,8316)
	(9195,8298)(9190,8282)(9186,8270)
	(9184,8260)(9183,8253)(9183,8248)
	(9183,8244)(9185,8241)(9186,8237)
	(9188,8233)(9189,8226)(9191,8217)
	(9192,8204)(9193,8185)(9193,8161)
	(9193,8130)(9192,8090)(9190,8041)
	(9188,7981)(9184,7910)(9181,7827)
	(9176,7731)(9171,7623)(9166,7504)
	(9161,7375)(9158,7297)(9156,7218)
	(9154,7137)(9152,7056)(9150,6974)
	(9149,6891)(9147,6809)(9146,6728)
	(9145,6646)(9144,6565)(9143,6485)
	(9143,6406)(9142,6327)(9142,6248)
	(9142,6170)(9142,6093)(9142,6016)
	(9142,5939)(9142,5863)(9142,5788)
	(9143,5713)(9143,5638)(9144,5564)
	(9144,5490)(9145,5417)(9145,5345)
	(9146,5273)(9147,5202)(9148,5133)
	(9149,5064)(9149,4997)(9150,4932)
	(9151,4868)(9152,4807)(9153,4748)
	(9154,4691)(9154,4637)(9155,4586)
	(9156,4538)(9157,4493)(9157,4452)
	(9158,4415)(9158,4381)(9159,4351)
	(9159,4324)(9160,4301)(9160,4282)
	(9160,4266)(9161,4253)(9161,4243)
	(9161,4236)(9161,4231)(9161,4227)
	(9161,4226)(9161,4225)(9161,4223)
	(9161,4220)(9162,4213)(9163,4202)
	(9164,4186)(9166,4165)(9169,4138)
	(9171,4105)(9175,4066)(9179,4019)
	(9183,3967)(9189,3907)(9194,3842)
	(9200,3772)(9207,3696)(9214,3616)
	(9221,3534)(9229,3449)(9236,3362)
	(9243,3276)(9251,3191)(9258,3109)
	(9265,3029)(9272,2953)(9278,2883)
	(9283,2818)(9289,2758)(9293,2706)
	(9297,2659)(9301,2620)(9303,2587)
	(9306,2560)(9308,2539)(9309,2523)
	(9310,2512)(9311,2505)(9311,2502)
	(9311,2500)(9311,2499)(9310,2497)
	(9309,2493)(9307,2486)(9305,2477)
	(9302,2465)(9298,2449)(9293,2431)
	(9288,2409)(9281,2385)(9275,2357)
	(9268,2328)(9261,2296)(9253,2262)
	(9245,2226)(9238,2188)(9230,2149)
	(9223,2109)(9215,2066)(9208,2023)
	(9201,1977)(9195,1929)(9189,1879)
	(9183,1827)(9178,1771)(9173,1713)
	(9169,1651)(9166,1586)(9163,1518)
	(9162,1447)(9161,1375)(9161,1307)
	(9163,1240)(9164,1175)(9166,1114)
	(9168,1057)(9170,1004)(9172,955)
	(9173,910)(9174,870)(9175,834)
	(9175,801)(9175,770)(9175,743)
	(9175,718)(9174,694)(9174,672)
	(9173,650)(9173,629)(9174,608)
	(9174,586)(9175,564)(9177,540)
	(9180,515)(9184,489)(9189,461)
	(9195,432)(9203,400)(9213,368)
	(9224,334)(9237,299)(9253,265)
	(9270,232)(9290,202)(9311,175)
	(9335,152)(9360,135)(9385,123)
	(9410,116)(9434,112)(9457,112)
	(9479,114)(9499,119)(9518,125)
	(9536,133)(9552,142)(9568,153)
	(9583,164)(9597,175)(9610,187)
	(9624,200)(9637,213)(9650,227)
	(9664,242)(9678,257)(9693,273)
	(9709,291)(9726,309)(9744,329)
	(9763,350)(9783,373)(9804,397)
	(9826,424)(9848,452)(9870,483)
	(9891,516)(9911,550)(9932,594)
	(9950,638)(9963,679)(9973,717)
	(9980,751)(9984,781)(9985,806)
	(9984,827)(9982,845)(9978,860)
	(9973,872)(9967,883)(9961,894)
	(9954,904)(9948,916)(9942,929)
	(9935,946)(9930,965)(9925,989)
	(9920,1018)(9917,1052)(9914,1092)
	(9913,1137)(9911,1188)(9911,1243)
	(9911,1300)(9911,1357)(9911,1410)
	(9911,1458)(9911,1497)(9912,1527)
	(9912,1549)(9913,1563)(9913,1569)
	(9914,1569)(9915,1564)(9916,1555)
	(9916,1543)(9917,1531)(9918,1520)
	(9919,1511)(9919,1506)(9920,1507)
	(9920,1516)(9920,1534)(9920,1564)
	(9920,1607)(9919,1664)(9918,1738)
	(9916,1827)(9914,1932)(9911,2050)
	(9909,2118)(9908,2189)(9906,2260)
	(9904,2330)(9902,2400)(9901,2468)
	(9899,2534)(9897,2597)(9896,2658)
	(9894,2715)(9893,2770)(9891,2821)
	(9890,2869)(9889,2914)(9888,2957)
	(9887,2997)(9886,3035)(9885,3070)
	(9884,3104)(9883,3136)(9882,3167)
	(9881,3197)(9881,3227)(9880,3256)
	(9879,3286)(9878,3315)(9877,3346)
	(9876,3377)(9875,3410)(9874,3444)
	(9873,3481)(9872,3519)(9871,3560)
	(9870,3604)(9868,3651)(9866,3701)
	(9865,3754)(9863,3811)(9861,3871)
	(9858,3934)(9856,4001)(9854,4071)
	(9851,4144)(9848,4218)(9845,4295)
	(9842,4372)(9839,4449)(9836,4525)
	(9831,4634)(9827,4736)(9822,4828)
	(9818,4910)(9814,4981)(9810,5041)
	(9806,5091)(9803,5131)(9799,5162)
	(9796,5185)(9793,5201)(9790,5212)
	(9788,5218)(9785,5220)(9782,5220)
	(9780,5219)(9777,5217)(9775,5215)
	(9773,5215)(9770,5218)(9768,5223)
	(9766,5233)(9764,5248)(9762,5268)
	(9761,5295)(9759,5328)(9758,5368)
	(9758,5415)(9758,5467)(9758,5525)
	(9759,5587)(9761,5650)
\put(2261,8125){\blacken\ellipse{300}{300}}
\put(2261,8125){\ellipse{300}{300}}
\put(2261,6625){\blacken\ellipse{300}{300}}
\put(2261,6625){\ellipse{300}{300}}
\thicklines
\path(2261,8125)(2261,6625)
\thinlines
\put(1361,8125){\blacken\ellipse{300}{300}}
\put(1361,8125){\ellipse{300}{300}}
\put(1361,6625){\blacken\ellipse{300}{300}}
\put(1361,6625){\ellipse{300}{300}}
\thicklines
\path(1361,8125)(1361,6625)
\thinlines
\put(461,8125){\blacken\ellipse{300}{300}}
\put(461,8125){\ellipse{300}{300}}
\put(461,6625){\blacken\ellipse{300}{300}}
\put(461,6625){\ellipse{300}{300}}
\thicklines
\path(461,8125)(461,6625)
\thinlines
\put(4961,8125){\blacken\ellipse{300}{300}}
\put(4961,8125){\ellipse{300}{300}}
\put(4961,6625){\blacken\ellipse{300}{300}}
\put(4961,6625){\ellipse{300}{300}}
\thicklines
\path(4961,8125)(4961,6625)
\thinlines
\put(5861,8125){\blacken\ellipse{300}{300}}
\put(5861,8125){\ellipse{300}{300}}
\put(5861,6625){\blacken\ellipse{300}{300}}
\put(5861,6625){\ellipse{300}{300}}
\thicklines
\path(5861,8125)(5861,6625)
\thinlines
\put(3161,8125){\blacken\ellipse{300}{300}}
\put(3161,8125){\ellipse{300}{300}}
\put(3161,6625){\blacken\ellipse{300}{300}}
\put(3161,6625){\ellipse{300}{300}}
\thicklines
\path(3161,8125)(3161,6625)
\thinlines
\put(4061,8125){\blacken\ellipse{300}{300}}
\put(4061,8125){\ellipse{300}{300}}
\put(4061,6625){\blacken\ellipse{300}{300}}
\put(4061,6625){\ellipse{300}{300}}
\thicklines
\path(4061,8125)(4061,6625)
\thinlines
\put(6761,8125){\blacken\ellipse{300}{300}}
\put(6761,8125){\ellipse{300}{300}}
\put(6761,6625){\blacken\ellipse{300}{300}}
\put(6761,6625){\ellipse{300}{300}}
\thicklines
\path(6761,8125)(6761,6625)
\thinlines
\put(7661,8125){\blacken\ellipse{300}{300}}
\put(7661,8125){\ellipse{300}{300}}
\put(7661,6625){\blacken\ellipse{300}{300}}
\put(7661,6625){\ellipse{300}{300}}
\thicklines
\path(7661,8125)(7661,6625)
\thinlines
\put(10361,8125){\blacken\ellipse{300}{300}}
\put(10361,8125){\ellipse{300}{300}}
\put(10361,6625){\blacken\ellipse{300}{300}}
\put(10361,6625){\ellipse{300}{300}}
\put(11261,8125){\blacken\ellipse{300}{300}}
\put(11261,8125){\ellipse{300}{300}}
\put(11261,6625){\blacken\ellipse{300}{300}}
\put(11261,6625){\ellipse{300}{300}}
\put(12161,8125){\blacken\ellipse{300}{300}}
\put(12161,8125){\ellipse{300}{300}}
\put(12161,6625){\blacken\ellipse{300}{300}}
\put(12161,6625){\ellipse{300}{300}}
\put(2261,2125){\blacken\ellipse{300}{300}}
\put(2261,2125){\ellipse{300}{300}}
\put(2261,625){\blacken\ellipse{300}{300}}
\put(2261,625){\ellipse{300}{300}}
\thicklines
\path(2261,2125)(2261,625)
\thinlines
\put(1361,2125){\blacken\ellipse{300}{300}}
\put(1361,2125){\ellipse{300}{300}}
\put(1361,625){\blacken\ellipse{300}{300}}
\put(1361,625){\ellipse{300}{300}}
\thicklines
\path(1361,2125)(1361,625)
\thinlines
\put(461,2125){\blacken\ellipse{300}{300}}
\put(461,2125){\ellipse{300}{300}}
\put(461,625){\blacken\ellipse{300}{300}}
\put(461,625){\ellipse{300}{300}}
\thicklines
\path(461,2125)(461,625)
\thinlines
\put(4961,2125){\blacken\ellipse{300}{300}}
\put(4961,2125){\ellipse{300}{300}}
\put(4961,625){\blacken\ellipse{300}{300}}
\put(4961,625){\ellipse{300}{300}}
\thicklines
\path(4961,2125)(4961,625)
\thinlines
\put(5861,2125){\blacken\ellipse{300}{300}}
\put(5861,2125){\ellipse{300}{300}}
\put(5861,625){\blacken\ellipse{300}{300}}
\put(5861,625){\ellipse{300}{300}}
\thicklines
\path(5861,2125)(5861,625)
\thinlines
\put(3161,2125){\blacken\ellipse{300}{300}}
\put(3161,2125){\ellipse{300}{300}}
\put(3161,625){\blacken\ellipse{300}{300}}
\put(3161,625){\ellipse{300}{300}}
\thicklines
\path(3161,2125)(3161,625)
\thinlines
\put(4061,2125){\blacken\ellipse{300}{300}}
\put(4061,2125){\ellipse{300}{300}}
\put(4061,625){\blacken\ellipse{300}{300}}
\put(4061,625){\ellipse{300}{300}}
\thicklines
\path(4061,2125)(4061,625)
\thinlines
\put(6761,2125){\blacken\ellipse{300}{300}}
\put(6761,2125){\ellipse{300}{300}}
\put(6761,625){\blacken\ellipse{300}{300}}
\put(6761,625){\ellipse{300}{300}}
\thicklines
\path(6761,2125)(6761,625)
\thinlines
\put(7661,2125){\blacken\ellipse{300}{300}}
\put(7661,2125){\ellipse{300}{300}}
\put(7661,625){\blacken\ellipse{300}{300}}
\put(7661,625){\ellipse{300}{300}}
\thicklines
\path(7661,2125)(7661,625)
\thinlines
\put(10361,2125){\blacken\ellipse{300}{300}}
\put(10361,2125){\ellipse{300}{300}}
\put(10361,625){\blacken\ellipse{300}{300}}
\put(10361,625){\ellipse{300}{300}}
\put(11261,2125){\blacken\ellipse{300}{300}}
\put(11261,2125){\ellipse{300}{300}}
\put(11261,625){\blacken\ellipse{300}{300}}
\put(11261,625){\ellipse{300}{300}}
\put(12161,2125){\blacken\ellipse{300}{300}}
\put(12161,2125){\ellipse{300}{300}}
\put(12161,625){\blacken\ellipse{300}{300}}
\put(12161,625){\ellipse{300}{300}}
\put(8561,6625){\blacken\ellipse{300}{300}}
\put(8561,6625){\ellipse{300}{300}}
\put(8561,8125){\blacken\ellipse{300}{300}}
\put(8561,8125){\ellipse{300}{300}}
\put(9461,8125){\blacken\ellipse{300}{300}}
\put(9461,8125){\ellipse{300}{300}}
\put(9461,6625){\blacken\ellipse{300}{300}}
\put(9461,6625){\ellipse{300}{300}}
\put(8561,625){\blacken\ellipse{300}{300}}
\put(8561,625){\ellipse{300}{300}}
\put(8561,2125){\blacken\ellipse{300}{300}}
\put(8561,2125){\ellipse{300}{300}}
\put(9461,2125){\blacken\ellipse{300}{300}}
\put(9461,2125){\ellipse{300}{300}}
\put(9461,625){\blacken\ellipse{300}{300}}
\put(9461,625){\ellipse{300}{300}}
\thicklines
\path(8561,8125)(8561,6625)
\path(461,6625)(2261,2125)
\path(1361,6625)(461,2125)
\path(2261,6625)(1361,2125)
\path(8561,2125)(8561,625)
\path(4961,6625)(4061,2125)
\path(5861,6625)(3161,2125)
\path(6761,6625)(7661,2125)
\path(7629,6634)(8529,2134)
\thinlines
\path(10061,6400)(10080,6375)(10103,6353)
	(10127,6333)(10152,6315)(10177,6300)
	(10202,6286)(10226,6274)(10249,6264)
	(10271,6254)(10293,6246)(10314,6238)
	(10334,6231)(10355,6225)(10375,6219)
	(10396,6214)(10417,6209)(10439,6205)
	(10462,6202)(10485,6200)(10510,6199)
	(10536,6200)(10562,6203)(10589,6209)
	(10614,6219)(10639,6232)(10661,6250)
	(10678,6271)(10692,6294)(10702,6319)
	(10710,6345)(10716,6372)(10719,6397)
	(10721,6422)(10721,6447)(10720,6470)
	(10718,6492)(10716,6513)(10713,6534)
	(10709,6555)(10705,6575)(10700,6595)
	(10695,6616)(10690,6637)(10685,6659)
	(10679,6682)(10672,6706)(10665,6731)
	(10657,6758)(10648,6785)(10638,6814)
	(10627,6843)(10615,6872)(10601,6899)
	(10586,6925)(10568,6949)(10549,6969)
	(10531,6985)(10513,6998)(10496,7008)
	(10481,7015)(10467,7021)(10454,7024)
	(10443,7026)(10432,7027)(10423,7027)
	(10414,7026)(10405,7025)(10396,7023)
	(10387,7021)(10377,7018)(10366,7014)
	(10354,7010)(10341,7005)(10327,6999)
	(10310,6992)(10292,6983)(10273,6973)
	(10253,6959)(10232,6944)(10211,6925)
	(10190,6902)(10171,6876)(10153,6851)
	(10138,6826)(10124,6802)(10111,6779)
	(10099,6759)(10089,6740)(10080,6722)
	(10071,6706)(10062,6690)(10055,6675)
	(10048,6660)(10041,6644)(10035,6627)
	(10030,6609)(10025,6589)(10022,6567)
	(10021,6543)(10022,6517)(10026,6489)
	(10033,6459)(10045,6429)(10061,6400)
\path(10061,7900)(10080,7875)(10103,7853)
	(10127,7833)(10152,7815)(10177,7800)
	(10202,7786)(10226,7774)(10249,7764)
	(10271,7754)(10293,7746)(10314,7738)
	(10334,7731)(10355,7725)(10375,7719)
	(10396,7714)(10417,7709)(10439,7705)
	(10462,7702)(10485,7700)(10510,7699)
	(10536,7700)(10562,7703)(10589,7709)
	(10614,7719)(10639,7732)(10661,7750)
	(10678,7771)(10692,7794)(10702,7819)
	(10710,7845)(10716,7872)(10719,7897)
	(10721,7922)(10721,7947)(10720,7970)
	(10718,7992)(10716,8013)(10713,8034)
	(10709,8055)(10705,8075)(10700,8095)
	(10695,8116)(10690,8137)(10685,8159)
	(10679,8182)(10672,8206)(10665,8231)
	(10657,8258)(10648,8285)(10638,8314)
	(10627,8343)(10615,8372)(10601,8399)
	(10586,8425)(10568,8449)(10549,8469)
	(10531,8485)(10513,8498)(10496,8508)
	(10481,8515)(10467,8521)(10454,8524)
	(10443,8526)(10432,8527)(10423,8527)
	(10414,8526)(10405,8525)(10396,8523)
	(10387,8521)(10377,8518)(10366,8514)
	(10354,8510)(10341,8505)(10327,8499)
	(10310,8492)(10292,8483)(10273,8473)
	(10253,8459)(10232,8444)(10211,8425)
	(10190,8402)(10171,8376)(10153,8351)
	(10138,8326)(10124,8302)(10111,8279)
	(10099,8259)(10089,8240)(10080,8222)
	(10071,8206)(10062,8190)(10055,8175)
	(10048,8160)(10041,8144)(10035,8127)
	(10030,8109)(10025,8089)(10022,8067)
	(10021,8043)(10022,8017)(10026,7989)
	(10033,7959)(10045,7929)(10061,7900)
\path(10961,6400)(10980,6375)(11003,6353)
	(11027,6333)(11052,6315)(11077,6300)
	(11102,6286)(11126,6274)(11149,6264)
	(11171,6254)(11193,6246)(11214,6238)
	(11234,6231)(11255,6225)(11275,6219)
	(11296,6214)(11317,6209)(11339,6205)
	(11362,6202)(11385,6200)(11410,6199)
	(11436,6200)(11462,6203)(11489,6209)
	(11514,6219)(11539,6232)(11561,6250)
	(11578,6271)(11592,6294)(11602,6319)
	(11610,6345)(11616,6372)(11619,6397)
	(11621,6422)(11621,6447)(11620,6470)
	(11618,6492)(11616,6513)(11613,6534)
	(11609,6555)(11605,6575)(11600,6595)
	(11595,6616)(11590,6637)(11585,6659)
	(11579,6682)(11572,6706)(11565,6731)
	(11557,6758)(11548,6785)(11538,6814)
	(11527,6843)(11515,6872)(11501,6899)
	(11486,6925)(11468,6949)(11449,6969)
	(11431,6985)(11413,6998)(11396,7008)
	(11381,7015)(11367,7021)(11354,7024)
	(11343,7026)(11332,7027)(11323,7027)
	(11314,7026)(11305,7025)(11296,7023)
	(11287,7021)(11277,7018)(11266,7014)
	(11254,7010)(11241,7005)(11227,6999)
	(11210,6992)(11192,6983)(11173,6973)
	(11153,6959)(11132,6944)(11111,6925)
	(11090,6902)(11071,6876)(11053,6851)
	(11038,6826)(11024,6802)(11011,6779)
	(10999,6759)(10989,6740)(10980,6722)
	(10971,6706)(10962,6690)(10955,6675)
	(10948,6660)(10941,6644)(10935,6627)
	(10930,6609)(10925,6589)(10922,6567)
	(10921,6543)(10922,6517)(10926,6489)
	(10933,6459)(10945,6429)(10961,6400)
\path(10961,7900)(10980,7875)(11003,7853)
	(11027,7833)(11052,7815)(11077,7800)
	(11102,7786)(11126,7774)(11149,7764)
	(11171,7754)(11193,7746)(11214,7738)
	(11234,7731)(11255,7725)(11275,7719)
	(11296,7714)(11317,7709)(11339,7705)
	(11362,7702)(11385,7700)(11410,7699)
	(11436,7700)(11462,7703)(11489,7709)
	(11514,7719)(11539,7732)(11561,7750)
	(11578,7771)(11592,7794)(11602,7819)
	(11610,7845)(11616,7872)(11619,7897)
	(11621,7922)(11621,7947)(11620,7970)
	(11618,7992)(11616,8013)(11613,8034)
	(11609,8055)(11605,8075)(11600,8095)
	(11595,8116)(11590,8137)(11585,8159)
	(11579,8182)(11572,8206)(11565,8231)
	(11557,8258)(11548,8285)(11538,8314)
	(11527,8343)(11515,8372)(11501,8399)
	(11486,8425)(11468,8449)(11449,8469)
	(11431,8485)(11413,8498)(11396,8508)
	(11381,8515)(11367,8521)(11354,8524)
	(11343,8526)(11332,8527)(11323,8527)
	(11314,8526)(11305,8525)(11296,8523)
	(11287,8521)(11277,8518)(11266,8514)
	(11254,8510)(11241,8505)(11227,8499)
	(11210,8492)(11192,8483)(11173,8473)
	(11153,8459)(11132,8444)(11111,8425)
	(11090,8402)(11071,8376)(11053,8351)
	(11038,8326)(11024,8302)(11011,8279)
	(10999,8259)(10989,8240)(10980,8222)
	(10971,8206)(10962,8190)(10955,8175)
	(10948,8160)(10941,8144)(10935,8127)
	(10930,8109)(10925,8089)(10922,8067)
	(10921,8043)(10922,8017)(10926,7989)
	(10933,7959)(10945,7929)(10961,7900)
\path(11861,6400)(11880,6375)(11903,6353)
	(11927,6333)(11952,6315)(11977,6300)
	(12002,6286)(12026,6274)(12049,6264)
	(12071,6254)(12093,6246)(12114,6238)
	(12134,6231)(12155,6225)(12175,6219)
	(12196,6214)(12217,6209)(12239,6205)
	(12262,6202)(12285,6200)(12310,6199)
	(12336,6200)(12362,6203)(12389,6209)
	(12414,6219)(12439,6232)(12461,6250)
	(12478,6271)(12492,6294)(12502,6319)
	(12510,6345)(12516,6372)(12519,6397)
	(12521,6422)(12521,6447)(12520,6470)
	(12518,6492)(12516,6513)(12513,6534)
	(12509,6555)(12505,6575)(12500,6595)
	(12495,6616)(12490,6637)(12485,6659)
	(12479,6682)(12472,6706)(12465,6731)
	(12457,6758)(12448,6785)(12438,6814)
	(12427,6843)(12415,6872)(12401,6899)
	(12386,6925)(12368,6949)(12349,6969)
	(12331,6985)(12313,6998)(12296,7008)
	(12281,7015)(12267,7021)(12254,7024)
	(12243,7026)(12232,7027)(12223,7027)
	(12214,7026)(12205,7025)(12196,7023)
	(12187,7021)(12177,7018)(12166,7014)
	(12154,7010)(12141,7005)(12127,6999)
	(12110,6992)(12092,6983)(12073,6973)
	(12053,6959)(12032,6944)(12011,6925)
	(11990,6902)(11971,6876)(11953,6851)
	(11938,6826)(11924,6802)(11911,6779)
	(11899,6759)(11889,6740)(11880,6722)
	(11871,6706)(11862,6690)(11855,6675)
	(11848,6660)(11841,6644)(11835,6627)
	(11830,6609)(11825,6589)(11822,6567)
	(11821,6543)(11822,6517)(11826,6489)
	(11833,6459)(11845,6429)(11861,6400)
\path(11861,7900)(11880,7875)(11903,7853)
	(11927,7833)(11952,7815)(11977,7800)
	(12002,7786)(12026,7774)(12049,7764)
	(12071,7754)(12093,7746)(12114,7738)
	(12134,7731)(12155,7725)(12175,7719)
	(12196,7714)(12217,7709)(12239,7705)
	(12262,7702)(12285,7700)(12310,7699)
	(12336,7700)(12362,7703)(12389,7709)
	(12414,7719)(12439,7732)(12461,7750)
	(12478,7771)(12492,7794)(12502,7819)
	(12510,7845)(12516,7872)(12519,7897)
	(12521,7922)(12521,7947)(12520,7970)
	(12518,7992)(12516,8013)(12513,8034)
	(12509,8055)(12505,8075)(12500,8095)
	(12495,8116)(12490,8137)(12485,8159)
	(12479,8182)(12472,8206)(12465,8231)
	(12457,8258)(12448,8285)(12438,8314)
	(12427,8343)(12415,8372)(12401,8399)
	(12386,8425)(12368,8449)(12349,8469)
	(12331,8485)(12313,8498)(12296,8508)
	(12281,8515)(12267,8521)(12254,8524)
	(12243,8526)(12232,8527)(12223,8527)
	(12214,8526)(12205,8525)(12196,8523)
	(12187,8521)(12177,8518)(12166,8514)
	(12154,8510)(12141,8505)(12127,8499)
	(12110,8492)(12092,8483)(12073,8473)
	(12053,8459)(12032,8444)(12011,8425)
	(11990,8402)(11971,8376)(11953,8351)
	(11938,8326)(11924,8302)(11911,8279)
	(11899,8259)(11889,8240)(11880,8222)
	(11871,8206)(11862,8190)(11855,8175)
	(11848,8160)(11841,8144)(11835,8127)
	(11830,8109)(11825,8089)(11822,8067)
	(11821,8043)(11822,8017)(11826,7989)
	(11833,7959)(11845,7929)(11861,7900)
\path(10061,400)(10080,375)(10103,353)
	(10127,333)(10152,315)(10177,300)
	(10202,286)(10226,274)(10249,264)
	(10271,254)(10293,246)(10314,238)
	(10334,231)(10355,225)(10375,219)
	(10396,214)(10417,209)(10439,205)
	(10462,202)(10485,200)(10510,199)
	(10536,200)(10562,203)(10589,209)
	(10614,219)(10639,232)(10661,250)
	(10678,271)(10692,294)(10702,319)
	(10710,345)(10716,372)(10719,397)
	(10721,422)(10721,447)(10720,470)
	(10718,492)(10716,513)(10713,534)
	(10709,555)(10705,575)(10700,595)
	(10695,616)(10690,637)(10685,659)
	(10679,682)(10672,706)(10665,731)
	(10657,758)(10648,785)(10638,814)
	(10627,843)(10615,872)(10601,899)
	(10586,925)(10568,949)(10549,969)
	(10531,985)(10513,998)(10496,1008)
	(10481,1015)(10467,1021)(10454,1024)
	(10443,1026)(10432,1027)(10423,1027)
	(10414,1026)(10405,1025)(10396,1023)
	(10387,1021)(10377,1018)(10366,1014)
	(10354,1010)(10341,1005)(10327,999)
	(10310,992)(10292,983)(10273,973)
	(10253,959)(10232,944)(10211,925)
	(10190,902)(10171,876)(10153,851)
	(10138,826)(10124,802)(10111,779)
	(10099,759)(10089,740)(10080,722)
	(10071,706)(10062,690)(10055,675)
	(10048,660)(10041,644)(10035,627)
	(10030,609)(10025,589)(10022,567)
	(10021,543)(10022,517)(10026,489)
	(10033,459)(10045,429)(10061,400)
\path(10061,1900)(10080,1875)(10103,1853)
	(10127,1833)(10152,1815)(10177,1800)
	(10202,1786)(10226,1774)(10249,1764)
	(10271,1754)(10293,1746)(10314,1738)
	(10334,1731)(10355,1725)(10375,1719)
	(10396,1714)(10417,1709)(10439,1705)
	(10462,1702)(10485,1700)(10510,1699)
	(10536,1700)(10562,1703)(10589,1709)
	(10614,1719)(10639,1732)(10661,1750)
	(10678,1771)(10692,1794)(10702,1819)
	(10710,1845)(10716,1872)(10719,1897)
	(10721,1922)(10721,1947)(10720,1970)
	(10718,1992)(10716,2013)(10713,2034)
	(10709,2055)(10705,2075)(10700,2095)
	(10695,2116)(10690,2137)(10685,2159)
	(10679,2182)(10672,2206)(10665,2231)
	(10657,2258)(10648,2285)(10638,2314)
	(10627,2343)(10615,2372)(10601,2399)
	(10586,2425)(10568,2449)(10549,2469)
	(10531,2485)(10513,2498)(10496,2508)
	(10481,2515)(10467,2521)(10454,2524)
	(10443,2526)(10432,2527)(10423,2527)
	(10414,2526)(10405,2525)(10396,2523)
	(10387,2521)(10377,2518)(10366,2514)
	(10354,2510)(10341,2505)(10327,2499)
	(10310,2492)(10292,2483)(10273,2473)
	(10253,2459)(10232,2444)(10211,2425)
	(10190,2402)(10171,2376)(10153,2351)
	(10138,2326)(10124,2302)(10111,2279)
	(10099,2259)(10089,2240)(10080,2222)
	(10071,2206)(10062,2190)(10055,2175)
	(10048,2160)(10041,2144)(10035,2127)
	(10030,2109)(10025,2089)(10022,2067)
	(10021,2043)(10022,2017)(10026,1989)
	(10033,1959)(10045,1929)(10061,1900)
\path(10961,400)(10980,375)(11003,353)
	(11027,333)(11052,315)(11077,300)
	(11102,286)(11126,274)(11149,264)
	(11171,254)(11193,246)(11214,238)
	(11234,231)(11255,225)(11275,219)
	(11296,214)(11317,209)(11339,205)
	(11362,202)(11385,200)(11410,199)
	(11436,200)(11462,203)(11489,209)
	(11514,219)(11539,232)(11561,250)
	(11578,271)(11592,294)(11602,319)
	(11610,345)(11616,372)(11619,397)
	(11621,422)(11621,447)(11620,470)
	(11618,492)(11616,513)(11613,534)
	(11609,555)(11605,575)(11600,595)
	(11595,616)(11590,637)(11585,659)
	(11579,682)(11572,706)(11565,731)
	(11557,758)(11548,785)(11538,814)
	(11527,843)(11515,872)(11501,899)
	(11486,925)(11468,949)(11449,969)
	(11431,985)(11413,998)(11396,1008)
	(11381,1015)(11367,1021)(11354,1024)
	(11343,1026)(11332,1027)(11323,1027)
	(11314,1026)(11305,1025)(11296,1023)
	(11287,1021)(11277,1018)(11266,1014)
	(11254,1010)(11241,1005)(11227,999)
	(11210,992)(11192,983)(11173,973)
	(11153,959)(11132,944)(11111,925)
	(11090,902)(11071,876)(11053,851)
	(11038,826)(11024,802)(11011,779)
	(10999,759)(10989,740)(10980,722)
	(10971,706)(10962,690)(10955,675)
	(10948,660)(10941,644)(10935,627)
	(10930,609)(10925,589)(10922,567)
	(10921,543)(10922,517)(10926,489)
	(10933,459)(10945,429)(10961,400)
\path(10961,1900)(10980,1875)(11003,1853)
	(11027,1833)(11052,1815)(11077,1800)
	(11102,1786)(11126,1774)(11149,1764)
	(11171,1754)(11193,1746)(11214,1738)
	(11234,1731)(11255,1725)(11275,1719)
	(11296,1714)(11317,1709)(11339,1705)
	(11362,1702)(11385,1700)(11410,1699)
	(11436,1700)(11462,1703)(11489,1709)
	(11514,1719)(11539,1732)(11561,1750)
	(11578,1771)(11592,1794)(11602,1819)
	(11610,1845)(11616,1872)(11619,1897)
	(11621,1922)(11621,1947)(11620,1970)
	(11618,1992)(11616,2013)(11613,2034)
	(11609,2055)(11605,2075)(11600,2095)
	(11595,2116)(11590,2137)(11585,2159)
	(11579,2182)(11572,2206)(11565,2231)
	(11557,2258)(11548,2285)(11538,2314)
	(11527,2343)(11515,2372)(11501,2399)
	(11486,2425)(11468,2449)(11449,2469)
	(11431,2485)(11413,2498)(11396,2508)
	(11381,2515)(11367,2521)(11354,2524)
	(11343,2526)(11332,2527)(11323,2527)
	(11314,2526)(11305,2525)(11296,2523)
	(11287,2521)(11277,2518)(11266,2514)
	(11254,2510)(11241,2505)(11227,2499)
	(11210,2492)(11192,2483)(11173,2473)
	(11153,2459)(11132,2444)(11111,2425)
	(11090,2402)(11071,2376)(11053,2351)
	(11038,2326)(11024,2302)(11011,2279)
	(10999,2259)(10989,2240)(10980,2222)
	(10971,2206)(10962,2190)(10955,2175)
	(10948,2160)(10941,2144)(10935,2127)
	(10930,2109)(10925,2089)(10922,2067)
	(10921,2043)(10922,2017)(10926,1989)
	(10933,1959)(10945,1929)(10961,1900)
\path(11861,400)(11880,375)(11903,353)
	(11927,333)(11952,315)(11977,300)
	(12002,286)(12026,274)(12049,264)
	(12071,254)(12093,246)(12114,238)
	(12134,231)(12155,225)(12175,219)
	(12196,214)(12217,209)(12239,205)
	(12262,202)(12285,200)(12310,199)
	(12336,200)(12362,203)(12389,209)
	(12414,219)(12439,232)(12461,250)
	(12478,271)(12492,294)(12502,319)
	(12510,345)(12516,372)(12519,397)
	(12521,422)(12521,447)(12520,470)
	(12518,492)(12516,513)(12513,534)
	(12509,555)(12505,575)(12500,595)
	(12495,616)(12490,637)(12485,659)
	(12479,682)(12472,706)(12465,731)
	(12457,758)(12448,785)(12438,814)
	(12427,843)(12415,872)(12401,899)
	(12386,925)(12368,949)(12349,969)
	(12331,985)(12313,998)(12296,1008)
	(12281,1015)(12267,1021)(12254,1024)
	(12243,1026)(12232,1027)(12223,1027)
	(12214,1026)(12205,1025)(12196,1023)
	(12187,1021)(12177,1018)(12166,1014)
	(12154,1010)(12141,1005)(12127,999)
	(12110,992)(12092,983)(12073,973)
	(12053,959)(12032,944)(12011,925)
	(11990,902)(11971,876)(11953,851)
	(11938,826)(11924,802)(11911,779)
	(11899,759)(11889,740)(11880,722)
	(11871,706)(11862,690)(11855,675)
	(11848,660)(11841,644)(11835,627)
	(11830,609)(11825,589)(11822,567)
	(11821,543)(11822,517)(11826,489)
	(11833,459)(11845,429)(11861,400)
\path(11861,1900)(11880,1875)(11903,1853)
	(11927,1833)(11952,1815)(11977,1800)
	(12002,1786)(12026,1774)(12049,1764)
	(12071,1754)(12093,1746)(12114,1738)
	(12134,1731)(12155,1725)(12175,1719)
	(12196,1714)(12217,1709)(12239,1705)
	(12262,1702)(12285,1700)(12310,1699)
	(12336,1700)(12362,1703)(12389,1709)
	(12414,1719)(12439,1732)(12461,1750)
	(12478,1771)(12492,1794)(12502,1819)
	(12510,1845)(12516,1872)(12519,1897)
	(12521,1922)(12521,1947)(12520,1970)
	(12518,1992)(12516,2013)(12513,2034)
	(12509,2055)(12505,2075)(12500,2095)
	(12495,2116)(12490,2137)(12485,2159)
	(12479,2182)(12472,2206)(12465,2231)
	(12457,2258)(12448,2285)(12438,2314)
	(12427,2343)(12415,2372)(12401,2399)
	(12386,2425)(12368,2449)(12349,2469)
	(12331,2485)(12313,2498)(12296,2508)
	(12281,2515)(12267,2521)(12254,2524)
	(12243,2526)(12232,2527)(12223,2527)
	(12214,2526)(12205,2525)(12196,2523)
	(12187,2521)(12177,2518)(12166,2514)
	(12154,2510)(12141,2505)(12127,2499)
	(12110,2492)(12092,2483)(12073,2473)
	(12053,2459)(12032,2444)(12011,2425)
	(11990,2402)(11971,2376)(11953,2351)
	(11938,2326)(11924,2302)(11911,2279)
	(11899,2259)(11889,2240)(11880,2222)
	(11871,2206)(11862,2190)(11855,2175)
	(11848,2160)(11841,2144)(11835,2127)
	(11830,2109)(11825,2089)(11822,2067)
	(11821,2043)(11822,2017)(11826,1989)
	(11833,1959)(11845,1929)(11861,1900)
\end{picture}
}


==> xfig/IPI03.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3574,8439)(0,-10)
\texture{8101010 10000000 444444 44000000 11101 11000000 444444 44000000 
	101010 10000000 444444 44000000 10101 1000000 444444 44000000 
	101010 10000000 444444 44000000 11101 11000000 444444 44000000 
	101010 10000000 444444 44000000 10101 1000000 444444 44000000 }
\shade\path(2687,7362)(2678,7279)(2669,7193)
	(2660,7104)(2652,7012)(2645,6919)
	(2638,6824)(2631,6729)(2625,6632)
	(2620,6536)(2614,6440)(2609,6345)
	(2605,6250)(2601,6156)(2597,6063)
	(2593,5972)(2590,5882)(2587,5794)
	(2584,5707)(2581,5622)(2579,5539)
	(2577,5457)(2575,5377)(2573,5299)
	(2572,5222)(2570,5147)(2569,5073)
	(2568,5001)(2567,4930)(2566,4861)
	(2565,4792)(2564,4725)(2564,4659)
	(2563,4593)(2563,4529)(2563,4465)
	(2562,4401)(2562,4338)(2562,4275)
	(2562,4212)(2562,4149)(2562,4086)
	(2562,4023)(2563,3959)(2563,3895)
	(2563,3831)(2564,3765)(2564,3699)
	(2565,3632)(2566,3563)(2567,3494)
	(2568,3423)(2569,3351)(2570,3277)
	(2572,3202)(2573,3125)(2575,3047)
	(2577,2967)(2579,2885)(2581,2802)
	(2584,2717)(2587,2630)(2590,2542)
	(2593,2452)(2597,2361)(2601,2268)
	(2605,2174)(2609,2079)(2614,1984)
	(2620,1888)(2625,1792)(2631,1695)
	(2638,1600)(2645,1505)(2652,1412)
	(2660,1320)(2669,1231)(2678,1145)
	(2687,1062)(2700,960)(2713,866)
	(2728,778)(2742,697)(2757,623)
	(2772,554)(2786,492)(2801,435)
	(2816,383)(2831,337)(2845,294)
	(2859,257)(2873,223)(2886,192)
	(2899,165)(2912,141)(2924,120)
	(2936,102)(2948,85)(2959,71)
	(2971,59)(2981,48)(2992,39)
	(3002,32)(3013,25)(3023,20)
	(3033,17)(3043,14)(3052,13)
	(3062,12)(3072,13)(3081,14)
	(3091,17)(3101,20)(3111,25)
	(3122,32)(3132,39)(3143,48)
	(3153,59)(3165,71)(3176,85)
	(3188,102)(3200,120)(3212,141)
	(3225,165)(3238,192)(3251,223)
	(3265,257)(3279,294)(3293,337)
	(3308,383)(3323,435)(3338,492)
	(3352,554)(3367,623)(3382,697)
	(3396,778)(3411,866)(3424,960)
	(3437,1062)(3446,1145)(3455,1231)
	(3464,1320)(3472,1412)(3479,1505)
	(3486,1600)(3493,1695)(3499,1792)
	(3504,1888)(3510,1984)(3515,2079)
	(3519,2174)(3523,2268)(3527,2361)
	(3531,2452)(3534,2542)(3537,2630)
	(3540,2717)(3543,2802)(3545,2885)
	(3547,2967)(3549,3047)(3551,3125)
	(3552,3202)(3554,3277)(3555,3351)
	(3556,3423)(3557,3494)(3558,3563)
	(3559,3632)(3560,3699)(3560,3765)
	(3561,3831)(3561,3895)(3561,3959)
	(3562,4023)(3562,4086)(3562,4149)
	(3562,4212)(3562,4275)(3562,4338)
	(3562,4401)(3561,4465)(3561,4529)
	(3561,4593)(3560,4659)(3560,4725)
	(3559,4792)(3558,4861)(3557,4930)
	(3556,5001)(3555,5073)(3554,5147)
	(3552,5222)(3551,5299)(3549,5377)
	(3547,5457)(3545,5539)(3543,5622)
	(3540,5707)(3537,5794)(3534,5882)
	(3531,5972)(3527,6063)(3523,6156)
	(3519,6250)(3515,6345)(3510,6440)
	(3504,6536)(3499,6632)(3493,6729)
	(3486,6824)(3479,6919)(3472,7012)
	(3464,7104)(3455,7193)(3446,7279)
	(3437,7362)(3424,7464)(3411,7558)
	(3396,7646)(3382,7727)(3367,7801)
	(3352,7870)(3338,7932)(3323,7989)
	(3308,8041)(3293,8087)(3279,8130)
	(3265,8167)(3251,8201)(3238,8232)
	(3225,8259)(3212,8283)(3200,8304)
	(3188,8322)(3176,8339)(3165,8353)
	(3153,8365)(3143,8376)(3132,8385)
	(3122,8392)(3111,8399)(3101,8404)
	(3091,8407)(3081,8410)(3072,8411)
	(3062,8412)(3052,8411)(3043,8410)
	(3033,8407)(3023,8404)(3013,8399)
	(3002,8392)(2992,8385)(2981,8376)
	(2971,8365)(2959,8353)(2948,8339)
	(2936,8322)(2924,8304)(2912,8283)
	(2899,8259)(2886,8232)(2873,8201)
	(2859,8167)(2845,8130)(2831,8087)
	(2816,8041)(2801,7989)(2786,7932)
	(2772,7870)(2757,7801)(2742,7727)
	(2728,7646)(2713,7558)(2700,7464)(2687,7362)
\path(2687,7362)(2678,7279)(2669,7193)
	(2660,7104)(2652,7012)(2645,6919)
	(2638,6824)(2631,6729)(2625,6632)
	(2620,6536)(2614,6440)(2609,6345)
	(2605,6250)(2601,6156)(2597,6063)
	(2593,5972)(2590,5882)(2587,5794)
	(2584,5707)(2581,5622)(2579,5539)
	(2577,5457)(2575,5377)(2573,5299)
	(2572,5222)(2570,5147)(2569,5073)
	(2568,5001)(2567,4930)(2566,4861)
	(2565,4792)(2564,4725)(2564,4659)
	(2563,4593)(2563,4529)(2563,4465)
	(2562,4401)(2562,4338)(2562,4275)
	(2562,4212)(2562,4149)(2562,4086)
	(2562,4023)(2563,3959)(2563,3895)
	(2563,3831)(2564,3765)(2564,3699)
	(2565,3632)(2566,3563)(2567,3494)
	(2568,3423)(2569,3351)(2570,3277)
	(2572,3202)(2573,3125)(2575,3047)
	(2577,2967)(2579,2885)(2581,2802)
	(2584,2717)(2587,2630)(2590,2542)
	(2593,2452)(2597,2361)(2601,2268)
	(2605,2174)(2609,2079)(2614,1984)
	(2620,1888)(2625,1792)(2631,1695)
	(2638,1600)(2645,1505)(2652,1412)
	(2660,1320)(2669,1231)(2678,1145)
	(2687,1062)(2700,960)(2713,866)
	(2728,778)(2742,697)(2757,623)
	(2772,554)(2786,492)(2801,435)
	(2816,383)(2831,337)(2845,294)
	(2859,257)(2873,223)(2886,192)
	(2899,165)(2912,141)(2924,120)
	(2936,102)(2948,85)(2959,71)
	(2971,59)(2981,48)(2992,39)
	(3002,32)(3013,25)(3023,20)
	(3033,17)(3043,14)(3052,13)
	(3062,12)(3072,13)(3081,14)
	(3091,17)(3101,20)(3111,25)
	(3122,32)(3132,39)(3143,48)
	(3153,59)(3165,71)(3176,85)
	(3188,102)(3200,120)(3212,141)
	(3225,165)(3238,192)(3251,223)
	(3265,257)(3279,294)(3293,337)
	(3308,383)(3323,435)(3338,492)
	(3352,554)(3367,623)(3382,697)
	(3396,778)(3411,866)(3424,960)
	(3437,1062)(3446,1145)(3455,1231)
	(3464,1320)(3472,1412)(3479,1505)
	(3486,1600)(3493,1695)(3499,1792)
	(3504,1888)(3510,1984)(3515,2079)
	(3519,2174)(3523,2268)(3527,2361)
	(3531,2452)(3534,2542)(3537,2630)
	(3540,2717)(3543,2802)(3545,2885)
	(3547,2967)(3549,3047)(3551,3125)
	(3552,3202)(3554,3277)(3555,3351)
	(3556,3423)(3557,3494)(3558,3563)
	(3559,3632)(3560,3699)(3560,3765)
	(3561,3831)(3561,3895)(3561,3959)
	(3562,4023)(3562,4086)(3562,4149)
	(3562,4212)(3562,4275)(3562,4338)
	(3562,4401)(3561,4465)(3561,4529)
	(3561,4593)(3560,4659)(3560,4725)
	(3559,4792)(3558,4861)(3557,4930)
	(3556,5001)(3555,5073)(3554,5147)
	(3552,5222)(3551,5299)(3549,5377)
	(3547,5457)(3545,5539)(3543,5622)
	(3540,5707)(3537,5794)(3534,5882)
	(3531,5972)(3527,6063)(3523,6156)
	(3519,6250)(3515,6345)(3510,6440)
	(3504,6536)(3499,6632)(3493,6729)
	(3486,6824)(3479,6919)(3472,7012)
	(3464,7104)(3455,7193)(3446,7279)
	(3437,7362)(3424,7464)(3411,7558)
	(3396,7646)(3382,7727)(3367,7801)
	(3352,7870)(3338,7932)(3323,7989)
	(3308,8041)(3293,8087)(3279,8130)
	(3265,8167)(3251,8201)(3238,8232)
	(3225,8259)(3212,8283)(3200,8304)
	(3188,8322)(3176,8339)(3165,8353)
	(3153,8365)(3143,8376)(3132,8385)
	(3122,8392)(3111,8399)(3101,8404)
	(3091,8407)(3081,8410)(3072,8411)
	(3062,8412)(3052,8411)(3043,8410)
	(3033,8407)(3023,8404)(3013,8399)
	(3002,8392)(2992,8385)(2981,8376)
	(2971,8365)(2959,8353)(2948,8339)
	(2936,8322)(2924,8304)(2912,8283)
	(2899,8259)(2886,8232)(2873,8201)
	(2859,8167)(2845,8130)(2831,8087)
	(2816,8041)(2801,7989)(2786,7932)
	(2772,7870)(2757,7801)(2742,7727)
	(2728,7646)(2713,7558)(2700,7464)(2687,7362)
\shade\path(1487,7362)(1478,7279)(1469,7193)
	(1460,7104)(1452,7012)(1445,6919)
	(1438,6824)(1431,6729)(1425,6632)
	(1420,6536)(1414,6440)(1409,6345)
	(1405,6250)(1401,6156)(1397,6063)
	(1393,5972)(1390,5882)(1387,5794)
	(1384,5707)(1381,5622)(1379,5539)
	(1377,5457)(1375,5377)(1373,5299)
	(1372,5222)(1370,5147)(1369,5073)
	(1368,5001)(1367,4930)(1366,4861)
	(1365,4792)(1364,4725)(1364,4659)
	(1363,4593)(1363,4529)(1363,4465)
	(1362,4401)(1362,4338)(1362,4275)
	(1362,4212)(1362,4149)(1362,4086)
	(1362,4023)(1363,3959)(1363,3895)
	(1363,3831)(1364,3765)(1364,3699)
	(1365,3632)(1366,3563)(1367,3494)
	(1368,3423)(1369,3351)(1370,3277)
	(1372,3202)(1373,3125)(1375,3047)
	(1377,2967)(1379,2885)(1381,2802)
	(1384,2717)(1387,2630)(1390,2542)
	(1393,2452)(1397,2361)(1401,2268)
	(1405,2174)(1409,2079)(1414,1984)
	(1420,1888)(1425,1792)(1431,1695)
	(1438,1600)(1445,1505)(1452,1412)
	(1460,1320)(1469,1231)(1478,1145)
	(1487,1062)(1500,960)(1513,866)
	(1528,778)(1542,697)(1557,623)
	(1572,554)(1586,492)(1601,435)
	(1616,383)(1631,337)(1645,294)
	(1659,257)(1673,223)(1686,192)
	(1699,165)(1712,141)(1724,120)
	(1736,102)(1748,85)(1759,71)
	(1771,59)(1781,48)(1792,39)
	(1802,32)(1813,25)(1823,20)
	(1833,17)(1843,14)(1852,13)
	(1862,12)(1872,13)(1881,14)
	(1891,17)(1901,20)(1911,25)
	(1922,32)(1932,39)(1943,48)
	(1953,59)(1965,71)(1976,85)
	(1988,102)(2000,120)(2012,141)
	(2025,165)(2038,192)(2051,223)
	(2065,257)(2079,294)(2093,337)
	(2108,383)(2123,435)(2138,492)
	(2152,554)(2167,623)(2182,697)
	(2196,778)(2211,866)(2224,960)
	(2237,1062)(2246,1145)(2255,1231)
	(2264,1320)(2272,1412)(2279,1505)
	(2286,1600)(2293,1695)(2299,1792)
	(2304,1888)(2310,1984)(2315,2079)
	(2319,2174)(2323,2268)(2327,2361)
	(2331,2452)(2334,2542)(2337,2630)
	(2340,2717)(2343,2802)(2345,2885)
	(2347,2967)(2349,3047)(2351,3125)
	(2352,3202)(2354,3277)(2355,3351)
	(2356,3423)(2357,3494)(2358,3563)
	(2359,3632)(2360,3699)(2360,3765)
	(2361,3831)(2361,3895)(2361,3959)
	(2362,4023)(2362,4086)(2362,4149)
	(2362,4212)(2362,4275)(2362,4338)
	(2362,4401)(2361,4465)(2361,4529)
	(2361,4593)(2360,4659)(2360,4725)
	(2359,4792)(2358,4861)(2357,4930)
	(2356,5001)(2355,5073)(2354,5147)
	(2352,5222)(2351,5299)(2349,5377)
	(2347,5457)(2345,5539)(2343,5622)
	(2340,5707)(2337,5794)(2334,5882)
	(2331,5972)(2327,6063)(2323,6156)
	(2319,6250)(2315,6345)(2310,6440)
	(2304,6536)(2299,6632)(2293,6729)
	(2286,6824)(2279,6919)(2272,7012)
	(2264,7104)(2255,7193)(2246,7279)
	(2237,7362)(2224,7464)(2211,7558)
	(2196,7646)(2182,7727)(2167,7801)
	(2152,7870)(2138,7932)(2123,7989)
	(2108,8041)(2093,8087)(2079,8130)
	(2065,8167)(2051,8201)(2038,8232)
	(2025,8259)(2012,8283)(2000,8304)
	(1988,8322)(1976,8339)(1965,8353)
	(1953,8365)(1943,8376)(1932,8385)
	(1922,8392)(1911,8399)(1901,8404)
	(1891,8407)(1881,8410)(1872,8411)
	(1862,8412)(1852,8411)(1843,8410)
	(1833,8407)(1823,8404)(1813,8399)
	(1802,8392)(1792,8385)(1781,8376)
	(1771,8365)(1759,8353)(1748,8339)
	(1736,8322)(1724,8304)(1712,8283)
	(1699,8259)(1686,8232)(1673,8201)
	(1659,8167)(1645,8130)(1631,8087)
	(1616,8041)(1601,7989)(1586,7932)
	(1572,7870)(1557,7801)(1542,7727)
	(1528,7646)(1513,7558)(1500,7464)(1487,7362)
\path(1487,7362)(1478,7279)(1469,7193)
	(1460,7104)(1452,7012)(1445,6919)
	(1438,6824)(1431,6729)(1425,6632)
	(1420,6536)(1414,6440)(1409,6345)
	(1405,6250)(1401,6156)(1397,6063)
	(1393,5972)(1390,5882)(1387,5794)
	(1384,5707)(1381,5622)(1379,5539)
	(1377,5457)(1375,5377)(1373,5299)
	(1372,5222)(1370,5147)(1369,5073)
	(1368,5001)(1367,4930)(1366,4861)
	(1365,4792)(1364,4725)(1364,4659)
	(1363,4593)(1363,4529)(1363,4465)
	(1362,4401)(1362,4338)(1362,4275)
	(1362,4212)(1362,4149)(1362,4086)
	(1362,4023)(1363,3959)(1363,3895)
	(1363,3831)(1364,3765)(1364,3699)
	(1365,3632)(1366,3563)(1367,3494)
	(1368,3423)(1369,3351)(1370,3277)
	(1372,3202)(1373,3125)(1375,3047)
	(1377,2967)(1379,2885)(1381,2802)
	(1384,2717)(1387,2630)(1390,2542)
	(1393,2452)(1397,2361)(1401,2268)
	(1405,2174)(1409,2079)(1414,1984)
	(1420,1888)(1425,1792)(1431,1695)
	(1438,1600)(1445,1505)(1452,1412)
	(1460,1320)(1469,1231)(1478,1145)
	(1487,1062)(1500,960)(1513,866)
	(1528,778)(1542,697)(1557,623)
	(1572,554)(1586,492)(1601,435)
	(1616,383)(1631,337)(1645,294)
	(1659,257)(1673,223)(1686,192)
	(1699,165)(1712,141)(1724,120)
	(1736,102)(1748,85)(1759,71)
	(1771,59)(1781,48)(1792,39)
	(1802,32)(1813,25)(1823,20)
	(1833,17)(1843,14)(1852,13)
	(1862,12)(1872,13)(1881,14)
	(1891,17)(1901,20)(1911,25)
	(1922,32)(1932,39)(1943,48)
	(1953,59)(1965,71)(1976,85)
	(1988,102)(2000,120)(2012,141)
	(2025,165)(2038,192)(2051,223)
	(2065,257)(2079,294)(2093,337)
	(2108,383)(2123,435)(2138,492)
	(2152,554)(2167,623)(2182,697)
	(2196,778)(2211,866)(2224,960)
	(2237,1062)(2246,1145)(2255,1231)
	(2264,1320)(2272,1412)(2279,1505)
	(2286,1600)(2293,1695)(2299,1792)
	(2304,1888)(2310,1984)(2315,2079)
	(2319,2174)(2323,2268)(2327,2361)
	(2331,2452)(2334,2542)(2337,2630)
	(2340,2717)(2343,2802)(2345,2885)
	(2347,2967)(2349,3047)(2351,3125)
	(2352,3202)(2354,3277)(2355,3351)
	(2356,3423)(2357,3494)(2358,3563)
	(2359,3632)(2360,3699)(2360,3765)
	(2361,3831)(2361,3895)(2361,3959)
	(2362,4023)(2362,4086)(2362,4149)
	(2362,4212)(2362,4275)(2362,4338)
	(2362,4401)(2361,4465)(2361,4529)
	(2361,4593)(2360,4659)(2360,4725)
	(2359,4792)(2358,4861)(2357,4930)
	(2356,5001)(2355,5073)(2354,5147)
	(2352,5222)(2351,5299)(2349,5377)
	(2347,5457)(2345,5539)(2343,5622)
	(2340,5707)(2337,5794)(2334,5882)
	(2331,5972)(2327,6063)(2323,6156)
	(2319,6250)(2315,6345)(2310,6440)
	(2304,6536)(2299,6632)(2293,6729)
	(2286,6824)(2279,6919)(2272,7012)
	(2264,7104)(2255,7193)(2246,7279)
	(2237,7362)(2224,7464)(2211,7558)
	(2196,7646)(2182,7727)(2167,7801)
	(2152,7870)(2138,7932)(2123,7989)
	(2108,8041)(2093,8087)(2079,8130)
	(2065,8167)(2051,8201)(2038,8232)
	(2025,8259)(2012,8283)(2000,8304)
	(1988,8322)(1976,8339)(1965,8353)
	(1953,8365)(1943,8376)(1932,8385)
	(1922,8392)(1911,8399)(1901,8404)
	(1891,8407)(1881,8410)(1872,8411)
	(1862,8412)(1852,8411)(1843,8410)
	(1833,8407)(1823,8404)(1813,8399)
	(1802,8392)(1792,8385)(1781,8376)
	(1771,8365)(1759,8353)(1748,8339)
	(1736,8322)(1724,8304)(1712,8283)
	(1699,8259)(1686,8232)(1673,8201)
	(1659,8167)(1645,8130)(1631,8087)
	(1616,8041)(1601,7989)(1586,7932)
	(1572,7870)(1557,7801)(1542,7727)
	(1528,7646)(1513,7558)(1500,7464)(1487,7362)
\shade\path(137,7362)(128,7279)(119,7193)
	(110,7104)(102,7012)(95,6919)
	(88,6824)(81,6729)(75,6632)
	(70,6536)(64,6440)(59,6345)
	(55,6250)(51,6156)(47,6063)
	(43,5972)(40,5882)(37,5794)
	(34,5707)(31,5622)(29,5539)
	(27,5457)(25,5377)(23,5299)
	(22,5222)(20,5147)(19,5073)
	(18,5001)(17,4930)(16,4861)
	(15,4792)(14,4725)(14,4659)
	(13,4593)(13,4529)(13,4465)
	(12,4401)(12,4338)(12,4275)
	(12,4212)(12,4149)(12,4086)
	(12,4023)(13,3959)(13,3895)
	(13,3831)(14,3765)(14,3699)
	(15,3632)(16,3563)(17,3494)
	(18,3423)(19,3351)(20,3277)
	(22,3202)(23,3125)(25,3047)
	(27,2967)(29,2885)(31,2802)
	(34,2717)(37,2630)(40,2542)
	(43,2452)(47,2361)(51,2268)
	(55,2174)(59,2079)(64,1984)
	(70,1888)(75,1792)(81,1695)
	(88,1600)(95,1505)(102,1412)
	(110,1320)(119,1231)(128,1145)
	(137,1062)(150,960)(163,866)
	(178,778)(192,697)(207,623)
	(222,554)(236,492)(251,435)
	(266,383)(281,337)(295,294)
	(309,257)(323,223)(336,192)
	(349,165)(362,141)(374,120)
	(386,102)(398,85)(409,71)
	(421,59)(431,48)(442,39)
	(452,32)(463,25)(473,20)
	(483,17)(493,14)(502,13)
	(512,12)(522,13)(531,14)
	(541,17)(551,20)(561,25)
	(572,32)(582,39)(593,48)
	(603,59)(615,71)(626,85)
	(638,102)(650,120)(662,141)
	(675,165)(688,192)(701,223)
	(715,257)(729,294)(743,337)
	(758,383)(773,435)(788,492)
	(802,554)(817,623)(832,697)
	(846,778)(861,866)(874,960)
	(887,1062)(896,1145)(905,1231)
	(914,1320)(922,1412)(929,1505)
	(936,1600)(943,1695)(949,1792)
	(954,1888)(960,1984)(965,2079)
	(969,2174)(973,2268)(977,2361)
	(981,2452)(984,2542)(987,2630)
	(990,2717)(993,2802)(995,2885)
	(997,2967)(999,3047)(1001,3125)
	(1002,3202)(1004,3277)(1005,3351)
	(1006,3423)(1007,3494)(1008,3563)
	(1009,3632)(1010,3699)(1010,3765)
	(1011,3831)(1011,3895)(1011,3959)
	(1012,4023)(1012,4086)(1012,4149)
	(1012,4212)(1012,4275)(1012,4338)
	(1012,4401)(1011,4465)(1011,4529)
	(1011,4593)(1010,4659)(1010,4725)
	(1009,4792)(1008,4861)(1007,4930)
	(1006,5001)(1005,5073)(1004,5147)
	(1002,5222)(1001,5299)(999,5377)
	(997,5457)(995,5539)(993,5622)
	(990,5707)(987,5794)(984,5882)
	(981,5972)(977,6063)(973,6156)
	(969,6250)(965,6345)(960,6440)
	(954,6536)(949,6632)(943,6729)
	(936,6824)(929,6919)(922,7012)
	(914,7104)(905,7193)(896,7279)
	(887,7362)(874,7464)(861,7558)
	(846,7646)(832,7727)(817,7801)
	(802,7870)(788,7932)(773,7989)
	(758,8041)(743,8087)(729,8130)
	(715,8167)(701,8201)(688,8232)
	(675,8259)(662,8283)(650,8304)
	(638,8322)(626,8339)(615,8353)
	(603,8365)(593,8376)(582,8385)
	(572,8392)(561,8399)(551,8404)
	(541,8407)(531,8410)(522,8411)
	(512,8412)(502,8411)(493,8410)
	(483,8407)(473,8404)(463,8399)
	(452,8392)(442,8385)(431,8376)
	(421,8365)(409,8353)(398,8339)
	(386,8322)(374,8304)(362,8283)
	(349,8259)(336,8232)(323,8201)
	(309,8167)(295,8130)(281,8087)
	(266,8041)(251,7989)(236,7932)
	(222,7870)(207,7801)(192,7727)
	(178,7646)(163,7558)(150,7464)(137,7362)
\path(137,7362)(128,7279)(119,7193)
	(110,7104)(102,7012)(95,6919)
	(88,6824)(81,6729)(75,6632)
	(70,6536)(64,6440)(59,6345)
	(55,6250)(51,6156)(47,6063)
	(43,5972)(40,5882)(37,5794)
	(34,5707)(31,5622)(29,5539)
	(27,5457)(25,5377)(23,5299)
	(22,5222)(20,5147)(19,5073)
	(18,5001)(17,4930)(16,4861)
	(15,4792)(14,4725)(14,4659)
	(13,4593)(13,4529)(13,4465)
	(12,4401)(12,4338)(12,4275)
	(12,4212)(12,4149)(12,4086)
	(12,4023)(13,3959)(13,3895)
	(13,3831)(14,3765)(14,3699)
	(15,3632)(16,3563)(17,3494)
	(18,3423)(19,3351)(20,3277)
	(22,3202)(23,3125)(25,3047)
	(27,2967)(29,2885)(31,2802)
	(34,2717)(37,2630)(40,2542)
	(43,2452)(47,2361)(51,2268)
	(55,2174)(59,2079)(64,1984)
	(70,1888)(75,1792)(81,1695)
	(88,1600)(95,1505)(102,1412)
	(110,1320)(119,1231)(128,1145)
	(137,1062)(150,960)(163,866)
	(178,778)(192,697)(207,623)
	(222,554)(236,492)(251,435)
	(266,383)(281,337)(295,294)
	(309,257)(323,223)(336,192)
	(349,165)(362,141)(374,120)
	(386,102)(398,85)(409,71)
	(421,59)(431,48)(442,39)
	(452,32)(463,25)(473,20)
	(483,17)(493,14)(502,13)
	(512,12)(522,13)(531,14)
	(541,17)(551,20)(561,25)
	(572,32)(582,39)(593,48)
	(603,59)(615,71)(626,85)
	(638,102)(650,120)(662,141)
	(675,165)(688,192)(701,223)
	(715,257)(729,294)(743,337)
	(758,383)(773,435)(788,492)
	(802,554)(817,623)(832,697)
	(846,778)(861,866)(874,960)
	(887,1062)(896,1145)(905,1231)
	(914,1320)(922,1412)(929,1505)
	(936,1600)(943,1695)(949,1792)
	(954,1888)(960,1984)(965,2079)
	(969,2174)(973,2268)(977,2361)
	(981,2452)(984,2542)(987,2630)
	(990,2717)(993,2802)(995,2885)
	(997,2967)(999,3047)(1001,3125)
	(1002,3202)(1004,3277)(1005,3351)
	(1006,3423)(1007,3494)(1008,3563)
	(1009,3632)(1010,3699)(1010,3765)
	(1011,3831)(1011,3895)(1011,3959)
	(1012,4023)(1012,4086)(1012,4149)
	(1012,4212)(1012,4275)(1012,4338)
	(1012,4401)(1011,4465)(1011,4529)
	(1011,4593)(1010,4659)(1010,4725)
	(1009,4792)(1008,4861)(1007,4930)
	(1006,5001)(1005,5073)(1004,5147)
	(1002,5222)(1001,5299)(999,5377)
	(997,5457)(995,5539)(993,5622)
	(990,5707)(987,5794)(984,5882)
	(981,5972)(977,6063)(973,6156)
	(969,6250)(965,6345)(960,6440)
	(954,6536)(949,6632)(943,6729)
	(936,6824)(929,6919)(922,7012)
	(914,7104)(905,7193)(896,7279)
	(887,7362)(874,7464)(861,7558)
	(846,7646)(832,7727)(817,7801)
	(802,7870)(788,7932)(773,7989)
	(758,8041)(743,8087)(729,8130)
	(715,8167)(701,8201)(688,8232)
	(675,8259)(662,8283)(650,8304)
	(638,8322)(626,8339)(615,8353)
	(603,8365)(593,8376)(582,8385)
	(572,8392)(561,8399)(551,8404)
	(541,8407)(531,8410)(522,8411)
	(512,8412)(502,8411)(493,8410)
	(483,8407)(473,8404)(463,8399)
	(452,8392)(442,8385)(431,8376)
	(421,8365)(409,8353)(398,8339)
	(386,8322)(374,8304)(362,8283)
	(349,8259)(336,8232)(323,8201)
	(309,8167)(295,8130)(281,8087)
	(266,8041)(251,7989)(236,7932)
	(222,7870)(207,7801)(192,7727)
	(178,7646)(163,7558)(150,7464)(137,7362)
\put(3062,7962){\blacken\ellipse{300}{300}}
\put(3062,7962){\ellipse{300}{300}}
\put(3062,6462){\blacken\ellipse{300}{300}}
\put(3062,6462){\ellipse{300}{300}}
\put(3062,1962){\blacken\ellipse{300}{300}}
\put(3062,1962){\ellipse{300}{300}}
\put(3062,462){\blacken\ellipse{300}{300}}
\put(3062,462){\ellipse{300}{300}}
\put(512,7887){\blacken\ellipse{300}{300}}
\put(512,7887){\ellipse{300}{300}}
\put(512,6387){\blacken\ellipse{300}{300}}
\put(512,6387){\ellipse{300}{300}}
\put(512,1887){\blacken\ellipse{300}{300}}
\put(512,1887){\ellipse{300}{300}}
\put(512,387){\blacken\ellipse{300}{300}}
\put(512,387){\ellipse{300}{300}}
\end{picture}
}


==> xfig/OneAij.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5100,2529)(0,-10)
\put(1800,1996){\blacken\ellipse{300}{300}}
\put(1800,1996){\ellipse{300}{300}}
\put(2700,1996){\blacken\ellipse{300}{300}}
\put(2700,1996){\ellipse{300}{300}}
\put(2700,496){\blacken\ellipse{300}{300}}
\put(2700,496){\ellipse{300}{300}}
\put(1800,496){\blacken\ellipse{300}{300}}
\put(1800,496){\ellipse{300}{300}}
\put(3600,1996){\blacken\ellipse{300}{300}}
\put(3600,1996){\ellipse{300}{300}}
\put(4500,1996){\blacken\ellipse{300}{300}}
\put(4500,1996){\ellipse{300}{300}}
\put(4500,496){\blacken\ellipse{300}{300}}
\put(4500,496){\ellipse{300}{300}}
\put(3600,496){\blacken\ellipse{300}{300}}
\put(3600,496){\ellipse{300}{300}}
\thicklines
\path(2700,1996)(2700,496)
\path(1800,1996)(1800,496)
\path(4500,1996)(4500,496)
\path(3600,1996)(3600,496)
\thinlines
\path(1425,1996)(1417,1970)(1409,1942)
	(1402,1912)(1396,1881)(1391,1848)
	(1386,1813)(1382,1777)(1378,1739)
	(1375,1699)(1372,1658)(1370,1616)
	(1368,1572)(1366,1527)(1365,1481)
	(1364,1434)(1363,1387)(1362,1339)
	(1362,1291)(1362,1242)(1362,1194)
	(1362,1146)(1363,1098)(1364,1051)
	(1365,1004)(1366,959)(1368,914)
	(1370,870)(1372,828)(1375,787)
	(1378,748)(1382,711)(1386,675)
	(1391,640)(1396,608)(1402,577)
	(1409,549)(1417,521)(1425,496)
	(1438,464)(1453,434)(1469,407)
	(1488,381)(1508,357)(1531,334)
	(1555,312)(1580,291)(1607,271)
	(1635,252)(1664,233)(1694,215)
	(1725,198)(1755,182)(1786,166)
	(1817,152)(1847,139)(1876,126)
	(1905,116)(1933,107)(1959,99)
	(1984,94)(2007,91)(2029,91)
	(2049,94)(2068,99)(2085,108)
	(2100,121)(2112,134)(2123,151)
	(2133,170)(2142,191)(2150,215)
	(2158,242)(2165,271)(2172,302)
	(2178,335)(2184,370)(2189,406)
	(2194,444)(2198,484)(2203,524)
	(2207,566)(2210,608)(2214,651)
	(2217,694)(2220,737)(2223,780)
	(2226,823)(2229,865)(2231,907)
	(2234,949)(2236,990)(2239,1030)
	(2241,1069)(2243,1107)(2245,1144)
	(2247,1181)(2248,1217)(2249,1252)
	(2250,1287)(2250,1321)(2250,1357)
	(2249,1394)(2248,1430)(2246,1468)
	(2244,1506)(2242,1544)(2240,1583)
	(2238,1623)(2235,1664)(2232,1705)
	(2230,1747)(2227,1790)(2224,1832)
	(2220,1875)(2217,1918)(2214,1961)
	(2210,2003)(2206,2045)(2202,2086)
	(2197,2125)(2192,2164)(2187,2201)
	(2181,2236)(2175,2269)(2168,2301)
	(2161,2329)(2153,2356)(2144,2380)
	(2134,2401)(2124,2419)(2112,2434)
	(2100,2446)(2086,2456)(2070,2462)
	(2053,2465)(2035,2465)(2015,2463)
	(1993,2459)(1971,2452)(1947,2444)
	(1922,2433)(1896,2421)(1869,2408)
	(1841,2394)(1813,2378)(1784,2361)
	(1755,2344)(1727,2326)(1698,2307)
	(1670,2288)(1643,2268)(1616,2248)
	(1591,2227)(1566,2205)(1543,2183)
	(1522,2160)(1501,2136)(1483,2111)
	(1466,2084)(1451,2057)(1437,2027)(1425,1996)
\path(3750,2296)(3770,2276)(3788,2255)
	(3804,2232)(3819,2207)(3831,2181)
	(3842,2153)(3852,2124)(3860,2094)
	(3867,2062)(3872,2029)(3877,1995)
	(3880,1961)(3883,1926)(3885,1890)
	(3887,1853)(3888,1817)(3889,1780)
	(3890,1743)(3890,1706)(3891,1669)
	(3891,1632)(3892,1595)(3892,1559)
	(3893,1523)(3894,1487)(3895,1452)
	(3896,1417)(3897,1382)(3898,1348)
	(3899,1314)(3900,1280)(3900,1246)
	(3900,1212)(3899,1177)(3898,1143)
	(3897,1107)(3896,1071)(3895,1034)
	(3894,996)(3893,958)(3892,919)
	(3892,880)(3891,839)(3891,799)
	(3890,758)(3890,717)(3889,675)
	(3888,634)(3887,593)(3885,553)
	(3883,513)(3880,474)(3877,436)
	(3872,399)(3867,363)(3860,329)
	(3852,296)(3842,265)(3831,236)
	(3819,209)(3804,184)(3788,161)
	(3770,140)(3750,121)(3729,105)
	(3706,92)(3682,79)(3655,69)
	(3626,59)(3595,51)(3562,44)
	(3527,37)(3490,32)(3451,27)
	(3411,23)(3370,20)(3327,17)
	(3284,15)(3240,14)(3195,13)
	(3150,12)(3105,12)(3060,12)
	(3016,13)(2973,15)(2930,17)
	(2889,20)(2849,23)(2810,28)
	(2773,33)(2738,39)(2705,47)
	(2674,55)(2645,65)(2618,77)
	(2594,90)(2571,104)(2550,121)
	(2531,140)(2514,160)(2498,183)
	(2485,208)(2472,235)(2461,264)
	(2452,294)(2444,326)(2437,360)
	(2431,395)(2426,431)(2422,469)
	(2419,507)(2416,547)(2414,587)
	(2413,627)(2412,668)(2411,710)
	(2410,751)(2410,792)(2409,833)
	(2409,874)(2408,915)(2408,955)
	(2407,994)(2407,1033)(2406,1071)
	(2405,1109)(2404,1145)(2403,1182)
	(2402,1217)(2401,1252)(2400,1287)
	(2400,1321)(2400,1357)(2401,1394)
	(2402,1430)(2403,1467)(2404,1505)
	(2405,1543)(2406,1581)(2407,1620)
	(2408,1660)(2408,1700)(2409,1741)
	(2409,1782)(2410,1823)(2410,1864)
	(2411,1906)(2412,1947)(2413,1988)
	(2415,2028)(2417,2068)(2420,2106)
	(2423,2144)(2428,2181)(2433,2216)
	(2440,2250)(2448,2281)(2458,2312)
	(2469,2340)(2481,2366)(2496,2389)
	(2512,2411)(2530,2430)(2550,2446)
	(2571,2459)(2594,2470)(2618,2480)
	(2645,2487)(2674,2493)(2705,2497)
	(2738,2500)(2773,2501)(2810,2502)
	(2849,2501)(2889,2499)(2930,2497)
	(2973,2493)(3016,2489)(3060,2484)
	(3105,2479)(3150,2473)(3195,2467)
	(3240,2460)(3284,2453)(3327,2445)
	(3370,2437)(3411,2429)(3451,2420)
	(3490,2411)(3527,2401)(3562,2391)
	(3595,2380)(3626,2368)(3655,2356)
	(3682,2343)(3706,2328)(3729,2313)(3750,2296)
\path(5025,1996)(5033,1970)(5041,1942)
	(5048,1912)(5054,1881)(5059,1848)
	(5064,1813)(5068,1777)(5072,1739)
	(5075,1699)(5078,1658)(5080,1616)
	(5082,1572)(5084,1527)(5085,1481)
	(5086,1434)(5087,1387)(5088,1339)
	(5088,1291)(5088,1242)(5088,1194)
	(5088,1146)(5087,1098)(5086,1051)
	(5085,1004)(5084,959)(5082,914)
	(5080,870)(5078,828)(5075,787)
	(5072,748)(5068,711)(5064,675)
	(5059,640)(5054,608)(5048,577)
	(5041,549)(5033,521)(5025,496)
	(5012,464)(4997,434)(4981,407)
	(4962,381)(4942,357)(4919,334)
	(4895,312)(4870,291)(4843,271)
	(4815,252)(4786,233)(4756,215)
	(4725,198)(4695,182)(4664,166)
	(4633,152)(4603,139)(4574,126)
	(4545,116)(4517,107)(4491,99)
	(4466,94)(4443,91)(4421,91)
	(4401,94)(4382,99)(4365,108)
	(4350,121)(4338,134)(4327,151)
	(4317,170)(4308,191)(4300,215)
	(4292,242)(4285,271)(4278,302)
	(4272,335)(4266,370)(4261,406)
	(4256,444)(4252,484)(4247,524)
	(4243,566)(4240,608)(4236,651)
	(4233,694)(4230,737)(4227,780)
	(4224,823)(4221,865)(4219,907)
	(4216,949)(4214,990)(4211,1030)
	(4209,1069)(4207,1107)(4205,1144)
	(4203,1181)(4202,1217)(4201,1252)
	(4200,1287)(4200,1321)(4200,1357)
	(4201,1394)(4202,1430)(4204,1468)
	(4206,1506)(4208,1544)(4210,1583)
	(4212,1623)(4215,1664)(4218,1705)
	(4220,1747)(4223,1790)(4226,1832)
	(4230,1875)(4233,1918)(4236,1961)
	(4240,2003)(4244,2045)(4248,2086)
	(4253,2125)(4258,2164)(4263,2201)
	(4269,2236)(4275,2269)(4282,2301)
	(4289,2329)(4297,2356)(4306,2380)
	(4316,2401)(4326,2419)(4338,2434)
	(4350,2446)(4364,2456)(4380,2462)
	(4397,2465)(4415,2465)(4435,2463)
	(4457,2459)(4479,2452)(4503,2444)
	(4528,2433)(4554,2421)(4581,2408)
	(4609,2394)(4637,2378)(4666,2361)
	(4695,2344)(4723,2326)(4752,2307)
	(4780,2288)(4807,2268)(4834,2248)
	(4859,2227)(4884,2205)(4907,2183)
	(4928,2160)(4949,2136)(4967,2111)
	(4984,2084)(4999,2057)(5013,2027)(5025,1996)
\put(0,1321){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$(1,A^{ij})=$}}}}}
\end{picture}
}


==> xfig/Sigmai.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5250,2413)(0,-10)
\put(1950,1917){\blacken\ellipse{300}{300}}
\put(1950,1917){\ellipse{300}{300}}
\put(1950,417){\blacken\ellipse{300}{300}}
\put(1950,417){\ellipse{300}{300}}
\put(3750,1917){\blacken\ellipse{300}{300}}
\put(3750,1917){\ellipse{300}{300}}
\put(4650,1917){\blacken\ellipse{300}{300}}
\put(4650,1917){\ellipse{300}{300}}
\put(4650,417){\blacken\ellipse{300}{300}}
\put(4650,417){\ellipse{300}{300}}
\put(2850,417){\blacken\ellipse{300}{300}}
\put(2850,417){\ellipse{300}{300}}
\thicklines
\path(1950,1917)(1950,417)
\path(4650,1917)(4650,417)
\path(3750,1917)(2850,417)
\thinlines
\path(1575,1917)(1567,1891)(1559,1863)
	(1552,1833)(1546,1802)(1541,1769)
	(1536,1734)(1532,1698)(1528,1660)
	(1525,1620)(1522,1579)(1520,1537)
	(1518,1493)(1516,1448)(1515,1402)
	(1514,1355)(1513,1308)(1512,1260)
	(1512,1212)(1512,1163)(1512,1115)
	(1512,1067)(1513,1019)(1514,972)
	(1515,925)(1516,880)(1518,835)
	(1520,791)(1522,749)(1525,708)
	(1528,669)(1532,632)(1536,596)
	(1541,561)(1546,529)(1552,498)
	(1559,470)(1567,442)(1575,417)
	(1588,385)(1603,355)(1619,328)
	(1638,302)(1658,278)(1681,255)
	(1705,233)(1730,212)(1757,192)
	(1785,173)(1814,154)(1844,136)
	(1875,119)(1905,103)(1936,87)
	(1967,73)(1997,60)(2026,47)
	(2055,37)(2083,28)(2109,20)
	(2134,15)(2157,12)(2179,12)
	(2199,15)(2218,20)(2235,29)
	(2250,42)(2262,55)(2273,72)
	(2283,91)(2292,112)(2300,136)
	(2308,163)(2315,192)(2322,223)
	(2328,256)(2334,291)(2339,327)
	(2344,365)(2348,405)(2353,445)
	(2357,487)(2360,529)(2364,572)
	(2367,615)(2370,658)(2373,701)
	(2376,744)(2379,786)(2381,828)
	(2384,870)(2386,911)(2389,951)
	(2391,990)(2393,1028)(2395,1065)
	(2397,1102)(2398,1138)(2399,1173)
	(2400,1208)(2400,1242)(2400,1278)
	(2399,1315)(2398,1351)(2396,1389)
	(2394,1427)(2392,1465)(2390,1504)
	(2388,1544)(2385,1585)(2382,1626)
	(2380,1668)(2377,1711)(2374,1753)
	(2370,1796)(2367,1839)(2364,1882)
	(2360,1924)(2356,1966)(2352,2007)
	(2347,2046)(2342,2085)(2337,2122)
	(2331,2157)(2325,2190)(2318,2222)
	(2311,2250)(2303,2277)(2294,2301)
	(2284,2322)(2274,2340)(2262,2355)
	(2250,2367)(2236,2377)(2220,2383)
	(2203,2386)(2185,2386)(2165,2384)
	(2143,2380)(2121,2373)(2097,2365)
	(2072,2354)(2046,2342)(2019,2329)
	(1991,2315)(1963,2299)(1934,2282)
	(1905,2265)(1877,2247)(1848,2228)
	(1820,2209)(1793,2189)(1766,2169)
	(1741,2148)(1716,2126)(1693,2104)
	(1672,2081)(1651,2057)(1633,2032)
	(1616,2005)(1601,1978)(1587,1948)(1575,1917)
\path(5175,1917)(5183,1891)(5191,1863)
	(5198,1833)(5204,1802)(5209,1769)
	(5214,1734)(5218,1698)(5222,1660)
	(5225,1620)(5228,1579)(5230,1537)
	(5232,1493)(5234,1448)(5235,1402)
	(5236,1355)(5237,1308)(5238,1260)
	(5238,1212)(5238,1163)(5238,1115)
	(5238,1067)(5237,1019)(5236,972)
	(5235,925)(5234,880)(5232,835)
	(5230,791)(5228,749)(5225,708)
	(5222,669)(5218,632)(5214,596)
	(5209,561)(5204,529)(5198,498)
	(5191,470)(5183,442)(5175,417)
	(5162,385)(5147,355)(5131,328)
	(5112,302)(5092,278)(5069,255)
	(5045,233)(5020,212)(4993,192)
	(4965,173)(4936,154)(4906,136)
	(4875,119)(4845,103)(4814,87)
	(4783,73)(4753,60)(4724,47)
	(4695,37)(4667,28)(4641,20)
	(4616,15)(4593,12)(4571,12)
	(4551,15)(4532,20)(4515,29)
	(4500,42)(4488,55)(4477,72)
	(4467,91)(4458,112)(4450,136)
	(4442,163)(4435,192)(4428,223)
	(4422,256)(4416,291)(4411,327)
	(4406,365)(4402,405)(4397,445)
	(4393,487)(4390,529)(4386,572)
	(4383,615)(4380,658)(4377,701)
	(4374,744)(4371,786)(4369,828)
	(4366,870)(4364,911)(4361,951)
	(4359,990)(4357,1028)(4355,1065)
	(4353,1102)(4352,1138)(4351,1173)
	(4350,1208)(4350,1242)(4350,1278)
	(4351,1315)(4352,1351)(4354,1389)
	(4356,1427)(4358,1465)(4360,1504)
	(4362,1544)(4365,1585)(4368,1626)
	(4370,1668)(4373,1711)(4376,1753)
	(4380,1796)(4383,1839)(4386,1882)
	(4390,1924)(4394,1966)(4398,2007)
	(4403,2046)(4408,2085)(4413,2122)
	(4419,2157)(4425,2190)(4432,2222)
	(4439,2250)(4447,2277)(4456,2301)
	(4466,2322)(4476,2340)(4488,2355)
	(4500,2367)(4514,2377)(4530,2383)
	(4547,2386)(4565,2386)(4585,2384)
	(4607,2380)(4629,2373)(4653,2365)
	(4678,2354)(4704,2342)(4731,2329)
	(4759,2315)(4787,2299)(4816,2282)
	(4845,2265)(4873,2247)(4902,2228)
	(4930,2209)(4957,2189)(4984,2169)
	(5009,2148)(5034,2126)(5057,2104)
	(5078,2081)(5099,2057)(5117,2032)
	(5134,2005)(5149,1978)(5163,1948)(5175,1917)
\path(3450,2217)(3431,2202)(3413,2184)
	(3394,2164)(3376,2142)(3357,2118)
	(3339,2091)(3320,2063)(3302,2033)
	(3284,2000)(3265,1967)(3247,1932)
	(3228,1895)(3210,1858)(3191,1819)
	(3173,1780)(3154,1740)(3136,1700)
	(3118,1660)(3099,1619)(3081,1579)
	(3063,1539)(3045,1500)(3028,1461)
	(3010,1422)(2993,1385)(2976,1348)
	(2959,1313)(2943,1278)(2926,1245)
	(2910,1213)(2895,1181)(2879,1151)
	(2865,1121)(2850,1092)(2834,1060)
	(2818,1028)(2803,997)(2787,966)
	(2771,935)(2755,905)(2739,874)
	(2722,844)(2706,814)(2689,783)
	(2671,753)(2654,723)(2637,693)
	(2620,663)(2603,634)(2586,604)
	(2570,576)(2555,547)(2540,519)
	(2526,491)(2514,465)(2502,438)
	(2492,413)(2484,389)(2478,365)
	(2473,343)(2470,322)(2470,302)
	(2471,284)(2475,267)(2482,250)
	(2491,235)(2503,221)(2518,208)
	(2535,196)(2554,184)(2575,173)
	(2599,163)(2624,153)(2650,143)
	(2678,133)(2707,124)(2737,116)
	(2767,108)(2797,100)(2828,93)
	(2858,87)(2888,82)(2918,78)
	(2947,75)(2975,73)(3003,73)
	(3029,75)(3055,79)(3080,85)
	(3104,93)(3127,104)(3150,117)
	(3170,131)(3190,147)(3209,165)
	(3229,186)(3248,208)(3268,233)
	(3288,259)(3307,287)(3327,316)
	(3346,347)(3366,379)(3386,412)
	(3405,446)(3425,481)(3445,516)
	(3464,552)(3484,588)(3503,624)
	(3522,660)(3541,696)(3560,732)
	(3579,767)(3597,802)(3616,837)
	(3634,871)(3651,904)(3669,936)
	(3686,968)(3702,1000)(3719,1031)
	(3735,1061)(3750,1092)(3765,1122)
	(3780,1153)(3794,1184)(3809,1215)
	(3824,1247)(3839,1279)(3854,1311)
	(3869,1344)(3885,1378)(3901,1411)
	(3917,1445)(3933,1480)(3949,1514)
	(3965,1549)(3981,1584)(3997,1618)
	(4013,1653)(4028,1687)(4043,1720)
	(4056,1753)(4070,1786)(4082,1817)
	(4093,1848)(4103,1878)(4111,1906)
	(4118,1933)(4124,1959)(4128,1984)
	(4130,2007)(4130,2029)(4129,2049)
	(4125,2067)(4118,2086)(4109,2103)
	(4097,2119)(4082,2134)(4065,2147)
	(4046,2160)(4025,2172)(4001,2183)
	(3976,2194)(3950,2204)(3922,2214)
	(3893,2223)(3863,2232)(3833,2240)
	(3803,2248)(3772,2255)(3742,2261)
	(3712,2265)(3682,2269)(3653,2271)
	(3625,2272)(3597,2271)(3571,2268)
	(3545,2263)(3520,2256)(3496,2246)
	(3473,2233)(3450,2217)
\put(0,1242){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$(\sigma_i,\sigma_i)=$}}}}}
\whiten\path(3225,2142)(3245,2126)(3265,2108)
	(3284,2089)(3304,2068)(3323,2046)
	(3343,2022)(3363,1997)(3382,1971)
	(3402,1943)(3421,1914)(3441,1885)
	(3461,1854)(3480,1823)(3500,1792)
	(3520,1760)(3539,1727)(3559,1695)
	(3578,1662)(3597,1629)(3616,1597)
	(3635,1565)(3654,1533)(3672,1501)
	(3691,1471)(3709,1440)(3726,1410)
	(3744,1381)(3761,1352)(3777,1324)
	(3794,1296)(3810,1269)(3825,1242)
	(3841,1213)(3857,1185)(3872,1156)
	(3888,1127)(3903,1099)(3919,1070)
	(3934,1041)(3950,1012)(3966,982)
	(3982,953)(3998,923)(4014,894)
	(4030,864)(4046,834)(4062,805)
	(4077,776)(4092,746)(4107,717)
	(4121,689)(4134,661)(4146,633)
	(4158,606)(4168,580)(4177,554)
	(4185,529)(4191,505)(4196,481)
	(4199,459)(4200,437)(4200,417)
	(4198,396)(4193,376)(4187,356)
	(4179,337)(4169,317)(4158,298)
	(4146,278)(4132,258)(4117,238)
	(4101,218)(4085,198)(4068,178)
	(4050,158)(4031,138)(4012,119)
	(3993,101)(3974,84)(3955,69)
	(3935,54)(3915,42)(3896,32)
	(3876,25)(3856,20)(3835,17)
	(3815,18)(3794,23)(3772,30)
	(3750,42)(3732,54)(3713,67)
	(3694,84)(3674,102)(3653,123)
	(3632,145)(3610,170)(3587,197)
	(3564,225)(3540,255)(3515,287)
	(3490,320)(3465,354)(3439,389)
	(3413,425)(3387,462)(3360,500)
	(3334,538)(3308,576)(3281,614)
	(3255,653)(3229,691)(3203,729)
	(3178,766)(3153,803)(3129,840)
	(3105,875)(3082,910)(3060,945)
	(3039,978)(3018,1011)(2998,1044)
	(2978,1075)(2960,1106)(2942,1137)
	(2925,1167)(2907,1201)(2889,1235)
	(2872,1269)(2855,1304)(2839,1338)
	(2823,1374)(2807,1410)(2791,1446)
	(2775,1483)(2759,1520)(2744,1558)
	(2728,1596)(2712,1634)(2697,1672)
	(2682,1710)(2667,1748)(2653,1786)
	(2639,1823)(2625,1860)(2612,1896)
	(2600,1931)(2589,1965)(2579,1998)
	(2570,2029)(2562,2059)(2555,2088)
	(2550,2114)(2547,2139)(2545,2162)
	(2545,2182)(2546,2201)(2550,2217)
	(2557,2233)(2566,2246)(2578,2257)
	(2593,2266)(2610,2273)(2629,2278)
	(2650,2281)(2674,2283)(2699,2283)
	(2725,2282)(2753,2281)(2782,2278)
	(2812,2275)(2842,2271)(2872,2266)
	(2903,2261)(2933,2255)(2963,2249)
	(2993,2242)(3022,2235)(3050,2227)
	(3078,2218)(3104,2208)(3130,2198)
	(3155,2186)(3179,2173)(3202,2158)(3225,2142)
\path(3225,2142)(3245,2126)(3265,2108)
	(3284,2089)(3304,2068)(3323,2046)
	(3343,2022)(3363,1997)(3382,1971)
	(3402,1943)(3421,1914)(3441,1885)
	(3461,1854)(3480,1823)(3500,1792)
	(3520,1760)(3539,1727)(3559,1695)
	(3578,1662)(3597,1629)(3616,1597)
	(3635,1565)(3654,1533)(3672,1501)
	(3691,1471)(3709,1440)(3726,1410)
	(3744,1381)(3761,1352)(3777,1324)
	(3794,1296)(3810,1269)(3825,1242)
	(3841,1213)(3857,1185)(3872,1156)
	(3888,1127)(3903,1099)(3919,1070)
	(3934,1041)(3950,1012)(3966,982)
	(3982,953)(3998,923)(4014,894)
	(4030,864)(4046,834)(4062,805)
	(4077,776)(4092,746)(4107,717)
	(4121,689)(4134,661)(4146,633)
	(4158,606)(4168,580)(4177,554)
	(4185,529)(4191,505)(4196,481)
	(4199,459)(4200,437)(4200,417)
	(4198,396)(4193,376)(4187,356)
	(4179,337)(4169,317)(4158,298)
	(4146,278)(4132,258)(4117,238)
	(4101,218)(4085,198)(4068,178)
	(4050,158)(4031,138)(4012,119)
	(3993,101)(3974,84)(3955,69)
	(3935,54)(3915,42)(3896,32)
	(3876,25)(3856,20)(3835,17)
	(3815,18)(3794,23)(3772,30)
	(3750,42)(3732,54)(3713,67)
	(3694,84)(3674,102)(3653,123)
	(3632,145)(3610,170)(3587,197)
	(3564,225)(3540,255)(3515,287)
	(3490,320)(3465,354)(3439,389)
	(3413,425)(3387,462)(3360,500)
	(3334,538)(3308,576)(3281,614)
	(3255,653)(3229,691)(3203,729)
	(3178,766)(3153,803)(3129,840)
	(3105,875)(3082,910)(3060,945)
	(3039,978)(3018,1011)(2998,1044)
	(2978,1075)(2960,1106)(2942,1137)
	(2925,1167)(2907,1201)(2889,1235)
	(2872,1269)(2855,1304)(2839,1338)
	(2823,1374)(2807,1410)(2791,1446)
	(2775,1483)(2759,1520)(2744,1558)
	(2728,1596)(2712,1634)(2697,1672)
	(2682,1710)(2667,1748)(2653,1786)
	(2639,1823)(2625,1860)(2612,1896)
	(2600,1931)(2589,1965)(2579,1998)
	(2570,2029)(2562,2059)(2555,2088)
	(2550,2114)(2547,2139)(2545,2162)
	(2545,2182)(2546,2201)(2550,2217)
	(2557,2233)(2566,2246)(2578,2257)
	(2593,2266)(2610,2273)(2629,2278)
	(2650,2281)(2674,2283)(2699,2283)
	(2725,2282)(2753,2281)(2782,2278)
	(2812,2275)(2842,2271)(2872,2266)
	(2903,2261)(2933,2255)(2963,2249)
	(2993,2242)(3022,2235)(3050,2227)
	(3078,2218)(3104,2208)(3130,2198)
	(3155,2186)(3179,2173)(3202,2158)(3225,2142)
\put(2850,1917){\blacken\ellipse{300}{300}}
\put(2850,1917){\ellipse{300}{300}}
\put(3750,417){\blacken\ellipse{300}{300}}
\put(3750,417){\ellipse{300}{300}}
\thicklines
\path(2850,1917)(3750,417)
\end{picture}
}


==> xfig/bratteli.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(13224,20439)(0,-10)
\path(12,20412)(612,20412)(612,19812)
	(12,19812)(12,20412)
\put(162,20187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}0,0}}}}}
\path(12,13212)(612,13212)(612,12612)
	(12,12612)(12,13212)
\path(12,12612)(612,12612)(612,13212)
	(12,13212)(12,12612)
\put(162,12987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}0,0}}}}}
\path(12,19212)(612,19212)(612,18612)
	(12,18612)(12,19212)
\put(162,18987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1,1}}}}}
\path(12,17112)(612,17112)(612,17712)
	(12,17712)(12,17112)
\path(12,17712)(612,17712)(612,17112)
	(12,17112)(12,17712)
\put(162,17487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}0,0}}}}}
\path(12,15912)(612,15912)(612,15312)
	(12,15312)(12,15912)
\path(12,15312)(612,15312)(612,15912)
	(12,15912)(12,15312)
\put(162,15687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1,1}}}}}
\path(12,10512)(612,10512)(612,9912)
	(12,9912)(12,10512)
\path(12,9912)(612,9912)(612,10512)
	(12,10512)(12,9912)
\put(162,10287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1,1}}}}}
\path(912,17112)(1512,17112)(1512,17712)
	(912,17712)(912,17112)
\path(912,17712)(1512,17712)(1512,17112)
	(912,17112)(912,17712)
\put(1062,17487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}0,1}}}}}
\path(912,15312)(1512,15312)(1512,15912)
	(912,15912)(912,15312)
\path(912,15912)(1512,15912)(1512,15312)
	(912,15312)(912,15912)
\put(1062,15687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1,2}}}}}
\path(912,13212)(1512,13212)(1512,12612)
	(912,12612)(912,13212)
\path(912,12612)(1512,12612)(1512,13212)
	(912,13212)(912,12612)
\put(1062,12987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}0,1}}}}}
\path(912,9912)(1512,9912)(1512,10512)
	(912,10512)(912,9912)
\path(912,10512)(1512,10512)(1512,9912)
	(912,9912)(912,10512)
\put(1062,10287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1,2}}}}}
\path(1812,10512)(2412,10512)(2412,9912)
	(1812,9912)(1812,10512)
\put(1887,10287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2,1}}}}}
\path(1812,15912)(2412,15912)(2412,15312)
	(1812,15312)(1812,15912)
\put(1887,15687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2,1}}}}}
\path(2712,13212)(3312,13212)(3312,12612)
	(2712,12612)(2712,13212)
\path(3312,13212)(3912,13212)(3912,12612)
	(3312,12612)(3312,13212)
\put(2787,12987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}0,2}}}}}
\put(3387,12987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}0,2}}}}}
\path(4212,12612)(4812,12612)(4812,13212)
	(4212,13212)(4212,12612)
\put(4287,12987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1,1}}}}}
\path(4212,15912)(4812,15912)(4812,15312)
	(4212,15312)(4212,15912)
\put(4287,15687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2,2}}}}}
\path(4212,17712)(4812,17712)(4812,17112)
	(4212,17112)(4212,17712)
\put(4287,17487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1,1}}}}}
\path(2712,10512)(3312,10512)(3312,9912)
	(2712,9912)(2712,10512)
\path(3312,10512)(3912,10512)(3912,9912)
	(3312,9912)(3312,10512)
\put(2787,10287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1,3}}}}}
\put(3387,10287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1,3}}}}}
\path(4212,10512)(4812,10512)(4812,9912)
	(4212,9912)(4212,10512)
\put(4287,10287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2,2}}}}}
\path(4812,10512)(5412,10512)(5412,9912)
	(4812,9912)(4812,10512)
\put(4887,10287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2,2}}}}}
\path(5712,10512)(6312,10512)(6312,9912)
	(5712,9912)(5712,10512)
\path(6312,10512)(6912,10512)(6912,9912)
	(6312,9912)(6312,10512)
\put(5787,10287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}3,1}}}}}
\put(6387,10287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}3,1}}}}}
\path(12,7812)(612,7812)(612,7212)
	(12,7212)(12,7812)
\path(12,7212)(612,7212)(612,7812)
	(12,7812)(12,7212)
\put(162,7587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}0,0}}}}}
\path(912,7812)(1512,7812)(1512,7212)
	(912,7212)(912,7812)
\path(912,7212)(1512,7212)(1512,7812)
	(912,7812)(912,7212)
\put(1062,7587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}0,1}}}}}
\path(2712,7812)(3312,7812)(3312,7212)
	(2712,7212)(2712,7812)
\path(3312,7812)(3912,7812)(3912,7212)
	(3312,7212)(3312,7812)
\put(2787,7587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}0,2}}}}}
\put(3387,7587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}0,2}}}}}
\path(4212,7212)(4812,7212)(4812,7812)
	(4212,7812)(4212,7212)
\put(4287,7587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1,1}}}}}
\path(12,5112)(612,5112)(612,4512)
	(12,4512)(12,5112)
\path(12,4512)(612,4512)(612,5112)
	(12,5112)(12,4512)
\put(162,4887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1,1}}}}}
\path(912,4512)(1512,4512)(1512,5112)
	(912,5112)(912,4512)
\path(912,5112)(1512,5112)(1512,4512)
	(912,4512)(912,5112)
\put(1062,4887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1,2}}}}}
\path(1812,5112)(2412,5112)(2412,4512)
	(1812,4512)(1812,5112)
\put(1887,4887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2,1}}}}}
\path(4212,5112)(4812,5112)(4812,4512)
	(4212,4512)(4212,5112)
\put(4287,4887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2,2}}}}}
\path(12,3312)(612,3312)(612,2712)
	(12,2712)(12,3312)
\path(12,2712)(612,2712)(612,3312)
	(12,3312)(12,2712)
\put(162,3087){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}0,0}}}}}
\path(912,3312)(1512,3312)(1512,2712)
	(912,2712)(912,3312)
\path(912,2712)(1512,2712)(1512,3312)
	(912,3312)(912,2712)
\put(1062,3087){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}0,1}}}}}
\path(4212,2712)(4812,2712)(4812,3312)
	(4212,3312)(4212,2712)
\put(4287,3087){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1,1}}}}}
\path(12,1812)(612,1812)(612,1212)
	(12,1212)(12,1812)
\path(12,1212)(612,1212)(612,1812)
	(12,1812)(12,1212)
\put(162,1587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1,1}}}}}
\path(12,612)(612,612)(612,12)
	(12,12)(12,612)
\path(12,12)(612,12)(612,612)
	(12,612)(12,12)
\put(162,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}0,0}}}}}
\path(8112,7812)(8712,7812)(8712,7212)
	(8112,7212)(8112,7812)
\path(8712,7812)(9312,7812)(9312,7212)
	(8712,7212)(8712,7812)
\put(8187,7587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2,1}}}}}
\put(8787,7587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2,1}}}}}
\put(8187,7287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}9}}}}}
\put(8787,7287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}9}}}}}
\path(8112,10512)(8712,10512)(8712,9912)
	(8112,9912)(8112,10512)
\path(8712,10512)(9312,10512)(9312,9912)
	(8712,9912)(8712,10512)
\path(9312,10512)(9912,10512)(9912,9912)
	(9312,9912)(9312,10512)
\put(8187,10287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}3,2}}}}}
\put(8787,10287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}3,2}}}}}
\put(9387,10287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}3,2}}}}}
\put(8187,9987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(8787,9987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(9387,9987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\path(8112,13212)(8712,13212)(8712,12612)
	(8112,12612)(8112,13212)
\path(8712,13212)(9312,13212)(9312,12612)
	(8712,12612)(8712,13212)
\put(8187,12987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2,1}}}}}
\put(8787,12987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2,1}}}}}
\put(8187,12687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(8787,12687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\path(10212,10512)(10812,10512)(10812,9912)
	(10212,9912)(10212,10512)
\path(10812,10512)(11412,10512)(11412,9912)
	(10812,9912)(10812,10512)
\put(10287,10287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}3,3}}}}}
\put(10887,10287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}3,3}}}}}
\put(10287,9987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(10887,9987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\path(10212,13212)(10812,13212)(10812,12612)
	(10212,12612)(10212,13212)
\put(10287,12987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2,2}}}}}
\path(10812,13212)(11412,13212)(11412,12612)
	(10812,12612)(10812,13212)
\put(10887,12987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2,2}}}}}
\put(10287,12687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(10887,12687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\path(10212,7812)(10812,7812)(10812,7212)
	(10212,7212)(10212,7812)
\put(10287,7587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2,2}}}}}
\path(10812,7812)(11412,7812)(11412,7212)
	(10812,7212)(10812,7812)
\put(10887,7587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2,2}}}}}
\put(10287,7287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}12}}}}}
\put(10887,7287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}12}}}}}
\path(12012,7812)(13212,7812)(13212,7212)
	(12012,7212)(12012,7812)
\put(12087,7437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}OTHERS}}}}}
\path(312,19812)(312,19212)
\path(312,15912)(312,17112)
\path(312,15912)(1212,17112)
\path(312,15912)(4512,17112)
\path(312,18612)(312,17712)
\path(312,18612)(1212,17712)
\path(312,18612)(4512,17712)
\path(1212,17112)(1212,15912)
\path(4512,17112)(2112,15912)
\path(4512,17112)(4512,15912)
\path(312,9912)(312,7812)
\path(312,9912)(1212,7812)
\path(1212,7812)(1212,9912)
\path(4512,7812)(2112,9912)
\path(4512,7812)(4512,9912)
\path(1212,9912)(3012,7812)
\path(1212,9912)(3612,7812)
\path(1212,9912)(7512,7812)
\path(2112,9912)(8412,7812)
\path(2112,9912)(9012,7812)
\path(4512,9912)(7512,7812)
\path(4512,9912)(10512,7812)
\path(4512,9912)(11112,7812)
\path(312,9912)(4512,7812)
\path(7512,7812)(7512,9912)
\path(8412,7812)(8412,9912)
\path(9012,7812)(9012,9912)
\path(10512,7812)(10512,9912)
\path(11112,7812)(11112,9912)
\path(10512,7812)(9612,9912)
\path(11112,7812)(9612,9912)
\path(6012,9912)(8412,7812)
\path(6612,9912)(9012,7812)
\path(5112,9912)(7512,7812)
\path(312,10512)(312,12612)
\path(312,10512)(1212,12612)
\path(1212,12612)(1212,10512)
\path(4512,12612)(2112,10512)
\path(4512,12612)(4512,10512)
\path(1212,10512)(3012,12612)
\path(1212,10512)(3612,12612)
\path(1212,10512)(7512,12612)
\path(2112,10512)(8412,12612)
\path(2112,10512)(9012,12612)
\path(4512,10512)(7512,12612)
\path(4512,10512)(10512,12612)
\path(4512,10512)(11112,12612)
\path(312,10512)(4512,12612)
\path(7512,12612)(7512,10512)
\path(8412,12612)(8412,10512)
\path(9012,12612)(9012,10512)
\path(10512,12612)(10512,10512)
\path(11112,12612)(11112,10512)
\path(10512,12612)(9612,10512)
\path(11112,12612)(9612,10512)
\path(6012,10512)(8412,12612)
\path(6612,10512)(9012,12612)
\path(5112,10512)(7512,12612)
\path(312,15312)(312,13212)
\path(312,15312)(1212,13212)
\path(1212,13212)(1212,15312)
\path(4512,13212)(2112,15312)
\path(4512,13212)(4512,15312)
\path(1212,15312)(3012,13212)
\path(1212,15312)(3612,13212)
\path(1212,15312)(7512,13212)
\path(2112,15312)(8412,13212)
\path(2112,15312)(9012,13212)
\path(4512,15312)(7512,13212)
\path(4512,15312)(10512,13212)
\path(4512,15312)(11112,13212)
\path(312,15312)(4512,13212)
\path(312,5112)(312,7212)
\path(312,5112)(1212,7212)
\path(1212,7212)(1212,5112)
\path(4512,7212)(2112,5112)
\path(4512,7212)(4512,5112)
\path(1212,5112)(3012,7212)
\path(1212,5112)(3612,7212)
\path(1212,5112)(7512,7212)
\path(2112,5112)(8412,7212)
\path(2112,5112)(9012,7212)
\path(4512,5112)(7512,7212)
\path(4512,5112)(10512,7212)
\path(4512,5112)(11112,7212)
\path(312,5112)(4512,7212)
\path(312,4512)(312,3312)
\path(312,4512)(1212,3312)
\path(312,4512)(4512,3312)
\path(1212,4512)(1212,3312)
\path(2112,4512)(4512,3312)
\path(4512,4512)(4512,3312)
\path(312,2712)(312,1812)
\path(1212,2712)(312,1812)
\path(4512,2712)(312,1812)
\path(312,1212)(312,612)
\path(5412,7812)(6612,7812)(6612,7212)
	(5412,7212)(5412,7812)
\path(6612,5112)(8412,5112)(8412,4512)
	(6612,4512)(6612,5112)
\path(3012,12612)(3012,10512)
\path(3612,12612)(3612,10512)
\path(3012,9912)(3012,7812)
\path(3612,9912)(3612,7812)
\path(7212,13212)(7812,13212)(7812,12612)
	(7212,12612)(7212,13212)
\path(7212,7812)(7812,7812)(7812,7212)
	(7212,7212)(7212,7812)
\path(7212,10512)(7812,10512)(7812,9912)
	(7212,9912)(7212,10512)
\put(162,19887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(162,18687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(162,17187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1062,17187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(4287,17187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(162,15387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(1062,15387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1887,15387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(4287,15387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(162,12687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(1062,12687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(2787,12687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3387,12687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(4287,12687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}5}}}}}
\put(162,9987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}12}}}}}
\put(1062,9987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}8}}}}}
\put(1887,9987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}7}}}}}
\put(2787,9987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3387,9987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(4287,9987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}9}}}}}
\put(4887,9987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(5787,9987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(6387,9987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(162,7287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}12}}}}}
\put(1062,7287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}20}}}}}
\put(2787,7287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}9}}}}}
\put(3387,7287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}9}}}}}
\put(4287,7287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}28}}}}}
\put(162,4587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}60}}}}}
\put(1887,4587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}46}}}}}
\put(162,2787){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}60}}}}}
\put(162,1287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}358}}}}}
\put(162,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}358}}}}}
\put(7287,12987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1,2}}}}}
\put(7287,7587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1,2}}}}}
\put(7287,7287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}21}}}}}
\put(7287,9987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(7287,12687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(4287,4587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}73}}}}}
\put(1062,4587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}59}}}}}
\put(5487,7437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}OTHERS}}}}}
\put(6987,4737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}OTHERS}}}}}
\put(1062,2787){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}119}}}}}
\put(4287,2787){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}179}}}}}
\put(7287,10287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2,3}}}}}
\end{picture}
}


==> xfig/multunit.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4800,2466)(0,-10)
\put(1500,1947){\blacken\ellipse{300}{300}}
\put(1500,1947){\ellipse{300}{300}}
\put(2400,1947){\blacken\ellipse{300}{300}}
\put(2400,1947){\ellipse{300}{300}}
\put(2400,447){\blacken\ellipse{300}{300}}
\put(2400,447){\ellipse{300}{300}}
\put(1500,447){\blacken\ellipse{300}{300}}
\put(1500,447){\ellipse{300}{300}}
\put(3300,1947){\blacken\ellipse{300}{300}}
\put(3300,1947){\ellipse{300}{300}}
\put(4200,1947){\blacken\ellipse{300}{300}}
\put(4200,1947){\ellipse{300}{300}}
\put(4200,447){\blacken\ellipse{300}{300}}
\put(4200,447){\ellipse{300}{300}}
\put(3300,447){\blacken\ellipse{300}{300}}
\put(3300,447){\ellipse{300}{300}}
\thicklines
\path(2400,1947)(2400,447)
\path(1500,1947)(1500,447)
\path(4200,1947)(4200,447)
\path(3300,1947)(3300,447)
\thinlines
\path(1125,1947)(1117,1921)(1109,1893)
	(1102,1863)(1096,1832)(1091,1799)
	(1086,1764)(1082,1728)(1078,1690)
	(1075,1650)(1072,1609)(1070,1567)
	(1068,1523)(1066,1478)(1065,1432)
	(1064,1385)(1063,1338)(1062,1290)
	(1062,1242)(1062,1193)(1062,1145)
	(1062,1097)(1063,1049)(1064,1002)
	(1065,955)(1066,910)(1068,865)
	(1070,821)(1072,779)(1075,738)
	(1078,699)(1082,662)(1086,626)
	(1091,591)(1096,559)(1102,528)
	(1109,500)(1117,472)(1125,447)
	(1138,415)(1153,385)(1169,358)
	(1188,332)(1208,308)(1231,285)
	(1255,263)(1280,242)(1307,222)
	(1335,203)(1364,184)(1394,166)
	(1425,149)(1455,133)(1486,117)
	(1517,103)(1547,90)(1576,77)
	(1605,67)(1633,58)(1659,50)
	(1684,45)(1707,42)(1729,42)
	(1749,45)(1768,50)(1785,59)
	(1800,72)(1812,85)(1823,102)
	(1833,121)(1842,142)(1850,166)
	(1858,193)(1865,222)(1872,253)
	(1878,286)(1884,321)(1889,357)
	(1894,395)(1898,435)(1903,475)
	(1907,517)(1910,559)(1914,602)
	(1917,645)(1920,688)(1923,731)
	(1926,774)(1929,816)(1931,858)
	(1934,900)(1936,941)(1939,981)
	(1941,1020)(1943,1058)(1945,1095)
	(1947,1132)(1948,1168)(1949,1203)
	(1950,1238)(1950,1272)(1950,1308)
	(1949,1345)(1948,1381)(1946,1419)
	(1944,1457)(1942,1495)(1940,1534)
	(1938,1574)(1935,1615)(1932,1656)
	(1930,1698)(1927,1741)(1924,1783)
	(1920,1826)(1917,1869)(1914,1912)
	(1910,1954)(1906,1996)(1902,2037)
	(1897,2076)(1892,2115)(1887,2152)
	(1881,2187)(1875,2220)(1868,2252)
	(1861,2280)(1853,2307)(1844,2331)
	(1834,2352)(1824,2370)(1812,2385)
	(1800,2397)(1786,2407)(1770,2413)
	(1753,2416)(1735,2416)(1715,2414)
	(1693,2410)(1671,2403)(1647,2395)
	(1622,2384)(1596,2372)(1569,2359)
	(1541,2345)(1513,2329)(1484,2312)
	(1455,2295)(1427,2277)(1398,2258)
	(1370,2239)(1343,2219)(1316,2199)
	(1291,2178)(1266,2156)(1243,2134)
	(1222,2111)(1201,2087)(1183,2062)
	(1166,2035)(1151,2008)(1137,1978)(1125,1947)
\path(2775,2172)(2783,2151)(2790,2129)
	(2796,2105)(2801,2079)(2805,2052)
	(2807,2023)(2809,1993)(2810,1962)
	(2810,1930)(2810,1896)(2808,1862)
	(2807,1827)(2805,1792)(2802,1756)
	(2800,1720)(2797,1683)(2794,1647)
	(2791,1610)(2788,1574)(2786,1537)
	(2783,1502)(2781,1466)(2780,1431)
	(2778,1396)(2777,1362)(2776,1328)
	(2775,1295)(2775,1262)(2775,1230)
	(2775,1197)(2775,1164)(2775,1132)
	(2775,1099)(2776,1065)(2777,1032)
	(2778,997)(2780,962)(2781,927)
	(2783,891)(2786,855)(2788,818)
	(2791,782)(2794,745)(2797,708)
	(2800,671)(2802,634)(2805,598)
	(2807,562)(2808,527)(2810,493)
	(2810,459)(2810,427)(2809,396)
	(2807,366)(2805,338)(2801,311)
	(2796,286)(2790,263)(2783,242)
	(2775,222)(2764,202)(2752,183)
	(2737,166)(2721,151)(2704,136)
	(2685,123)(2664,110)(2642,98)
	(2619,86)(2595,75)(2570,64)
	(2545,54)(2520,45)(2494,37)
	(2469,29)(2443,23)(2419,18)
	(2395,14)(2373,12)(2351,12)
	(2331,15)(2312,20)(2295,28)
	(2278,39)(2264,54)(2250,72)
	(2240,89)(2231,108)(2223,129)
	(2215,152)(2208,178)(2201,206)
	(2194,236)(2188,267)(2182,301)
	(2176,336)(2171,372)(2166,410)
	(2161,449)(2156,489)(2152,529)
	(2148,571)(2143,612)(2139,654)
	(2136,696)(2132,738)(2128,780)
	(2125,822)(2121,863)(2118,903)
	(2115,943)(2113,983)(2110,1021)
	(2108,1059)(2105,1096)(2104,1132)
	(2102,1168)(2101,1203)(2100,1238)
	(2100,1272)(2100,1308)(2101,1345)
	(2102,1381)(2104,1418)(2106,1456)
	(2108,1494)(2111,1533)(2114,1572)
	(2117,1612)(2120,1652)(2124,1693)
	(2127,1735)(2131,1776)(2135,1818)
	(2139,1860)(2143,1901)(2148,1942)
	(2152,1983)(2157,2023)(2162,2062)
	(2167,2100)(2173,2137)(2179,2172)
	(2185,2206)(2191,2237)(2198,2267)
	(2205,2295)(2213,2320)(2221,2343)
	(2230,2364)(2240,2382)(2250,2397)
	(2265,2413)(2281,2426)(2299,2434)
	(2318,2438)(2339,2439)(2362,2437)
	(2386,2433)(2411,2426)(2437,2418)
	(2464,2407)(2492,2396)(2520,2383)
	(2547,2369)(2574,2355)(2601,2340)
	(2627,2324)(2651,2308)(2675,2292)
	(2696,2274)(2716,2256)(2734,2238)
	(2749,2218)(2763,2196)(2775,2172)
\path(4725,1947)(4733,1921)(4741,1893)
	(4748,1863)(4754,1832)(4759,1799)
	(4764,1764)(4768,1728)(4772,1690)
	(4775,1650)(4778,1609)(4780,1567)
	(4782,1523)(4784,1478)(4785,1432)
	(4786,1385)(4787,1338)(4788,1290)
	(4788,1242)(4788,1193)(4788,1145)
	(4788,1097)(4787,1049)(4786,1002)
	(4785,955)(4784,910)(4782,865)
	(4780,821)(4778,779)(4775,738)
	(4772,699)(4768,662)(4764,626)
	(4759,591)(4754,559)(4748,528)
	(4741,500)(4733,472)(4725,447)
	(4712,415)(4697,385)(4681,358)
	(4662,332)(4642,308)(4619,285)
	(4595,263)(4570,242)(4543,222)
	(4515,203)(4486,184)(4456,166)
	(4425,149)(4395,133)(4364,117)
	(4333,103)(4303,90)(4274,77)
	(4245,67)(4217,58)(4191,50)
	(4166,45)(4143,42)(4121,42)
	(4101,45)(4082,50)(4065,59)
	(4050,72)(4038,85)(4027,102)
	(4017,121)(4008,142)(4000,166)
	(3992,193)(3985,222)(3978,253)
	(3972,286)(3966,321)(3961,357)
	(3956,395)(3952,435)(3947,475)
	(3943,517)(3940,559)(3936,602)
	(3933,645)(3930,688)(3927,731)
	(3924,774)(3921,816)(3919,858)
	(3916,900)(3914,941)(3911,981)
	(3909,1020)(3907,1058)(3905,1095)
	(3903,1132)(3902,1168)(3901,1203)
	(3900,1238)(3900,1272)(3900,1308)
	(3901,1345)(3902,1381)(3904,1419)
	(3906,1457)(3908,1495)(3910,1534)
	(3912,1574)(3915,1615)(3918,1656)
	(3920,1698)(3923,1741)(3926,1783)
	(3930,1826)(3933,1869)(3936,1912)
	(3940,1954)(3944,1996)(3948,2037)
	(3953,2076)(3958,2115)(3963,2152)
	(3969,2187)(3975,2220)(3982,2252)
	(3989,2280)(3997,2307)(4006,2331)
	(4016,2352)(4026,2370)(4038,2385)
	(4050,2397)(4064,2407)(4080,2413)
	(4097,2416)(4115,2416)(4135,2414)
	(4157,2410)(4179,2403)(4203,2395)
	(4228,2384)(4254,2372)(4281,2359)
	(4309,2345)(4337,2329)(4366,2312)
	(4395,2295)(4423,2277)(4452,2258)
	(4480,2239)(4507,2219)(4534,2199)
	(4559,2178)(4584,2156)(4607,2134)
	(4628,2111)(4649,2087)(4667,2062)
	(4684,2035)(4699,2008)(4713,1978)(4725,1947)
\path(3000,2172)(2989,2152)(2980,2131)
	(2971,2108)(2964,2083)(2957,2056)
	(2952,2028)(2947,1998)(2943,1967)
	(2940,1935)(2937,1901)(2935,1867)
	(2934,1832)(2932,1796)(2932,1760)
	(2931,1723)(2930,1686)(2930,1649)
	(2930,1612)(2930,1576)(2929,1539)
	(2929,1503)(2929,1467)(2928,1432)
	(2928,1397)(2927,1362)(2927,1329)
	(2926,1295)(2926,1262)(2925,1230)
	(2925,1197)(2925,1164)(2926,1132)
	(2926,1099)(2927,1065)(2927,1032)
	(2928,997)(2928,962)(2929,927)
	(2929,891)(2929,855)(2930,818)
	(2930,782)(2930,745)(2930,708)
	(2931,671)(2932,634)(2932,598)
	(2934,562)(2935,527)(2937,493)
	(2940,459)(2943,427)(2947,396)
	(2952,366)(2957,338)(2964,311)
	(2971,286)(2980,263)(2989,242)
	(3000,222)(3014,202)(3029,183)
	(3047,166)(3066,151)(3086,137)
	(3109,123)(3133,111)(3159,99)
	(3185,88)(3213,77)(3242,67)
	(3271,57)(3300,49)(3329,40)
	(3358,33)(3387,27)(3415,22)
	(3441,19)(3467,17)(3491,17)
	(3514,20)(3534,24)(3553,31)
	(3571,42)(3586,55)(3600,72)
	(3610,88)(3619,107)(3627,129)
	(3634,153)(3641,179)(3646,207)
	(3651,237)(3655,269)(3658,303)
	(3661,339)(3663,375)(3665,414)
	(3667,453)(3668,493)(3669,534)
	(3669,575)(3670,616)(3670,658)
	(3670,700)(3670,741)(3671,782)
	(3671,823)(3671,863)(3672,903)
	(3672,942)(3672,980)(3673,1017)
	(3674,1054)(3674,1091)(3675,1126)
	(3675,1162)(3675,1197)(3675,1232)
	(3675,1268)(3674,1303)(3674,1340)
	(3673,1377)(3672,1414)(3672,1452)
	(3672,1491)(3671,1531)(3671,1571)
	(3671,1612)(3670,1653)(3670,1694)
	(3670,1736)(3670,1778)(3669,1819)
	(3669,1860)(3668,1901)(3667,1941)
	(3665,1980)(3663,2019)(3661,2055)
	(3658,2091)(3655,2125)(3651,2157)
	(3646,2187)(3641,2215)(3634,2241)
	(3627,2265)(3619,2287)(3610,2306)
	(3600,2322)(3586,2339)(3571,2352)
	(3553,2363)(3534,2370)(3514,2374)
	(3491,2377)(3467,2377)(3441,2375)
	(3415,2372)(3387,2367)(3358,2361)
	(3329,2354)(3300,2345)(3271,2337)
	(3242,2327)(3213,2317)(3185,2306)
	(3159,2295)(3133,2283)(3109,2271)
	(3086,2257)(3066,2243)(3047,2228)
	(3029,2211)(3014,2192)(3000,2172)
\put(0,1272){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$(1,1)=$}}}}}
\end{picture}
}


==> xfig/poset1.eepic <==
\setlength{\unitlength}{0.00025000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5724,6639)(0,-10)
\path(2112,612)(3612,612)(3612,12)
	(2112,12)(2112,612)
\path(2112,2112)(3612,2112)(3612,1512)
	(2112,1512)(2112,2112)
\path(2862,1512)(2862,612)
\path(912,3612)(2412,3612)(2412,3012)
	(912,3012)(912,3612)
\path(3312,3612)(4812,3612)(4812,3012)
	(3312,3012)(3312,3612)
\path(3312,5112)(4812,5112)(4812,4512)
	(3312,4512)(3312,5112)
\path(912,5112)(2412,5112)(2412,4512)
	(912,4512)(912,5112)
\path(2112,6612)(3612,6612)(3612,6012)
	(2112,6012)(2112,6612)
\path(2862,6012)(1662,5112)
\path(2862,6012)(4062,5112)
\path(1662,4512)(1662,3612)
\path(4062,4512)(4062,3612)
\path(1662,3612)(4062,4512)
\path(1662,3012)(2862,2112)
\path(2862,2112)(4062,3012)
\dashline{60.000}(12,4062)(14,4062)(19,4062)
	(28,4062)(42,4062)(61,4062)
	(86,4062)(116,4062)(151,4062)
	(191,4062)(234,4062)(279,4062)
	(326,4062)(374,4062)(421,4062)
	(468,4062)(514,4062)(559,4062)
	(602,4062)(644,4062)(684,4062)
	(722,4062)(760,4062)(797,4062)
	(833,4062)(869,4062)(904,4062)
	(940,4062)(976,4062)(1012,4062)
	(1043,4062)(1074,4062)(1106,4062)
	(1138,4062)(1172,4061)(1206,4061)
	(1240,4060)(1276,4059)(1312,4058)
	(1349,4056)(1386,4054)(1424,4052)
	(1463,4049)(1502,4046)(1542,4042)
	(1582,4038)(1622,4033)(1662,4027)
	(1702,4021)(1742,4015)(1782,4007)
	(1822,3999)(1861,3991)(1900,3981)
	(1938,3971)(1975,3960)(2012,3949)
	(2048,3937)(2084,3924)(2118,3910)
	(2152,3896)(2186,3881)(2218,3865)
	(2250,3848)(2281,3831)(2312,3812)
	(2342,3792)(2372,3772)(2402,3750)
	(2432,3727)(2462,3703)(2491,3678)
	(2521,3652)(2551,3625)(2581,3597)
	(2610,3568)(2640,3538)(2670,3507)
	(2700,3476)(2730,3444)(2760,3411)
	(2789,3378)(2819,3345)(2848,3312)
	(2877,3279)(2906,3246)(2934,3213)
	(2963,3180)(2990,3148)(3018,3117)
	(3044,3086)(3071,3056)(3097,3027)
	(3122,2999)(3147,2972)(3171,2946)
	(3196,2921)(3219,2897)(3243,2874)
	(3266,2852)(3289,2832)(3312,2812)
	(3338,2791)(3364,2771)(3390,2753)
	(3416,2735)(3443,2719)(3471,2703)
	(3499,2689)(3527,2675)(3557,2662)
	(3586,2650)(3617,2639)(3648,2629)
	(3679,2620)(3711,2611)(3743,2604)
	(3776,2597)(3809,2591)(3842,2585)
	(3876,2580)(3909,2576)(3943,2573)
	(3976,2570)(4010,2568)(4043,2566)
	(4077,2565)(4110,2564)(4144,2563)
	(4177,2563)(4211,2562)(4244,2562)
	(4278,2562)(4312,2562)(4343,2562)
	(4374,2562)(4406,2562)(4439,2562)
	(4473,2562)(4508,2562)(4544,2562)
	(4582,2562)(4622,2562)(4664,2562)
	(4708,2562)(4753,2562)(4802,2562)
	(4852,2562)(4905,2562)(4960,2562)
	(5017,2562)(5076,2562)(5135,2562)
	(5196,2562)(5256,2562)(5316,2562)
	(5374,2562)(5430,2562)(5482,2562)
	(5529,2562)(5572,2562)(5609,2562)
	(5640,2562)(5665,2562)(5684,2562)
	(5697,2562)(5705,2562)(5710,2562)(5712,2562)
\dashline{60.000}(12,1212)(15,1212)(22,1212)
	(34,1212)(53,1212)(79,1212)
	(111,1212)(148,1212)(191,1212)
	(236,1212)(284,1212)(331,1212)
	(378,1212)(424,1212)(466,1212)
	(507,1212)(544,1212)(578,1212)
	(609,1212)(637,1212)(663,1212)
	(687,1212)(708,1212)(728,1212)
	(746,1212)(762,1212)(784,1212)
	(804,1212)(822,1212)(839,1212)
	(856,1212)(872,1212)(887,1212)
	(903,1212)(919,1212)(935,1212)
	(953,1212)(971,1212)(990,1212)
	(1010,1212)(1033,1212)(1057,1212)
	(1083,1212)(1112,1212)(1130,1212)
	(1149,1212)(1169,1212)(1190,1212)
	(1212,1212)(1236,1212)(1262,1211)
	(1288,1211)(1316,1211)(1346,1210)
	(1376,1210)(1408,1209)(1441,1208)
	(1475,1207)(1511,1206)(1547,1205)
	(1583,1204)(1621,1202)(1659,1200)
	(1697,1199)(1736,1197)(1775,1194)
	(1814,1192)(1853,1189)(1892,1187)
	(1931,1184)(1969,1181)(2008,1177)
	(2047,1174)(2085,1170)(2123,1166)
	(2162,1162)(2196,1158)(2231,1154)
	(2267,1150)(2302,1145)(2339,1140)
	(2375,1135)(2413,1130)(2451,1125)
	(2490,1119)(2529,1113)(2570,1107)
	(2610,1101)(2651,1095)(2693,1088)
	(2735,1082)(2777,1075)(2819,1069)
	(2862,1062)(2905,1055)(2947,1049)
	(2989,1042)(3031,1036)(3073,1029)
	(3114,1023)(3154,1017)(3195,1011)
	(3234,1005)(3273,999)(3311,994)
	(3349,989)(3385,984)(3422,979)
	(3457,974)(3493,970)(3528,966)
	(3562,962)(3598,958)(3635,954)
	(3671,951)(3707,947)(3744,944)
	(3780,941)(3817,939)(3855,936)
	(3892,933)(3930,931)(3968,929)
	(4007,927)(4045,925)(4083,923)
	(4122,922)(4160,920)(4198,919)
	(4236,918)(4273,917)(4310,916)
	(4347,915)(4383,914)(4418,914)
	(4453,913)(4487,913)(4520,913)
	(4553,912)(4584,912)(4615,912)
	(4646,912)(4676,912)(4705,912)
	(4734,912)(4762,912)(4794,912)
	(4826,912)(4857,912)(4889,912)
	(4922,912)(4955,912)(4989,912)
	(5024,912)(5060,912)(5098,912)
	(5138,912)(5179,912)(5221,912)
	(5266,912)(5311,912)(5357,912)
	(5404,912)(5450,912)(5494,912)
	(5536,912)(5575,912)(5610,912)
	(5639,912)(5664,912)(5683,912)
	(5696,912)(5705,912)(5710,912)(5712,912)
\put(2412,162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$()$}}}}}
\put(2562,1737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$(0)$}}}}}
\put(1362,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$(1)$}}}}}
\put(3912,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$(0,0)$}}}}}
\put(3837,4737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$(1,0)$}}}}}
\put(1212,4737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$(2)$}}}}}
\put(2637,6237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$(1,1)$}}}}}
\end{picture}
}


==> xfig/preid01.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(13541,2664)(0,-10)
\put(3300,2037){\blacken\ellipse{300}{300}}
\put(3300,2037){\ellipse{300}{300}}
\put(3300,537){\blacken\ellipse{300}{300}}
\put(3300,537){\ellipse{300}{300}}
\thicklines
\path(3300,2037)(3300,537)
\thinlines
\put(2400,2037){\blacken\ellipse{300}{300}}
\put(2400,2037){\ellipse{300}{300}}
\put(2400,537){\blacken\ellipse{300}{300}}
\put(2400,537){\ellipse{300}{300}}
\thicklines
\path(2400,2037)(2400,537)
\thinlines
\put(1500,2037){\blacken\ellipse{300}{300}}
\put(1500,2037){\ellipse{300}{300}}
\put(1500,537){\blacken\ellipse{300}{300}}
\put(1500,537){\ellipse{300}{300}}
\thicklines
\path(1500,2037)(1500,537)
\thinlines
\put(6000,2037){\blacken\ellipse{300}{300}}
\put(6000,2037){\ellipse{300}{300}}
\put(6000,537){\blacken\ellipse{300}{300}}
\put(6000,537){\ellipse{300}{300}}
\thicklines
\path(6000,2037)(6000,537)
\thinlines
\put(6900,2037){\blacken\ellipse{300}{300}}
\put(6900,2037){\ellipse{300}{300}}
\put(6900,537){\blacken\ellipse{300}{300}}
\put(6900,537){\ellipse{300}{300}}
\thicklines
\path(6900,2037)(6900,537)
\thinlines
\put(4200,2037){\blacken\ellipse{300}{300}}
\put(4200,2037){\ellipse{300}{300}}
\put(4200,537){\blacken\ellipse{300}{300}}
\put(4200,537){\ellipse{300}{300}}
\thicklines
\path(4200,2037)(4200,537)
\thinlines
\put(5100,2037){\blacken\ellipse{300}{300}}
\put(5100,2037){\ellipse{300}{300}}
\put(5100,537){\blacken\ellipse{300}{300}}
\put(5100,537){\ellipse{300}{300}}
\thicklines
\path(5100,2037)(5100,537)
\thinlines
\put(11400,2037){\blacken\ellipse{300}{300}}
\put(11400,2037){\ellipse{300}{300}}
\put(11400,537){\blacken\ellipse{300}{300}}
\put(11400,537){\ellipse{300}{300}}
\path(11100,312)(11111,299)(11124,286)
	(11141,274)(11160,263)(11182,252)
	(11207,241)(11235,231)(11265,220)
	(11296,210)(11329,200)(11362,190)
	(11396,181)(11431,172)(11464,164)
	(11497,156)(11529,150)(11559,145)
	(11587,141)(11612,139)(11635,139)
	(11656,141)(11673,146)(11688,152)
	(11700,162)(11709,173)(11716,187)
	(11722,204)(11726,223)(11728,245)
	(11729,270)(11729,297)(11727,326)
	(11725,357)(11722,390)(11718,423)
	(11713,458)(11708,492)(11703,527)
	(11697,562)(11692,596)(11686,629)
	(11680,660)(11674,690)(11667,718)
	(11661,744)(11655,767)(11648,788)
	(11641,807)(11633,823)(11625,837)
	(11613,852)(11599,865)(11584,874)
	(11567,881)(11549,887)(11529,891)
	(11508,893)(11486,894)(11464,894)
	(11441,893)(11418,892)(11396,889)
	(11374,887)(11352,883)(11332,879)
	(11313,873)(11295,867)(11279,859)
	(11264,849)(11250,837)(11238,824)
	(11227,809)(11217,791)(11206,771)
	(11195,748)(11185,724)(11173,698)
	(11162,670)(11151,641)(11140,612)
	(11129,582)(11119,551)(11110,521)
	(11101,492)(11094,464)(11088,437)
	(11084,411)(11082,388)(11083,366)
	(11086,346)(11091,328)(11100,312)
\path(11100,1812)(11111,1799)(11124,1786)
	(11141,1774)(11160,1763)(11182,1752)
	(11207,1741)(11235,1731)(11265,1720)
	(11296,1710)(11329,1700)(11362,1690)
	(11396,1681)(11431,1672)(11464,1664)
	(11497,1656)(11529,1650)(11559,1645)
	(11587,1641)(11612,1639)(11635,1639)
	(11656,1641)(11673,1646)(11688,1652)
	(11700,1662)(11709,1673)(11716,1687)
	(11722,1704)(11726,1723)(11728,1745)
	(11729,1770)(11729,1797)(11727,1826)
	(11725,1857)(11722,1890)(11718,1923)
	(11713,1958)(11708,1992)(11703,2027)
	(11697,2062)(11692,2096)(11686,2129)
	(11680,2160)(11674,2190)(11667,2218)
	(11661,2244)(11655,2267)(11648,2288)
	(11641,2307)(11633,2323)(11625,2337)
	(11613,2352)(11599,2365)(11584,2374)
	(11567,2381)(11549,2387)(11529,2391)
	(11508,2393)(11486,2394)(11464,2394)
	(11441,2393)(11418,2392)(11396,2389)
	(11374,2387)(11352,2383)(11332,2379)
	(11313,2373)(11295,2367)(11279,2359)
	(11264,2349)(11250,2337)(11238,2324)
	(11227,2309)(11217,2291)(11206,2271)
	(11195,2248)(11185,2224)(11173,2198)
	(11162,2170)(11151,2141)(11140,2112)
	(11129,2082)(11119,2051)(11110,2021)
	(11101,1992)(11094,1964)(11088,1937)
	(11084,1911)(11082,1888)(11083,1866)
	(11086,1846)(11091,1828)(11100,1812)
\put(12300,2037){\blacken\ellipse{300}{300}}
\put(12300,2037){\ellipse{300}{300}}
\put(12300,537){\blacken\ellipse{300}{300}}
\put(12300,537){\ellipse{300}{300}}
\path(12000,312)(12011,299)(12024,286)
	(12041,274)(12060,263)(12082,252)
	(12107,241)(12135,231)(12165,220)
	(12196,210)(12229,200)(12262,190)
	(12296,181)(12331,172)(12364,164)
	(12397,156)(12429,150)(12459,145)
	(12487,141)(12512,139)(12535,139)
	(12556,141)(12573,146)(12588,152)
	(12600,162)(12609,173)(12616,187)
	(12622,204)(12626,223)(12628,245)
	(12629,270)(12629,297)(12627,326)
	(12625,357)(12622,390)(12618,423)
	(12613,458)(12608,492)(12603,527)
	(12597,562)(12592,596)(12586,629)
	(12580,660)(12574,690)(12567,718)
	(12561,744)(12555,767)(12548,788)
	(12541,807)(12533,823)(12525,837)
	(12513,852)(12499,865)(12484,874)
	(12467,881)(12449,887)(12429,891)
	(12408,893)(12386,894)(12364,894)
	(12341,893)(12318,892)(12296,889)
	(12274,887)(12252,883)(12232,879)
	(12213,873)(12195,867)(12179,859)
	(12164,849)(12150,837)(12138,824)
	(12127,809)(12117,791)(12106,771)
	(12095,748)(12085,724)(12073,698)
	(12062,670)(12051,641)(12040,612)
	(12029,582)(12019,551)(12010,521)
	(12001,492)(11994,464)(11988,437)
	(11984,411)(11982,388)(11983,366)
	(11986,346)(11991,328)(12000,312)
\path(12000,1812)(12011,1799)(12024,1786)
	(12041,1774)(12060,1763)(12082,1752)
	(12107,1741)(12135,1731)(12165,1720)
	(12196,1710)(12229,1700)(12262,1690)
	(12296,1681)(12331,1672)(12364,1664)
	(12397,1656)(12429,1650)(12459,1645)
	(12487,1641)(12512,1639)(12535,1639)
	(12556,1641)(12573,1646)(12588,1652)
	(12600,1662)(12609,1673)(12616,1687)
	(12622,1704)(12626,1723)(12628,1745)
	(12629,1770)(12629,1797)(12627,1826)
	(12625,1857)(12622,1890)(12618,1923)
	(12613,1958)(12608,1992)(12603,2027)
	(12597,2062)(12592,2096)(12586,2129)
	(12580,2160)(12574,2190)(12567,2218)
	(12561,2244)(12555,2267)(12548,2288)
	(12541,2307)(12533,2323)(12525,2337)
	(12513,2352)(12499,2365)(12484,2374)
	(12467,2381)(12449,2387)(12429,2391)
	(12408,2393)(12386,2394)(12364,2394)
	(12341,2393)(12318,2392)(12296,2389)
	(12274,2387)(12252,2383)(12232,2379)
	(12213,2373)(12195,2367)(12179,2359)
	(12164,2349)(12150,2337)(12138,2324)
	(12127,2309)(12117,2291)(12106,2271)
	(12095,2248)(12085,2224)(12073,2198)
	(12062,2170)(12051,2141)(12040,2112)
	(12029,2082)(12019,2051)(12010,2021)
	(12001,1992)(11994,1964)(11988,1937)
	(11984,1911)(11982,1888)(11983,1866)
	(11986,1846)(11991,1828)(12000,1812)
\put(13200,2037){\blacken\ellipse{300}{300}}
\put(13200,2037){\ellipse{300}{300}}
\put(13200,537){\blacken\ellipse{300}{300}}
\put(13200,537){\ellipse{300}{300}}
\path(12900,312)(12911,299)(12924,286)
	(12941,274)(12960,263)(12982,252)
	(13007,241)(13035,231)(13065,220)
	(13096,210)(13129,200)(13162,190)
	(13196,181)(13231,172)(13264,164)
	(13297,156)(13329,150)(13359,145)
	(13387,141)(13412,139)(13435,139)
	(13456,141)(13473,146)(13488,152)
	(13500,162)(13509,173)(13516,187)
	(13522,204)(13526,223)(13528,245)
	(13529,270)(13529,297)(13527,326)
	(13525,357)(13522,390)(13518,423)
	(13513,458)(13508,492)(13503,527)
	(13497,562)(13492,596)(13486,629)
	(13480,660)(13474,690)(13467,718)
	(13461,744)(13455,767)(13448,788)
	(13441,807)(13433,823)(13425,837)
	(13413,852)(13399,865)(13384,874)
	(13367,881)(13349,887)(13329,891)
	(13308,893)(13286,894)(13264,894)
	(13241,893)(13218,892)(13196,889)
	(13174,887)(13152,883)(13132,879)
	(13113,873)(13095,867)(13079,859)
	(13064,849)(13050,837)(13038,824)
	(13027,809)(13017,791)(13006,771)
	(12995,748)(12985,724)(12973,698)
	(12962,670)(12951,641)(12940,612)
	(12929,582)(12919,551)(12910,521)
	(12901,492)(12894,464)(12888,437)
	(12884,411)(12882,388)(12883,366)
	(12886,346)(12891,328)(12900,312)
\path(12900,1812)(12911,1799)(12924,1786)
	(12941,1774)(12960,1763)(12982,1752)
	(13007,1741)(13035,1731)(13065,1720)
	(13096,1710)(13129,1700)(13162,1690)
	(13196,1681)(13231,1672)(13264,1664)
	(13297,1656)(13329,1650)(13359,1645)
	(13387,1641)(13412,1639)(13435,1639)
	(13456,1641)(13473,1646)(13488,1652)
	(13500,1662)(13509,1673)(13516,1687)
	(13522,1704)(13526,1723)(13528,1745)
	(13529,1770)(13529,1797)(13527,1826)
	(13525,1857)(13522,1890)(13518,1923)
	(13513,1958)(13508,1992)(13503,2027)
	(13497,2062)(13492,2096)(13486,2129)
	(13480,2160)(13474,2190)(13467,2218)
	(13461,2244)(13455,2267)(13448,2288)
	(13441,2307)(13433,2323)(13425,2337)
	(13413,2352)(13399,2365)(13384,2374)
	(13367,2381)(13349,2387)(13329,2391)
	(13308,2393)(13286,2394)(13264,2394)
	(13241,2393)(13218,2392)(13196,2389)
	(13174,2387)(13152,2383)(13132,2379)
	(13113,2373)(13095,2367)(13079,2359)
	(13064,2349)(13050,2337)(13038,2324)
	(13027,2309)(13017,2291)(13006,2271)
	(12995,2248)(12985,2224)(12973,2198)
	(12962,2170)(12951,2141)(12940,2112)
	(12929,2082)(12919,2051)(12910,2021)
	(12901,1992)(12894,1964)(12888,1937)
	(12884,1911)(12882,1888)(12883,1866)
	(12886,1846)(12891,1828)(12900,1812)
\put(7800,2037){\blacken\ellipse{300}{300}}
\put(7800,2037){\ellipse{300}{300}}
\put(7800,537){\blacken\ellipse{300}{300}}
\put(7800,537){\ellipse{300}{300}}
\thicklines
\path(7800,2037)(7800,537)
\thinlines
\path(8175,2262)(8183,2241)(8190,2219)
	(8196,2195)(8201,2169)(8205,2142)
	(8207,2113)(8209,2083)(8210,2052)
	(8210,2020)(8210,1986)(8208,1952)
	(8207,1917)(8205,1882)(8202,1846)
	(8200,1810)(8197,1773)(8194,1737)
	(8191,1700)(8188,1664)(8186,1627)
	(8183,1592)(8181,1556)(8180,1521)
	(8178,1486)(8177,1452)(8176,1418)
	(8175,1385)(8175,1352)(8175,1320)
	(8175,1287)(8175,1254)(8175,1222)
	(8175,1189)(8176,1155)(8177,1122)
	(8178,1087)(8180,1052)(8181,1017)
	(8183,981)(8186,945)(8188,908)
	(8191,872)(8194,835)(8197,798)
	(8200,761)(8202,724)(8205,688)
	(8207,652)(8208,617)(8210,583)
	(8210,549)(8210,517)(8209,486)
	(8207,456)(8205,428)(8201,401)
	(8196,376)(8190,353)(8183,332)
	(8175,312)(8164,292)(8152,273)
	(8137,256)(8121,241)(8104,226)
	(8085,213)(8064,200)(8042,188)
	(8019,176)(7995,165)(7970,154)
	(7945,144)(7920,135)(7894,127)
	(7869,119)(7843,113)(7819,108)
	(7795,104)(7773,102)(7751,102)
	(7731,105)(7712,110)(7695,118)
	(7678,129)(7664,144)(7650,162)
	(7640,179)(7631,198)(7623,219)
	(7615,242)(7608,268)(7601,296)
	(7594,326)(7588,357)(7582,391)
	(7576,426)(7571,462)(7566,500)
	(7561,539)(7556,579)(7552,619)
	(7548,661)(7543,702)(7539,744)
	(7536,786)(7532,828)(7528,870)
	(7525,912)(7521,953)(7518,993)
	(7515,1033)(7513,1073)(7510,1111)
	(7508,1149)(7505,1186)(7504,1222)
	(7502,1258)(7501,1293)(7500,1328)
	(7500,1362)(7500,1398)(7501,1435)
	(7502,1471)(7504,1508)(7506,1546)
	(7508,1584)(7511,1623)(7514,1662)
	(7517,1702)(7520,1742)(7524,1783)
	(7527,1825)(7531,1866)(7535,1908)
	(7539,1950)(7543,1991)(7548,2032)
	(7552,2073)(7557,2113)(7562,2152)
	(7567,2190)(7573,2227)(7579,2262)
	(7585,2296)(7591,2327)(7598,2357)
	(7605,2385)(7613,2410)(7621,2433)
	(7630,2454)(7640,2472)(7650,2487)
	(7665,2503)(7681,2516)(7699,2524)
	(7718,2528)(7739,2529)(7762,2527)
	(7786,2523)(7811,2516)(7837,2508)
	(7864,2497)(7892,2486)(7920,2473)
	(7947,2459)(7974,2445)(8001,2430)
	(8027,2414)(8051,2398)(8075,2382)
	(8096,2364)(8116,2346)(8134,2328)
	(8149,2308)(8163,2286)(8175,2262)
\put(8700,2037){\blacken\ellipse{300}{300}}
\put(8700,2037){\ellipse{300}{300}}
\put(8700,537){\blacken\ellipse{300}{300}}
\put(8700,537){\ellipse{300}{300}}
\thicklines
\path(8700,2037)(8700,537)
\thinlines
\path(9075,2262)(9083,2241)(9090,2219)
	(9096,2195)(9101,2169)(9105,2142)
	(9107,2113)(9109,2083)(9110,2052)
	(9110,2020)(9110,1986)(9108,1952)
	(9107,1917)(9105,1882)(9102,1846)
	(9100,1810)(9097,1773)(9094,1737)
	(9091,1700)(9088,1664)(9086,1627)
	(9083,1592)(9081,1556)(9080,1521)
	(9078,1486)(9077,1452)(9076,1418)
	(9075,1385)(9075,1352)(9075,1320)
	(9075,1287)(9075,1254)(9075,1222)
	(9075,1189)(9076,1155)(9077,1122)
	(9078,1087)(9080,1052)(9081,1017)
	(9083,981)(9086,945)(9088,908)
	(9091,872)(9094,835)(9097,798)
	(9100,761)(9102,724)(9105,688)
	(9107,652)(9108,617)(9110,583)
	(9110,549)(9110,517)(9109,486)
	(9107,456)(9105,428)(9101,401)
	(9096,376)(9090,353)(9083,332)
	(9075,312)(9064,292)(9052,273)
	(9037,256)(9021,241)(9004,226)
	(8985,213)(8964,200)(8942,188)
	(8919,176)(8895,165)(8870,154)
	(8845,144)(8820,135)(8794,127)
	(8769,119)(8743,113)(8719,108)
	(8695,104)(8673,102)(8651,102)
	(8631,105)(8612,110)(8595,118)
	(8578,129)(8564,144)(8550,162)
	(8540,179)(8531,198)(8523,219)
	(8515,242)(8508,268)(8501,296)
	(8494,326)(8488,357)(8482,391)
	(8476,426)(8471,462)(8466,500)
	(8461,539)(8456,579)(8452,619)
	(8448,661)(8443,702)(8439,744)
	(8436,786)(8432,828)(8428,870)
	(8425,912)(8421,953)(8418,993)
	(8415,1033)(8413,1073)(8410,1111)
	(8408,1149)(8405,1186)(8404,1222)
	(8402,1258)(8401,1293)(8400,1328)
	(8400,1362)(8400,1398)(8401,1435)
	(8402,1471)(8404,1508)(8406,1546)
	(8408,1584)(8411,1623)(8414,1662)
	(8417,1702)(8420,1742)(8424,1783)
	(8427,1825)(8431,1866)(8435,1908)
	(8439,1950)(8443,1991)(8448,2032)
	(8452,2073)(8457,2113)(8462,2152)
	(8467,2190)(8473,2227)(8479,2262)
	(8485,2296)(8491,2327)(8498,2357)
	(8505,2385)(8513,2410)(8521,2433)
	(8530,2454)(8540,2472)(8550,2487)
	(8565,2503)(8581,2516)(8599,2524)
	(8618,2528)(8639,2529)(8662,2527)
	(8686,2523)(8711,2516)(8737,2508)
	(8764,2497)(8792,2486)(8820,2473)
	(8847,2459)(8874,2445)(8901,2430)
	(8927,2414)(8951,2398)(8975,2382)
	(8996,2364)(9016,2346)(9034,2328)
	(9049,2308)(9063,2286)(9075,2262)
\put(9600,537){\blacken\ellipse{300}{300}}
\put(9600,537){\ellipse{300}{300}}
\put(9600,2037){\blacken\ellipse{300}{300}}
\put(9600,2037){\ellipse{300}{300}}
\put(10500,2037){\blacken\ellipse{300}{300}}
\put(10500,2037){\ellipse{300}{300}}
\put(10500,537){\blacken\ellipse{300}{300}}
\put(10500,537){\ellipse{300}{300}}
\thicklines
\path(9600,2037)(9600,537)
\thinlines
\path(6450,2637)(6477,2636)(6504,2634)
	(6531,2631)(6559,2627)(6587,2622)
	(6616,2616)(6645,2609)(6675,2602)
	(6705,2595)(6736,2587)(6767,2578)
	(6798,2569)(6829,2560)(6860,2550)
	(6891,2540)(6921,2530)(6951,2519)
	(6980,2507)(7009,2495)(7036,2481)
	(7062,2468)(7087,2453)(7110,2437)
	(7131,2420)(7151,2401)(7169,2382)
	(7186,2360)(7200,2337)(7211,2315)
	(7221,2292)(7229,2267)(7235,2241)
	(7241,2214)(7245,2185)(7248,2155)
	(7249,2124)(7250,2092)(7250,2059)
	(7249,2025)(7247,1990)(7245,1955)
	(7242,1920)(7239,1884)(7235,1847)
	(7231,1811)(7228,1774)(7224,1737)
	(7220,1701)(7217,1664)(7213,1628)
	(7210,1593)(7208,1557)(7205,1522)
	(7204,1488)(7202,1453)(7201,1419)
	(7201,1386)(7200,1353)(7200,1320)
	(7200,1287)(7200,1254)(7200,1221)
	(7201,1188)(7201,1154)(7202,1120)
	(7204,1086)(7205,1051)(7208,1016)
	(7210,980)(7213,944)(7217,908)
	(7220,871)(7224,834)(7228,797)
	(7231,760)(7235,723)(7239,687)
	(7242,650)(7245,614)(7247,579)
	(7249,544)(7250,510)(7250,477)
	(7249,445)(7248,414)(7245,385)
	(7241,356)(7235,329)(7229,304)
	(7221,280)(7211,258)(7200,237)
	(7184,214)(7167,193)(7147,174)
	(7125,157)(7101,142)(7075,128)
	(7048,116)(7019,105)(6989,95)
	(6958,87)(6926,79)(6893,71)
	(6860,65)(6827,59)(6793,53)
	(6760,47)(6726,42)(6694,37)
	(6661,32)(6629,28)(6598,24)
	(6568,20)(6537,17)(6508,14)
	(6479,13)(6450,12)(6421,13)
	(6392,14)(6362,17)(6332,20)
	(6301,24)(6270,28)(6238,32)
	(6205,37)(6172,42)(6138,47)
	(6104,53)(6070,59)(6036,65)
	(6003,71)(5970,79)(5937,87)
	(5906,95)(5876,105)(5847,116)
	(5820,128)(5794,142)(5771,157)
	(5750,174)(5731,193)(5714,214)
	(5700,237)(5690,258)(5682,280)
	(5676,304)(5671,329)(5667,356)
	(5666,385)(5665,414)(5666,445)
	(5668,477)(5671,510)(5675,544)
	(5680,579)(5686,614)(5692,650)
	(5699,687)(5706,723)(5713,760)
	(5720,797)(5727,834)(5734,871)
	(5741,908)(5747,944)(5753,980)
	(5758,1016)(5762,1051)(5766,1086)
	(5769,1120)(5771,1154)(5773,1188)
	(5774,1221)(5775,1254)(5775,1287)
	(5775,1320)(5774,1353)(5773,1386)
	(5771,1419)(5769,1453)(5766,1488)
	(5762,1522)(5758,1557)(5753,1593)
	(5747,1628)(5741,1664)(5734,1701)
	(5727,1737)(5720,1774)(5713,1811)
	(5706,1847)(5699,1884)(5692,1920)
	(5686,1955)(5680,1990)(5675,2025)
	(5671,2059)(5668,2092)(5666,2124)
	(5665,2155)(5666,2185)(5667,2214)
	(5671,2241)(5676,2267)(5682,2292)
	(5690,2315)(5700,2337)(5713,2360)
	(5728,2382)(5746,2401)(5765,2420)
	(5786,2437)(5809,2453)(5833,2468)
	(5859,2481)(5886,2495)(5915,2507)
	(5944,2519)(5974,2530)(6005,2540)
	(6036,2550)(6068,2560)(6099,2569)
	(6131,2578)(6162,2587)(6193,2595)
	(6224,2602)(6254,2609)(6284,2616)
	(6313,2622)(6341,2627)(6369,2631)
	(6396,2634)(6423,2636)(6450,2637)
\path(4650,2637)(4678,2636)(4707,2634)
	(4736,2631)(4766,2627)(4797,2622)
	(4828,2616)(4861,2609)(4894,2602)
	(4927,2595)(4961,2587)(4996,2578)
	(5031,2569)(5066,2560)(5101,2550)
	(5136,2540)(5170,2530)(5204,2519)
	(5236,2507)(5268,2495)(5298,2481)
	(5327,2468)(5354,2453)(5380,2437)
	(5403,2420)(5425,2401)(5444,2382)
	(5460,2360)(5475,2337)(5486,2315)
	(5495,2292)(5502,2267)(5508,2241)
	(5512,2214)(5514,2185)(5515,2155)
	(5515,2124)(5513,2092)(5510,2059)
	(5506,2025)(5502,1990)(5496,1955)
	(5490,1920)(5483,1884)(5476,1847)
	(5469,1811)(5462,1774)(5455,1737)
	(5448,1701)(5441,1664)(5434,1628)
	(5428,1593)(5423,1557)(5418,1522)
	(5414,1488)(5410,1453)(5407,1419)
	(5405,1386)(5403,1353)(5401,1320)
	(5400,1287)(5399,1254)(5398,1221)
	(5398,1188)(5398,1154)(5398,1120)
	(5399,1086)(5401,1051)(5403,1016)
	(5405,980)(5408,944)(5412,908)
	(5415,871)(5419,834)(5423,797)
	(5428,760)(5432,723)(5436,687)
	(5439,650)(5442,614)(5445,579)
	(5447,544)(5449,510)(5449,477)
	(5449,445)(5447,414)(5444,385)
	(5440,356)(5435,329)(5429,304)
	(5421,280)(5411,258)(5400,237)
	(5384,214)(5367,193)(5347,174)
	(5325,157)(5301,142)(5275,128)
	(5248,116)(5219,105)(5189,95)
	(5158,87)(5126,79)(5093,71)
	(5060,65)(5027,59)(4993,53)
	(4960,47)(4926,42)(4894,37)
	(4861,32)(4829,28)(4798,24)
	(4768,20)(4737,17)(4708,14)
	(4679,13)(4650,12)(4621,13)
	(4592,14)(4563,17)(4532,20)
	(4502,24)(4471,28)(4439,32)
	(4406,37)(4374,42)(4340,47)
	(4307,53)(4273,59)(4240,65)
	(4207,71)(4174,79)(4142,87)
	(4111,95)(4081,105)(4052,116)
	(4025,128)(3999,142)(3975,157)
	(3953,174)(3933,193)(3916,214)
	(3900,237)(3889,258)(3879,280)
	(3871,304)(3865,329)(3859,356)
	(3855,385)(3852,414)(3851,445)
	(3850,477)(3850,510)(3851,544)
	(3853,579)(3855,614)(3858,650)
	(3861,687)(3865,723)(3869,760)
	(3872,797)(3876,834)(3880,871)
	(3883,908)(3887,944)(3890,980)
	(3892,1016)(3895,1051)(3896,1086)
	(3898,1120)(3899,1154)(3899,1188)
	(3900,1221)(3900,1254)(3900,1287)
	(3900,1320)(3900,1353)(3899,1386)
	(3899,1419)(3898,1453)(3896,1488)
	(3895,1522)(3892,1557)(3890,1593)
	(3887,1628)(3883,1664)(3880,1701)
	(3876,1737)(3872,1774)(3869,1811)
	(3865,1847)(3861,1884)(3858,1920)
	(3855,1955)(3853,1990)(3851,2025)
	(3850,2059)(3850,2092)(3851,2124)
	(3852,2155)(3855,2185)(3859,2214)
	(3865,2241)(3871,2267)(3879,2292)
	(3889,2315)(3900,2337)(3914,2360)
	(3931,2382)(3949,2401)(3968,2420)
	(3990,2437)(4013,2453)(4037,2468)
	(4063,2481)(4090,2495)(4118,2507)
	(4146,2519)(4176,2530)(4206,2540)
	(4236,2550)(4267,2560)(4298,2569)
	(4329,2578)(4359,2587)(4390,2595)
	(4420,2602)(4450,2609)(4479,2616)
	(4509,2622)(4537,2627)(4566,2631)
	(4594,2634)(4622,2636)(4650,2637)
\path(10050,2037)(10061,2013)(10070,1989)
	(10077,1964)(10082,1938)(10086,1911)
	(10089,1883)(10090,1855)(10090,1826)
	(10089,1797)(10087,1767)(10085,1737)
	(10082,1707)(10078,1676)(10074,1645)
	(10071,1615)(10067,1584)(10063,1553)
	(10060,1523)(10057,1493)(10055,1463)
	(10053,1433)(10052,1403)(10051,1374)
	(10050,1345)(10050,1316)(10050,1287)
	(10050,1258)(10050,1229)(10051,1200)
	(10052,1171)(10053,1141)(10055,1111)
	(10057,1080)(10060,1050)(10063,1019)
	(10067,988)(10071,957)(10074,926)
	(10078,894)(10082,863)(10085,833)
	(10087,802)(10089,772)(10090,743)
	(10090,714)(10089,686)(10086,659)
	(10082,632)(10077,607)(10070,582)
	(10061,559)(10050,537)(10039,517)
	(10025,498)(10011,479)(9994,460)
	(9976,441)(9956,422)(9935,402)
	(9912,382)(9888,362)(9864,341)
	(9838,320)(9811,299)(9784,278)
	(9757,258)(9730,238)(9703,219)
	(9676,202)(9650,186)(9624,171)
	(9600,158)(9576,148)(9554,140)
	(9533,136)(9514,134)(9496,135)
	(9479,140)(9464,149)(9450,162)
	(9439,175)(9429,192)(9420,211)
	(9412,232)(9404,256)(9396,283)
	(9389,312)(9383,343)(9377,376)
	(9371,411)(9366,447)(9361,485)
	(9356,525)(9352,565)(9348,607)
	(9344,649)(9340,692)(9336,735)
	(9333,778)(9329,821)(9326,864)
	(9323,906)(9320,948)(9317,990)
	(9314,1031)(9312,1071)(9309,1110)
	(9307,1148)(9305,1185)(9303,1222)
	(9302,1258)(9301,1293)(9300,1328)
	(9300,1362)(9300,1398)(9301,1435)
	(9302,1471)(9304,1509)(9306,1547)
	(9308,1585)(9310,1624)(9313,1664)
	(9316,1705)(9319,1746)(9322,1788)
	(9325,1831)(9329,1873)(9332,1916)
	(9336,1959)(9340,2002)(9344,2044)
	(9348,2086)(9353,2127)(9357,2166)
	(9362,2205)(9368,2242)(9374,2277)
	(9380,2310)(9386,2342)(9394,2370)
	(9401,2397)(9410,2421)(9419,2442)
	(9428,2460)(9439,2475)(9450,2487)
	(9465,2498)(9482,2504)(9500,2506)
	(9520,2503)(9541,2497)(9564,2487)
	(9589,2475)(9615,2459)(9642,2441)
	(9670,2420)(9699,2398)(9728,2374)
	(9757,2350)(9786,2325)(9815,2299)
	(9844,2273)(9871,2248)(9898,2222)
	(9923,2198)(9947,2173)(9969,2150)
	(9989,2127)(10007,2104)(10023,2082)
	(10038,2060)(10050,2037)
\path(10950,1962)(10961,1938)(10970,1914)
	(10977,1889)(10982,1863)(10986,1836)
	(10989,1808)(10990,1780)(10990,1751)
	(10989,1722)(10987,1692)(10985,1662)
	(10982,1632)(10978,1601)(10974,1570)
	(10971,1540)(10967,1509)(10963,1478)
	(10960,1448)(10957,1418)(10955,1388)
	(10953,1358)(10952,1328)(10951,1299)
	(10950,1270)(10950,1241)(10950,1212)
	(10950,1183)(10950,1154)(10951,1125)
	(10952,1096)(10953,1066)(10955,1036)
	(10957,1005)(10960,975)(10963,944)
	(10967,913)(10971,882)(10974,851)
	(10978,819)(10982,788)(10985,758)
	(10987,727)(10989,697)(10990,668)
	(10990,639)(10989,611)(10986,584)
	(10982,557)(10977,532)(10970,507)
	(10961,484)(10950,462)(10939,442)
	(10925,423)(10911,404)(10894,385)
	(10876,366)(10856,347)(10835,327)
	(10812,307)(10788,287)(10764,266)
	(10738,245)(10711,224)(10684,203)
	(10657,183)(10630,163)(10603,144)
	(10576,127)(10550,111)(10524,96)
	(10500,83)(10476,73)(10454,65)
	(10433,61)(10414,59)(10396,60)
	(10379,65)(10364,74)(10350,87)
	(10339,100)(10329,117)(10320,136)
	(10312,157)(10304,181)(10296,208)
	(10289,237)(10283,268)(10277,301)
	(10271,336)(10266,372)(10261,410)
	(10256,450)(10252,490)(10248,532)
	(10244,574)(10240,617)(10236,660)
	(10233,703)(10229,746)(10226,789)
	(10223,831)(10220,873)(10217,915)
	(10214,956)(10212,996)(10209,1035)
	(10207,1073)(10205,1110)(10203,1147)
	(10202,1183)(10201,1218)(10200,1253)
	(10200,1287)(10200,1323)(10201,1360)
	(10202,1396)(10204,1434)(10206,1472)
	(10208,1510)(10210,1549)(10213,1589)
	(10216,1630)(10219,1671)(10222,1713)
	(10225,1756)(10229,1798)(10232,1841)
	(10236,1884)(10240,1927)(10244,1969)
	(10248,2011)(10253,2052)(10257,2091)
	(10262,2130)(10268,2167)(10274,2202)
	(10280,2235)(10286,2267)(10294,2295)
	(10301,2322)(10310,2346)(10319,2367)
	(10328,2385)(10339,2400)(10350,2412)
	(10365,2423)(10382,2429)(10400,2431)
	(10420,2428)(10441,2422)(10464,2412)
	(10489,2400)(10515,2384)(10542,2366)
	(10570,2345)(10599,2323)(10628,2299)
	(10657,2275)(10686,2250)(10715,2224)
	(10744,2198)(10771,2173)(10798,2147)
	(10823,2123)(10847,2098)(10869,2075)
	(10889,2052)(10907,2029)(10923,2007)
	(10938,1985)(10950,1962)
\path(2400,2562)(2365,2562)(2329,2561)
	(2293,2559)(2257,2557)(2221,2555)
	(2183,2552)(2145,2549)(2107,2546)
	(2068,2542)(2029,2539)(1989,2535)
	(1948,2531)(1908,2527)(1867,2523)
	(1826,2519)(1785,2514)(1744,2509)
	(1703,2504)(1663,2499)(1623,2493)
	(1584,2487)(1546,2480)(1509,2473)
	(1473,2465)(1438,2457)(1404,2448)
	(1372,2437)(1342,2426)(1314,2414)
	(1287,2401)(1262,2387)(1239,2372)
	(1219,2355)(1200,2337)(1182,2316)
	(1167,2294)(1154,2270)(1143,2245)
	(1135,2218)(1128,2189)(1124,2160)
	(1121,2129)(1120,2097)(1120,2064)
	(1122,2030)(1124,1995)(1128,1960)
	(1133,1924)(1138,1887)(1144,1851)
	(1150,1814)(1156,1777)(1162,1740)
	(1168,1703)(1174,1666)(1179,1630)
	(1184,1594)(1188,1558)(1191,1523)
	(1194,1488)(1196,1454)(1198,1420)
	(1199,1386)(1200,1353)(1200,1320)
	(1200,1287)(1200,1254)(1200,1221)
	(1199,1188)(1198,1154)(1196,1120)
	(1194,1086)(1191,1051)(1188,1016)
	(1184,980)(1179,944)(1174,908)
	(1168,871)(1162,834)(1156,797)
	(1150,760)(1144,723)(1138,687)
	(1133,650)(1128,614)(1124,579)
	(1122,544)(1120,510)(1120,477)
	(1121,445)(1124,414)(1128,385)
	(1135,356)(1143,329)(1154,304)
	(1167,280)(1182,258)(1200,237)
	(1219,219)(1239,202)(1262,187)
	(1287,173)(1314,160)(1342,148)
	(1372,137)(1404,126)(1438,117)
	(1473,109)(1509,101)(1546,94)
	(1584,87)(1623,81)(1663,75)
	(1703,70)(1744,65)(1785,60)
	(1826,55)(1867,51)(1908,47)
	(1948,43)(1989,39)(2029,35)
	(2068,32)(2107,28)(2145,25)
	(2183,22)(2221,19)(2257,17)
	(2293,15)(2329,13)(2365,12)
	(2400,12)(2435,12)(2471,13)
	(2507,15)(2543,17)(2580,19)
	(2617,22)(2655,25)(2694,28)
	(2733,32)(2772,35)(2813,39)
	(2853,43)(2894,47)(2936,51)
	(2977,55)(3018,60)(3060,65)
	(3101,70)(3141,75)(3181,81)
	(3221,87)(3259,94)(3296,101)
	(3332,109)(3367,117)(3401,126)
	(3432,137)(3462,148)(3490,160)
	(3516,173)(3541,187)(3563,202)
	(3582,219)(3600,237)(3616,258)
	(3630,280)(3642,304)(3650,329)
	(3657,356)(3661,385)(3664,414)
	(3664,445)(3662,477)(3659,510)
	(3654,544)(3648,579)(3641,614)
	(3633,650)(3624,687)(3615,723)
	(3606,760)(3596,797)(3587,834)
	(3578,871)(3569,908)(3561,944)
	(3554,980)(3547,1016)(3541,1051)
	(3536,1086)(3532,1120)(3529,1154)
	(3527,1188)(3526,1221)(3525,1254)
	(3525,1287)(3525,1320)(3526,1353)
	(3527,1386)(3529,1420)(3532,1454)
	(3536,1488)(3541,1523)(3547,1558)
	(3554,1594)(3561,1630)(3569,1666)
	(3578,1703)(3587,1740)(3596,1777)
	(3606,1814)(3615,1851)(3624,1887)
	(3633,1924)(3641,1960)(3648,1995)
	(3654,2030)(3659,2064)(3662,2097)
	(3664,2129)(3664,2160)(3661,2189)
	(3657,2218)(3650,2245)(3642,2270)
	(3630,2294)(3616,2316)(3600,2337)
	(3582,2355)(3563,2372)(3541,2387)
	(3516,2401)(3490,2414)(3462,2426)
	(3432,2437)(3401,2448)(3367,2457)
	(3332,2465)(3296,2473)(3259,2480)
	(3221,2487)(3181,2493)(3141,2499)
	(3101,2504)(3060,2509)(3018,2514)
	(2977,2519)(2936,2523)(2894,2527)
	(2853,2531)(2813,2535)(2772,2539)
	(2733,2542)(2694,2546)(2655,2549)
	(2617,2552)(2580,2555)(2543,2557)
	(2507,2559)(2471,2561)(2435,2562)(2400,2562)
\put(0,1137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\localthing =$}}}}}
\end{picture}
}


==> xfig/prodex1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6250,5469)(0,-10)
\put(450,1917){\blacken\ellipse{300}{300}}
\put(450,1917){\ellipse{300}{300}}
\put(1350,1917){\blacken\ellipse{300}{300}}
\put(1350,1917){\ellipse{300}{300}}
\put(1350,417){\blacken\ellipse{300}{300}}
\put(1350,417){\ellipse{300}{300}}
\put(450,417){\blacken\ellipse{300}{300}}
\put(450,417){\ellipse{300}{300}}
\path(1875,1917)(1883,1891)(1891,1863)
	(1898,1833)(1904,1802)(1909,1769)
	(1914,1734)(1918,1698)(1922,1660)
	(1925,1620)(1928,1579)(1930,1537)
	(1932,1493)(1934,1448)(1935,1402)
	(1936,1355)(1937,1308)(1938,1260)
	(1938,1212)(1938,1163)(1938,1115)
	(1938,1067)(1937,1019)(1936,972)
	(1935,925)(1934,880)(1932,835)
	(1930,791)(1928,749)(1925,708)
	(1922,669)(1918,632)(1914,596)
	(1909,561)(1904,529)(1898,498)
	(1891,470)(1883,442)(1875,417)
	(1862,385)(1847,355)(1831,328)
	(1812,302)(1792,278)(1769,255)
	(1745,233)(1720,212)(1693,192)
	(1665,173)(1636,154)(1606,136)
	(1575,119)(1545,103)(1514,87)
	(1483,73)(1453,60)(1424,47)
	(1395,37)(1367,28)(1341,20)
	(1316,15)(1293,12)(1271,12)
	(1251,15)(1232,20)(1215,29)
	(1200,42)(1188,55)(1177,72)
	(1167,91)(1158,112)(1150,136)
	(1142,163)(1135,192)(1128,223)
	(1122,256)(1116,291)(1111,327)
	(1106,365)(1102,405)(1097,445)
	(1093,487)(1090,529)(1086,572)
	(1083,615)(1080,658)(1077,701)
	(1074,744)(1071,786)(1069,828)
	(1066,870)(1064,911)(1061,951)
	(1059,990)(1057,1028)(1055,1065)
	(1053,1102)(1052,1138)(1051,1173)
	(1050,1208)(1050,1242)(1050,1278)
	(1051,1315)(1052,1351)(1054,1389)
	(1056,1427)(1058,1465)(1060,1504)
	(1062,1544)(1065,1585)(1068,1626)
	(1070,1668)(1073,1711)(1076,1753)
	(1080,1796)(1083,1839)(1086,1882)
	(1090,1924)(1094,1966)(1098,2007)
	(1103,2046)(1108,2085)(1113,2122)
	(1119,2157)(1125,2190)(1132,2222)
	(1139,2250)(1147,2277)(1156,2301)
	(1166,2322)(1176,2340)(1188,2355)
	(1200,2367)(1214,2377)(1230,2383)
	(1247,2386)(1265,2386)(1285,2384)
	(1307,2380)(1329,2373)(1353,2365)
	(1378,2354)(1404,2342)(1431,2329)
	(1459,2315)(1487,2299)(1516,2282)
	(1545,2265)(1573,2247)(1602,2228)
	(1630,2209)(1657,2189)(1684,2169)
	(1709,2148)(1734,2126)(1757,2104)
	(1778,2081)(1799,2057)(1817,2032)
	(1834,2005)(1849,1978)(1863,1948)(1875,1917)
\path(75,1917)(67,1891)(59,1863)
	(52,1833)(46,1802)(41,1769)
	(36,1734)(32,1698)(28,1660)
	(25,1620)(22,1579)(20,1537)
	(18,1493)(16,1448)(15,1402)
	(14,1355)(13,1308)(12,1260)
	(12,1212)(12,1163)(12,1115)
	(12,1067)(13,1019)(14,972)
	(15,925)(16,880)(18,835)
	(20,791)(22,749)(25,708)
	(28,669)(32,632)(36,596)
	(41,561)(46,529)(52,498)
	(59,470)(67,442)(75,417)
	(88,385)(103,355)(119,328)
	(138,302)(158,278)(181,255)
	(205,233)(230,212)(257,192)
	(285,173)(314,154)(344,136)
	(375,119)(405,103)(436,87)
	(467,73)(497,60)(526,47)
	(555,37)(583,28)(609,20)
	(634,15)(657,12)(679,12)
	(699,15)(718,20)(735,29)
	(750,42)(762,55)(773,72)
	(783,91)(792,112)(800,136)
	(808,163)(815,192)(822,223)
	(828,256)(834,291)(839,327)
	(844,365)(848,405)(853,445)
	(857,487)(860,529)(864,572)
	(867,615)(870,658)(873,701)
	(876,744)(879,786)(881,828)
	(884,870)(886,911)(889,951)
	(891,990)(893,1028)(895,1065)
	(897,1102)(898,1138)(899,1173)
	(900,1208)(900,1242)(900,1278)
	(899,1315)(898,1351)(896,1389)
	(894,1427)(892,1465)(890,1504)
	(888,1544)(885,1585)(882,1626)
	(880,1668)(877,1711)(874,1753)
	(870,1796)(867,1839)(864,1882)
	(860,1924)(856,1966)(852,2007)
	(847,2046)(842,2085)(837,2122)
	(831,2157)(825,2190)(818,2222)
	(811,2250)(803,2277)(794,2301)
	(784,2322)(774,2340)(762,2355)
	(750,2367)(736,2377)(720,2383)
	(703,2386)(685,2386)(665,2384)
	(643,2380)(621,2373)(597,2365)
	(572,2354)(546,2342)(519,2329)
	(491,2315)(463,2299)(434,2282)
	(405,2265)(377,2247)(348,2228)
	(320,2209)(293,2189)(266,2169)
	(241,2148)(216,2126)(193,2104)
	(172,2081)(151,2057)(133,2032)
	(116,2005)(101,1978)(87,1948)(75,1917)
\put(450,4917){\blacken\ellipse{300}{300}}
\put(450,4917){\ellipse{300}{300}}
\put(450,3417){\blacken\ellipse{300}{300}}
\put(450,3417){\ellipse{300}{300}}
\put(1350,3417){\blacken\ellipse{300}{300}}
\put(1350,3417){\ellipse{300}{300}}
\put(1350,4917){\blacken\ellipse{300}{300}}
\put(1350,4917){\ellipse{300}{300}}
\thicklines
\path(1350,4917)(1350,3417)
\thinlines
\path(188,5267)(177,5249)(167,5230)
	(158,5210)(149,5189)(142,5166)
	(135,5142)(129,5117)(124,5092)
	(120,5065)(117,5038)(115,5010)
	(115,4982)(115,4954)(117,4926)
	(119,4898)(123,4870)(129,4843)
	(135,4817)(143,4792)(152,4768)
	(162,4746)(173,4725)(185,4705)
	(198,4687)(213,4670)(228,4655)
	(245,4641)(262,4630)(263,4629)
	(283,4618)(305,4609)(329,4601)
	(354,4595)(380,4589)(408,4584)
	(437,4581)(467,4577)(498,4574)
	(530,4571)(562,4569)(595,4566)
	(627,4562)(659,4558)(690,4553)
	(721,4548)(750,4541)(778,4533)
	(805,4523)(829,4512)(852,4499)
	(873,4485)(893,4468)(910,4449)
	(925,4428)(938,4404)(947,4383)
	(954,4360)(961,4335)(966,4308)
	(971,4279)(975,4248)(977,4215)
	(979,4181)(981,4145)(982,4107)
	(982,4068)(982,4028)(982,3986)
	(981,3944)(981,3902)(980,3858)
	(980,3815)(980,3772)(980,3729)
	(980,3686)(981,3644)(983,3603)
	(985,3563)(988,3524)(992,3487)
	(997,3451)(1003,3416)(1010,3383)
	(1018,3352)(1027,3322)(1038,3294)
	(1050,3267)(1061,3246)(1074,3226)
	(1088,3207)(1102,3189)(1118,3172)
	(1135,3156)(1153,3141)(1172,3128)
	(1192,3115)(1213,3104)(1235,3094)
	(1258,3086)(1282,3078)(1306,3073)
	(1331,3068)(1356,3065)(1382,3064)
	(1409,3064)(1435,3066)(1462,3069)
	(1489,3074)(1516,3080)(1543,3088)
	(1569,3098)(1595,3109)(1621,3121)
	(1646,3135)(1671,3150)(1695,3167)
	(1718,3185)(1740,3205)(1762,3226)
	(1783,3248)(1803,3272)(1822,3296)
	(1841,3323)(1858,3350)(1875,3379)
	(1890,3409)(1904,3439)(1918,3471)
	(1931,3504)(1943,3539)(1955,3575)
	(1966,3613)(1976,3652)(1986,3693)
	(1994,3734)(2002,3778)(2010,3822)
	(2016,3867)(2022,3913)(2027,3961)
	(2031,4008)(2034,4057)(2036,4106)
	(2037,4155)(2038,4205)(2037,4254)
	(2036,4303)(2034,4352)(2031,4401)
	(2027,4448)(2022,4496)(2016,4542)
	(2010,4587)(2002,4631)(1994,4675)
	(1986,4716)(1976,4757)(1966,4796)
	(1955,4834)(1943,4870)(1931,4905)
	(1918,4938)(1904,4970)(1890,5000)
	(1875,5029)(1855,5064)(1834,5096)
	(1812,5127)(1788,5156)(1763,5183)
	(1737,5209)(1710,5233)(1681,5255)
	(1652,5277)(1621,5296)(1590,5315)
	(1558,5331)(1525,5347)(1492,5361)
	(1459,5373)(1425,5385)(1391,5395)
	(1358,5404)(1325,5411)(1292,5418)
	(1260,5424)(1229,5428)(1198,5432)
	(1169,5435)(1140,5437)(1113,5439)
	(1087,5440)(1062,5441)(1038,5442)
	(1016,5442)(995,5442)(975,5442)
	(942,5442)(913,5442)(886,5442)
	(861,5442)(839,5442)(818,5442)
	(799,5442)(782,5442)(766,5442)
	(751,5442)(736,5442)(723,5442)
	(709,5442)(696,5442)(683,5442)
	(669,5442)(654,5442)(638,5442)
	(623,5442)(607,5442)(590,5442)
	(571,5441)(551,5440)(530,5438)
	(508,5436)(485,5433)(461,5429)
	(437,5424)(412,5418)(388,5411)
	(364,5402)(340,5393)(317,5382)
	(295,5369)(274,5356)(254,5341)
	(235,5325)(218,5307)(202,5288)(188,5267)
\path(825,3492)(818,3509)(809,3526)
	(797,3543)(782,3560)(766,3578)
	(748,3597)(728,3616)(707,3635)
	(685,3654)(662,3674)(639,3692)
	(616,3711)(593,3728)(571,3743)
	(549,3757)(528,3769)(508,3779)
	(488,3786)(469,3791)(450,3792)
	(431,3791)(412,3786)(392,3779)
	(372,3769)(351,3757)(329,3743)
	(307,3728)(284,3711)(261,3692)
	(238,3674)(215,3654)(193,3635)
	(172,3616)(152,3597)(134,3578)
	(118,3560)(103,3543)(91,3526)
	(82,3509)(75,3492)(71,3475)
	(69,3457)(69,3439)(71,3419)
	(75,3399)(80,3378)(87,3357)
	(94,3335)(102,3313)(111,3290)
	(121,3268)(131,3247)(141,3226)
	(152,3206)(162,3187)(174,3169)
	(185,3154)(198,3140)(211,3127)
	(225,3117)(241,3109)(258,3102)
	(277,3096)(298,3092)(321,3088)
	(345,3086)(370,3084)(396,3083)
	(423,3082)(450,3082)(477,3082)
	(504,3083)(530,3084)(555,3086)
	(579,3088)(602,3092)(623,3096)
	(642,3102)(659,3109)(675,3117)
	(689,3127)(702,3140)(715,3154)
	(726,3169)(738,3187)(748,3206)
	(759,3226)(769,3247)(779,3268)
	(789,3290)(798,3313)(806,3335)
	(813,3357)(820,3378)(825,3399)
	(829,3419)(831,3439)(831,3457)
	(829,3475)(825,3492)
\put(4650,3717){\blacken\ellipse{300}{300}}
\put(4650,3717){\ellipse{300}{300}}
\put(4650,2217){\blacken\ellipse{300}{300}}
\put(4650,2217){\ellipse{300}{300}}
\put(5550,2217){\blacken\ellipse{300}{300}}
\put(5550,2217){\ellipse{300}{300}}
\put(5550,3717){\blacken\ellipse{300}{300}}
\put(5550,3717){\ellipse{300}{300}}
\path(4388,4067)(4377,4049)(4367,4030)
	(4358,4010)(4349,3989)(4342,3966)
	(4335,3942)(4329,3917)(4324,3892)
	(4320,3865)(4317,3838)(4315,3810)
	(4315,3782)(4315,3754)(4317,3726)
	(4319,3698)(4323,3670)(4329,3643)
	(4335,3617)(4343,3592)(4352,3568)
	(4362,3546)(4373,3525)(4385,3505)
	(4398,3487)(4413,3470)(4428,3455)
	(4445,3441)(4462,3430)(4463,3429)
	(4483,3418)(4505,3409)(4529,3401)
	(4554,3395)(4580,3389)(4608,3384)
	(4637,3381)(4667,3377)(4698,3374)
	(4730,3371)(4762,3369)(4795,3366)
	(4827,3362)(4859,3358)(4890,3353)
	(4921,3348)(4950,3341)(4978,3333)
	(5005,3323)(5029,3312)(5052,3299)
	(5073,3285)(5093,3268)(5110,3249)
	(5125,3228)(5138,3204)(5147,3183)
	(5154,3160)(5161,3135)(5166,3108)
	(5171,3079)(5175,3048)(5177,3015)
	(5179,2981)(5181,2945)(5182,2907)
	(5182,2868)(5182,2828)(5182,2786)
	(5181,2744)(5181,2702)(5180,2658)
	(5180,2615)(5180,2572)(5180,2529)
	(5180,2486)(5181,2444)(5183,2403)
	(5185,2363)(5188,2324)(5192,2287)
	(5197,2251)(5203,2216)(5210,2183)
	(5218,2152)(5227,2122)(5238,2094)
	(5250,2067)(5261,2046)(5274,2026)
	(5288,2007)(5302,1989)(5318,1972)
	(5335,1956)(5353,1941)(5372,1928)
	(5392,1915)(5413,1904)(5435,1894)
	(5458,1886)(5482,1878)(5506,1873)
	(5531,1868)(5556,1865)(5582,1864)
	(5609,1864)(5635,1866)(5662,1869)
	(5689,1874)(5716,1880)(5743,1888)
	(5769,1898)(5795,1909)(5821,1921)
	(5846,1935)(5871,1950)(5895,1967)
	(5918,1985)(5940,2005)(5962,2026)
	(5983,2048)(6003,2072)(6022,2096)
	(6041,2123)(6058,2150)(6075,2179)
	(6090,2209)(6104,2239)(6118,2271)
	(6131,2304)(6143,2339)(6155,2375)
	(6166,2413)(6176,2452)(6186,2493)
	(6194,2534)(6202,2578)(6210,2622)
	(6216,2667)(6222,2713)(6227,2761)
	(6231,2808)(6234,2857)(6236,2906)
	(6237,2955)(6238,3005)(6237,3054)
	(6236,3103)(6234,3152)(6231,3201)
	(6227,3248)(6222,3296)(6216,3342)
	(6210,3387)(6202,3431)(6194,3475)
	(6186,3516)(6176,3557)(6166,3596)
	(6155,3634)(6143,3670)(6131,3705)
	(6118,3738)(6104,3770)(6090,3800)
	(6075,3829)(6055,3864)(6034,3896)
	(6012,3927)(5988,3956)(5963,3983)
	(5937,4009)(5910,4033)(5881,4055)
	(5852,4077)(5821,4096)(5790,4115)
	(5758,4131)(5725,4147)(5692,4161)
	(5659,4173)(5625,4185)(5591,4195)
	(5558,4204)(5525,4211)(5492,4218)
	(5460,4224)(5429,4228)(5398,4232)
	(5369,4235)(5340,4237)(5313,4239)
	(5287,4240)(5262,4241)(5238,4242)
	(5216,4242)(5195,4242)(5175,4242)
	(5142,4242)(5113,4242)(5086,4242)
	(5061,4242)(5039,4242)(5018,4242)
	(4999,4242)(4982,4242)(4966,4242)
	(4951,4242)(4936,4242)(4923,4242)
	(4909,4242)(4896,4242)(4883,4242)
	(4869,4242)(4854,4242)(4838,4242)
	(4823,4242)(4807,4242)(4790,4242)
	(4771,4241)(4751,4240)(4730,4238)
	(4708,4236)(4685,4233)(4661,4229)
	(4637,4224)(4612,4218)(4588,4211)
	(4564,4202)(4540,4193)(4517,4182)
	(4495,4169)(4474,4156)(4454,4141)
	(4435,4125)(4418,4107)(4402,4088)(4388,4067)
\path(5025,2292)(5018,2309)(5009,2326)
	(4997,2343)(4982,2360)(4966,2378)
	(4948,2397)(4928,2416)(4907,2435)
	(4885,2454)(4862,2474)(4839,2492)
	(4816,2511)(4793,2528)(4771,2543)
	(4749,2557)(4728,2569)(4708,2579)
	(4688,2586)(4669,2591)(4650,2592)
	(4631,2591)(4612,2586)(4592,2579)
	(4572,2569)(4551,2557)(4529,2543)
	(4507,2528)(4484,2511)(4461,2492)
	(4438,2474)(4415,2454)(4393,2435)
	(4372,2416)(4352,2397)(4334,2378)
	(4318,2360)(4303,2343)(4291,2326)
	(4282,2309)(4275,2292)(4271,2275)
	(4269,2257)(4269,2239)(4271,2219)
	(4275,2199)(4280,2178)(4287,2157)
	(4294,2135)(4302,2113)(4311,2090)
	(4321,2068)(4331,2047)(4341,2026)
	(4352,2006)(4362,1987)(4374,1969)
	(4385,1954)(4398,1940)(4411,1927)
	(4425,1917)(4441,1909)(4458,1902)
	(4477,1896)(4498,1892)(4521,1888)
	(4545,1886)(4570,1884)(4596,1883)
	(4623,1882)(4650,1882)(4677,1882)
	(4704,1883)(4730,1884)(4755,1886)
	(4779,1888)(4802,1892)(4823,1896)
	(4842,1902)(4859,1909)(4875,1917)
	(4889,1927)(4902,1940)(4915,1954)
	(4926,1969)(4938,1987)(4948,2006)
	(4959,2026)(4969,2047)(4979,2068)
	(4989,2090)(4998,2113)(5006,2135)
	(5013,2157)(5020,2178)(5025,2199)
	(5029,2219)(5031,2239)(5031,2257)
	(5029,2275)(5025,2292)
\put(3075,2817){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$=Q_1$}}}}}
\end{picture}
}


==> xfig/prodex2.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6250,5469)(0,-10)
\put(450,1917){\blacken\ellipse{300}{300}}
\put(450,1917){\ellipse{300}{300}}
\put(1350,1917){\blacken\ellipse{300}{300}}
\put(1350,1917){\ellipse{300}{300}}
\put(1350,417){\blacken\ellipse{300}{300}}
\put(1350,417){\ellipse{300}{300}}
\put(450,417){\blacken\ellipse{300}{300}}
\put(450,417){\ellipse{300}{300}}
\path(1875,1917)(1883,1891)(1891,1863)
	(1898,1833)(1904,1802)(1909,1769)
	(1914,1734)(1918,1698)(1922,1660)
	(1925,1620)(1928,1579)(1930,1537)
	(1932,1493)(1934,1448)(1935,1402)
	(1936,1355)(1937,1308)(1938,1260)
	(1938,1212)(1938,1163)(1938,1115)
	(1938,1067)(1937,1019)(1936,972)
	(1935,925)(1934,880)(1932,835)
	(1930,791)(1928,749)(1925,708)
	(1922,669)(1918,632)(1914,596)
	(1909,561)(1904,529)(1898,498)
	(1891,470)(1883,442)(1875,417)
	(1862,385)(1847,355)(1831,328)
	(1812,302)(1792,278)(1769,255)
	(1745,233)(1720,212)(1693,192)
	(1665,173)(1636,154)(1606,136)
	(1575,119)(1545,103)(1514,87)
	(1483,73)(1453,60)(1424,47)
	(1395,37)(1367,28)(1341,20)
	(1316,15)(1293,12)(1271,12)
	(1251,15)(1232,20)(1215,29)
	(1200,42)(1188,55)(1177,72)
	(1167,91)(1158,112)(1150,136)
	(1142,163)(1135,192)(1128,223)
	(1122,256)(1116,291)(1111,327)
	(1106,365)(1102,405)(1097,445)
	(1093,487)(1090,529)(1086,572)
	(1083,615)(1080,658)(1077,701)
	(1074,744)(1071,786)(1069,828)
	(1066,870)(1064,911)(1061,951)
	(1059,990)(1057,1028)(1055,1065)
	(1053,1102)(1052,1138)(1051,1173)
	(1050,1208)(1050,1242)(1050,1278)
	(1051,1315)(1052,1351)(1054,1389)
	(1056,1427)(1058,1465)(1060,1504)
	(1062,1544)(1065,1585)(1068,1626)
	(1070,1668)(1073,1711)(1076,1753)
	(1080,1796)(1083,1839)(1086,1882)
	(1090,1924)(1094,1966)(1098,2007)
	(1103,2046)(1108,2085)(1113,2122)
	(1119,2157)(1125,2190)(1132,2222)
	(1139,2250)(1147,2277)(1156,2301)
	(1166,2322)(1176,2340)(1188,2355)
	(1200,2367)(1214,2377)(1230,2383)
	(1247,2386)(1265,2386)(1285,2384)
	(1307,2380)(1329,2373)(1353,2365)
	(1378,2354)(1404,2342)(1431,2329)
	(1459,2315)(1487,2299)(1516,2282)
	(1545,2265)(1573,2247)(1602,2228)
	(1630,2209)(1657,2189)(1684,2169)
	(1709,2148)(1734,2126)(1757,2104)
	(1778,2081)(1799,2057)(1817,2032)
	(1834,2005)(1849,1978)(1863,1948)(1875,1917)
\path(75,1917)(67,1891)(59,1863)
	(52,1833)(46,1802)(41,1769)
	(36,1734)(32,1698)(28,1660)
	(25,1620)(22,1579)(20,1537)
	(18,1493)(16,1448)(15,1402)
	(14,1355)(13,1308)(12,1260)
	(12,1212)(12,1163)(12,1115)
	(12,1067)(13,1019)(14,972)
	(15,925)(16,880)(18,835)
	(20,791)(22,749)(25,708)
	(28,669)(32,632)(36,596)
	(41,561)(46,529)(52,498)
	(59,470)(67,442)(75,417)
	(88,385)(103,355)(119,328)
	(138,302)(158,278)(181,255)
	(205,233)(230,212)(257,192)
	(285,173)(314,154)(344,136)
	(375,119)(405,103)(436,87)
	(467,73)(497,60)(526,47)
	(555,37)(583,28)(609,20)
	(634,15)(657,12)(679,12)
	(699,15)(718,20)(735,29)
	(750,42)(762,55)(773,72)
	(783,91)(792,112)(800,136)
	(808,163)(815,192)(822,223)
	(828,256)(834,291)(839,327)
	(844,365)(848,405)(853,445)
	(857,487)(860,529)(864,572)
	(867,615)(870,658)(873,701)
	(876,744)(879,786)(881,828)
	(884,870)(886,911)(889,951)
	(891,990)(893,1028)(895,1065)
	(897,1102)(898,1138)(899,1173)
	(900,1208)(900,1242)(900,1278)
	(899,1315)(898,1351)(896,1389)
	(894,1427)(892,1465)(890,1504)
	(888,1544)(885,1585)(882,1626)
	(880,1668)(877,1711)(874,1753)
	(870,1796)(867,1839)(864,1882)
	(860,1924)(856,1966)(852,2007)
	(847,2046)(842,2085)(837,2122)
	(831,2157)(825,2190)(818,2222)
	(811,2250)(803,2277)(794,2301)
	(784,2322)(774,2340)(762,2355)
	(750,2367)(736,2377)(720,2383)
	(703,2386)(685,2386)(665,2384)
	(643,2380)(621,2373)(597,2365)
	(572,2354)(546,2342)(519,2329)
	(491,2315)(463,2299)(434,2282)
	(405,2265)(377,2247)(348,2228)
	(320,2209)(293,2189)(266,2169)
	(241,2148)(216,2126)(193,2104)
	(172,2081)(151,2057)(133,2032)
	(116,2005)(101,1978)(87,1948)(75,1917)
\put(450,4917){\blacken\ellipse{300}{300}}
\put(450,4917){\ellipse{300}{300}}
\put(450,3417){\blacken\ellipse{300}{300}}
\put(450,3417){\ellipse{300}{300}}
\put(1350,3417){\blacken\ellipse{300}{300}}
\put(1350,3417){\ellipse{300}{300}}
\put(1350,4917){\blacken\ellipse{300}{300}}
\put(1350,4917){\ellipse{300}{300}}
\thicklines
\path(1350,4917)(1350,3417)
\thinlines
\path(188,5267)(177,5249)(167,5230)
	(158,5210)(149,5189)(142,5166)
	(135,5142)(129,5117)(124,5092)
	(120,5065)(117,5038)(115,5010)
	(115,4982)(115,4954)(117,4926)
	(119,4898)(123,4870)(129,4843)
	(135,4817)(143,4792)(152,4768)
	(162,4746)(173,4725)(185,4705)
	(198,4687)(213,4670)(228,4655)
	(245,4641)(262,4630)(263,4629)
	(283,4618)(305,4609)(329,4601)
	(354,4595)(380,4589)(408,4584)
	(437,4581)(467,4577)(498,4574)
	(530,4571)(562,4569)(595,4566)
	(627,4562)(659,4558)(690,4553)
	(721,4548)(750,4541)(778,4533)
	(805,4523)(829,4512)(852,4499)
	(873,4485)(893,4468)(910,4449)
	(925,4428)(938,4404)(947,4383)
	(954,4360)(961,4335)(966,4308)
	(971,4279)(975,4248)(977,4215)
	(979,4181)(981,4145)(982,4107)
	(982,4068)(982,4028)(982,3986)
	(981,3944)(981,3902)(980,3858)
	(980,3815)(980,3772)(980,3729)
	(980,3686)(981,3644)(983,3603)
	(985,3563)(988,3524)(992,3487)
	(997,3451)(1003,3416)(1010,3383)
	(1018,3352)(1027,3322)(1038,3294)
	(1050,3267)(1061,3246)(1074,3226)
	(1088,3207)(1102,3189)(1118,3172)
	(1135,3156)(1153,3141)(1172,3128)
	(1192,3115)(1213,3104)(1235,3094)
	(1258,3086)(1282,3078)(1306,3073)
	(1331,3068)(1356,3065)(1382,3064)
	(1409,3064)(1435,3066)(1462,3069)
	(1489,3074)(1516,3080)(1543,3088)
	(1569,3098)(1595,3109)(1621,3121)
	(1646,3135)(1671,3150)(1695,3167)
	(1718,3185)(1740,3205)(1762,3226)
	(1783,3248)(1803,3272)(1822,3296)
	(1841,3323)(1858,3350)(1875,3379)
	(1890,3409)(1904,3439)(1918,3471)
	(1931,3504)(1943,3539)(1955,3575)
	(1966,3613)(1976,3652)(1986,3693)
	(1994,3734)(2002,3778)(2010,3822)
	(2016,3867)(2022,3913)(2027,3961)
	(2031,4008)(2034,4057)(2036,4106)
	(2037,4155)(2038,4205)(2037,4254)
	(2036,4303)(2034,4352)(2031,4401)
	(2027,4448)(2022,4496)(2016,4542)
	(2010,4587)(2002,4631)(1994,4675)
	(1986,4716)(1976,4757)(1966,4796)
	(1955,4834)(1943,4870)(1931,4905)
	(1918,4938)(1904,4970)(1890,5000)
	(1875,5029)(1855,5064)(1834,5096)
	(1812,5127)(1788,5156)(1763,5183)
	(1737,5209)(1710,5233)(1681,5255)
	(1652,5277)(1621,5296)(1590,5315)
	(1558,5331)(1525,5347)(1492,5361)
	(1459,5373)(1425,5385)(1391,5395)
	(1358,5404)(1325,5411)(1292,5418)
	(1260,5424)(1229,5428)(1198,5432)
	(1169,5435)(1140,5437)(1113,5439)
	(1087,5440)(1062,5441)(1038,5442)
	(1016,5442)(995,5442)(975,5442)
	(942,5442)(913,5442)(886,5442)
	(861,5442)(839,5442)(818,5442)
	(799,5442)(782,5442)(766,5442)
	(751,5442)(736,5442)(723,5442)
	(709,5442)(696,5442)(683,5442)
	(669,5442)(654,5442)(638,5442)
	(623,5442)(607,5442)(590,5442)
	(571,5441)(551,5440)(530,5438)
	(508,5436)(485,5433)(461,5429)
	(437,5424)(412,5418)(388,5411)
	(364,5402)(340,5393)(317,5382)
	(295,5369)(274,5356)(254,5341)
	(235,5325)(218,5307)(202,5288)(188,5267)
\path(825,3492)(818,3509)(809,3526)
	(797,3543)(782,3560)(766,3578)
	(748,3597)(728,3616)(707,3635)
	(685,3654)(662,3674)(639,3692)
	(616,3711)(593,3728)(571,3743)
	(549,3757)(528,3769)(508,3779)
	(488,3786)(469,3791)(450,3792)
	(431,3791)(412,3786)(392,3779)
	(372,3769)(351,3757)(329,3743)
	(307,3728)(284,3711)(261,3692)
	(238,3674)(215,3654)(193,3635)
	(172,3616)(152,3597)(134,3578)
	(118,3560)(103,3543)(91,3526)
	(82,3509)(75,3492)(71,3475)
	(69,3457)(69,3439)(71,3419)
	(75,3399)(80,3378)(87,3357)
	(94,3335)(102,3313)(111,3290)
	(121,3268)(131,3247)(141,3226)
	(152,3206)(162,3187)(174,3169)
	(185,3154)(198,3140)(211,3127)
	(225,3117)(241,3109)(258,3102)
	(277,3096)(298,3092)(321,3088)
	(345,3086)(370,3084)(396,3083)
	(423,3082)(450,3082)(477,3082)
	(504,3083)(530,3084)(555,3086)
	(579,3088)(602,3092)(623,3096)
	(642,3102)(659,3109)(675,3117)
	(689,3127)(702,3140)(715,3154)
	(726,3169)(738,3187)(748,3206)
	(759,3226)(769,3247)(779,3268)
	(789,3290)(798,3313)(806,3335)
	(813,3357)(820,3378)(825,3399)
	(829,3419)(831,3439)(831,3457)
	(829,3475)(825,3492)
\put(4650,3717){\blacken\ellipse{300}{300}}
\put(4650,3717){\ellipse{300}{300}}
\put(4650,2217){\blacken\ellipse{300}{300}}
\put(4650,2217){\ellipse{300}{300}}
\put(5550,2217){\blacken\ellipse{300}{300}}
\put(5550,2217){\ellipse{300}{300}}
\put(5550,3717){\blacken\ellipse{300}{300}}
\put(5550,3717){\ellipse{300}{300}}
\dashline{60.000}(450,3417)(450,1917)
\dashline{60.000}(1350,3417)(1350,1917)
\path(4388,4067)(4377,4049)(4367,4030)
	(4358,4010)(4349,3989)(4342,3966)
	(4335,3942)(4329,3917)(4324,3892)
	(4320,3865)(4317,3838)(4315,3810)
	(4315,3782)(4315,3754)(4317,3726)
	(4319,3698)(4323,3670)(4329,3643)
	(4335,3617)(4343,3592)(4352,3568)
	(4362,3546)(4373,3525)(4385,3505)
	(4398,3487)(4413,3470)(4428,3455)
	(4445,3441)(4462,3430)(4463,3429)
	(4483,3418)(4505,3409)(4529,3401)
	(4554,3395)(4580,3389)(4608,3384)
	(4637,3381)(4667,3377)(4698,3374)
	(4730,3371)(4762,3369)(4795,3366)
	(4827,3362)(4859,3358)(4890,3353)
	(4921,3348)(4950,3341)(4978,3333)
	(5005,3323)(5029,3312)(5052,3299)
	(5073,3285)(5093,3268)(5110,3249)
	(5125,3228)(5138,3204)(5147,3183)
	(5154,3160)(5161,3135)(5166,3108)
	(5171,3079)(5175,3048)(5177,3015)
	(5179,2981)(5181,2945)(5182,2907)
	(5182,2868)(5182,2828)(5182,2786)
	(5181,2744)(5181,2702)(5180,2658)
	(5180,2615)(5180,2572)(5180,2529)
	(5180,2486)(5181,2444)(5183,2403)
	(5185,2363)(5188,2324)(5192,2287)
	(5197,2251)(5203,2216)(5210,2183)
	(5218,2152)(5227,2122)(5238,2094)
	(5250,2067)(5261,2046)(5274,2026)
	(5288,2007)(5302,1989)(5318,1972)
	(5335,1956)(5353,1941)(5372,1928)
	(5392,1915)(5413,1904)(5435,1894)
	(5458,1886)(5482,1878)(5506,1873)
	(5531,1868)(5556,1865)(5582,1864)
	(5609,1864)(5635,1866)(5662,1869)
	(5689,1874)(5716,1880)(5743,1888)
	(5769,1898)(5795,1909)(5821,1921)
	(5846,1935)(5871,1950)(5895,1967)
	(5918,1985)(5940,2005)(5962,2026)
	(5983,2048)(6003,2072)(6022,2096)
	(6041,2123)(6058,2150)(6075,2179)
	(6090,2209)(6104,2239)(6118,2271)
	(6131,2304)(6143,2339)(6155,2375)
	(6166,2413)(6176,2452)(6186,2493)
	(6194,2534)(6202,2578)(6210,2622)
	(6216,2667)(6222,2713)(6227,2761)
	(6231,2808)(6234,2857)(6236,2906)
	(6237,2955)(6238,3005)(6237,3054)
	(6236,3103)(6234,3152)(6231,3201)
	(6227,3248)(6222,3296)(6216,3342)
	(6210,3387)(6202,3431)(6194,3475)
	(6186,3516)(6176,3557)(6166,3596)
	(6155,3634)(6143,3670)(6131,3705)
	(6118,3738)(6104,3770)(6090,3800)
	(6075,3829)(6055,3864)(6034,3896)
	(6012,3927)(5988,3956)(5963,3983)
	(5937,4009)(5910,4033)(5881,4055)
	(5852,4077)(5821,4096)(5790,4115)
	(5758,4131)(5725,4147)(5692,4161)
	(5659,4173)(5625,4185)(5591,4195)
	(5558,4204)(5525,4211)(5492,4218)
	(5460,4224)(5429,4228)(5398,4232)
	(5369,4235)(5340,4237)(5313,4239)
	(5287,4240)(5262,4241)(5238,4242)
	(5216,4242)(5195,4242)(5175,4242)
	(5142,4242)(5113,4242)(5086,4242)
	(5061,4242)(5039,4242)(5018,4242)
	(4999,4242)(4982,4242)(4966,4242)
	(4951,4242)(4936,4242)(4923,4242)
	(4909,4242)(4896,4242)(4883,4242)
	(4869,4242)(4854,4242)(4838,4242)
	(4823,4242)(4807,4242)(4790,4242)
	(4771,4241)(4751,4240)(4730,4238)
	(4708,4236)(4685,4233)(4661,4229)
	(4637,4224)(4612,4218)(4588,4211)
	(4564,4202)(4540,4193)(4517,4182)
	(4495,4169)(4474,4156)(4454,4141)
	(4435,4125)(4418,4107)(4402,4088)(4388,4067)
\path(5025,2292)(5018,2309)(5009,2326)
	(4997,2343)(4982,2360)(4966,2378)
	(4948,2397)(4928,2416)(4907,2435)
	(4885,2454)(4862,2474)(4839,2492)
	(4816,2511)(4793,2528)(4771,2543)
	(4749,2557)(4728,2569)(4708,2579)
	(4688,2586)(4669,2591)(4650,2592)
	(4631,2591)(4612,2586)(4592,2579)
	(4572,2569)(4551,2557)(4529,2543)
	(4507,2528)(4484,2511)(4461,2492)
	(4438,2474)(4415,2454)(4393,2435)
	(4372,2416)(4352,2397)(4334,2378)
	(4318,2360)(4303,2343)(4291,2326)
	(4282,2309)(4275,2292)(4271,2275)
	(4269,2257)(4269,2239)(4271,2219)
	(4275,2199)(4280,2178)(4287,2157)
	(4294,2135)(4302,2113)(4311,2090)
	(4321,2068)(4331,2047)(4341,2026)
	(4352,2006)(4362,1987)(4374,1969)
	(4385,1954)(4398,1940)(4411,1927)
	(4425,1917)(4441,1909)(4458,1902)
	(4477,1896)(4498,1892)(4521,1888)
	(4545,1886)(4570,1884)(4596,1883)
	(4623,1882)(4650,1882)(4677,1882)
	(4704,1883)(4730,1884)(4755,1886)
	(4779,1888)(4802,1892)(4823,1896)
	(4842,1902)(4859,1909)(4875,1917)
	(4889,1927)(4902,1940)(4915,1954)
	(4926,1969)(4938,1987)(4948,2006)
	(4959,2026)(4969,2047)(4979,2068)
	(4989,2090)(4998,2113)(5006,2135)
	(5013,2157)(5020,2178)(5025,2199)
	(5029,2219)(5031,2239)(5031,2257)
	(5029,2275)(5025,2292)
\put(3075,2817){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$=Q_1$}}}}}
\put(375,5142){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1275,5142){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(525,2142){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1425,2142){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(375,3642){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$1'$}}}}}
\put(300,642){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$1'$}}}}}
\put(1275,642){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$2'$}}}}}
\put(1425,3642){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$2'$}}}}}
\end{picture}
}


==> xfig/prodex3.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8574,5510)(0,-10)
\put(1399,1958){\blacken\ellipse{300}{300}}
\put(1399,1958){\ellipse{300}{300}}
\put(1399,458){\blacken\ellipse{300}{300}}
\put(1399,458){\ellipse{300}{300}}
\path(1924,1958)(1941,1905)(1956,1851)
	(1969,1797)(1981,1743)(1991,1691)
	(1999,1641)(2006,1593)(2013,1548)
	(2018,1506)(2022,1466)(2026,1429)
	(2029,1395)(2031,1363)(2033,1333)
	(2034,1304)(2035,1277)(2036,1252)
	(2036,1226)(2037,1202)(2036,1177)
	(2036,1152)(2035,1126)(2034,1099)
	(2033,1071)(2031,1041)(2029,1010)
	(2026,976)(2022,939)(2018,900)
	(2013,858)(2006,814)(1999,767)
	(1991,718)(1981,666)(1969,614)
	(1956,561)(1941,509)(1924,458)
	(1903,405)(1881,356)(1858,312)
	(1834,272)(1811,237)(1788,206)
	(1767,178)(1746,155)(1726,134)
	(1708,117)(1690,102)(1673,89)
	(1658,77)(1642,68)(1628,59)
	(1613,52)(1599,45)(1585,40)
	(1570,34)(1555,30)(1540,25)
	(1524,22)(1506,18)(1488,15)
	(1469,13)(1448,12)(1426,12)
	(1403,14)(1378,17)(1353,23)
	(1326,32)(1300,45)(1274,61)
	(1249,83)(1226,110)(1204,140)
	(1186,173)(1169,207)(1154,242)
	(1142,276)(1132,308)(1124,340)
	(1118,369)(1113,397)(1109,423)
	(1106,448)(1105,472)(1104,494)
	(1104,516)(1105,537)(1105,558)
	(1106,580)(1107,602)(1108,626)
	(1109,651)(1110,678)(1110,709)
	(1110,742)(1110,778)(1110,818)
	(1109,863)(1107,912)(1106,965)
	(1104,1022)(1102,1083)(1101,1148)
	(1099,1215)(1099,1283)(1100,1355)
	(1101,1425)(1103,1492)(1104,1555)
	(1106,1613)(1108,1666)(1109,1714)
	(1110,1758)(1110,1796)(1110,1831)
	(1110,1862)(1109,1891)(1108,1916)
	(1107,1940)(1106,1962)(1105,1983)
	(1104,2004)(1104,2024)(1104,2045)
	(1105,2067)(1107,2090)(1110,2115)
	(1115,2141)(1121,2168)(1128,2198)
	(1138,2228)(1150,2260)(1165,2293)
	(1182,2325)(1202,2356)(1224,2384)
	(1249,2408)(1274,2425)(1300,2438)
	(1326,2446)(1353,2451)(1378,2454)
	(1403,2454)(1426,2452)(1448,2450)
	(1469,2446)(1488,2442)(1506,2437)
	(1524,2432)(1540,2427)(1555,2421)
	(1570,2415)(1585,2409)(1599,2402)
	(1613,2394)(1628,2386)(1642,2376)
	(1658,2365)(1673,2353)(1690,2338)
	(1708,2322)(1726,2302)(1746,2280)
	(1767,2254)(1788,2225)(1811,2192)
	(1834,2154)(1858,2112)(1881,2065)
	(1903,2013)(1924,1958)
\put(1474,2183){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(1324,683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$2'$}}}}}
\put(2374,4958){\blacken\ellipse{300}{300}}
\put(2374,4958){\ellipse{300}{300}}
\put(2374,3458){\blacken\ellipse{300}{300}}
\put(2374,3458){\ellipse{300}{300}}
\thicklines
\path(2374,4958)(2374,3458)
\thinlines
\path(2899,4958)(2916,4905)(2931,4851)
	(2944,4797)(2956,4743)(2966,4691)
	(2974,4641)(2981,4593)(2988,4548)
	(2993,4506)(2997,4466)(3001,4429)
	(3004,4395)(3006,4363)(3008,4333)
	(3009,4304)(3010,4277)(3011,4252)
	(3011,4226)(3012,4202)(3011,4177)
	(3011,4152)(3010,4126)(3009,4099)
	(3008,4071)(3006,4041)(3004,4010)
	(3001,3976)(2997,3939)(2993,3900)
	(2988,3858)(2981,3814)(2974,3767)
	(2966,3718)(2956,3666)(2944,3614)
	(2931,3561)(2916,3509)(2899,3458)
	(2878,3405)(2856,3356)(2832,3312)
	(2809,3272)(2786,3237)(2763,3206)
	(2741,3178)(2720,3155)(2700,3134)
	(2681,3117)(2662,3102)(2645,3089)
	(2629,3077)(2613,3068)(2598,3059)
	(2583,3052)(2568,3045)(2553,3040)
	(2538,3034)(2522,3030)(2506,3025)
	(2490,3022)(2472,3018)(2454,3015)
	(2434,3013)(2414,3012)(2392,3012)
	(2369,3014)(2345,3017)(2321,3023)
	(2296,3032)(2271,3045)(2247,3061)
	(2224,3083)(2203,3110)(2184,3140)
	(2168,3173)(2154,3207)(2142,3242)
	(2133,3276)(2126,3308)(2120,3340)
	(2117,3369)(2114,3397)(2113,3423)
	(2113,3448)(2114,3472)(2116,3494)
	(2118,3516)(2121,3537)(2124,3558)
	(2127,3580)(2131,3602)(2134,3626)
	(2137,3651)(2140,3678)(2143,3709)
	(2145,3742)(2147,3778)(2149,3818)
	(2150,3863)(2151,3912)(2151,3965)
	(2151,4022)(2150,4083)(2150,4148)
	(2149,4215)(2149,4283)(2149,4355)
	(2150,4425)(2150,4492)(2151,4555)
	(2151,4613)(2150,4666)(2149,4714)
	(2148,4758)(2146,4796)(2144,4831)
	(2141,4862)(2138,4891)(2135,4916)
	(2131,4940)(2127,4962)(2124,4983)
	(2121,5004)(2118,5024)(2115,5045)
	(2114,5067)(2113,5090)(2113,5115)
	(2115,5141)(2118,5168)(2123,5198)
	(2130,5228)(2139,5260)(2151,5293)
	(2165,5325)(2182,5356)(2202,5384)
	(2224,5408)(2247,5425)(2271,5438)
	(2296,5446)(2321,5451)(2345,5454)
	(2369,5454)(2392,5452)(2414,5450)
	(2434,5446)(2454,5442)(2472,5437)
	(2490,5432)(2506,5427)(2522,5421)
	(2538,5415)(2553,5409)(2568,5402)
	(2583,5394)(2598,5386)(2613,5376)
	(2629,5365)(2645,5353)(2662,5338)
	(2681,5322)(2700,5302)(2720,5280)
	(2741,5254)(2763,5225)(2786,5192)
	(2809,5154)(2832,5112)(2856,5065)
	(2878,5013)(2899,4958)
\put(2449,5183){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(2449,3683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$3'$}}}}}
\put(499,1958){\blacken\ellipse{300}{300}}
\put(499,1958){\ellipse{300}{300}}
\put(499,458){\blacken\ellipse{300}{300}}
\put(499,458){\ellipse{300}{300}}
\put(499,4958){\blacken\ellipse{300}{300}}
\put(499,4958){\ellipse{300}{300}}
\put(499,3458){\blacken\ellipse{300}{300}}
\put(499,3458){\ellipse{300}{300}}
\put(1399,3458){\blacken\ellipse{300}{300}}
\put(1399,3458){\ellipse{300}{300}}
\put(1399,4958){\blacken\ellipse{300}{300}}
\put(1399,4958){\ellipse{300}{300}}
\put(2374,1958){\blacken\ellipse{300}{300}}
\put(2374,1958){\ellipse{300}{300}}
\put(2374,458){\blacken\ellipse{300}{300}}
\put(2374,458){\ellipse{300}{300}}
\put(7924,3758){\blacken\ellipse{300}{300}}
\put(7924,3758){\ellipse{300}{300}}
\put(7924,2258){\blacken\ellipse{300}{300}}
\put(7924,2258){\ellipse{300}{300}}
\put(5974,3758){\blacken\ellipse{300}{300}}
\put(5974,3758){\ellipse{300}{300}}
\put(5974,2258){\blacken\ellipse{300}{300}}
\put(5974,2258){\ellipse{300}{300}}
\put(6874,2258){\blacken\ellipse{300}{300}}
\put(6874,2258){\ellipse{300}{300}}
\put(6874,3758){\blacken\ellipse{300}{300}}
\put(6874,3758){\ellipse{300}{300}}
\dashline{60.000}(499,3458)(499,1958)
\dashline{60.000}(1399,3458)(1399,1958)
\thicklines
\path(1399,4958)(1399,3458)
\path(7924,3758)(7924,2258)
\thinlines
\dashline{60.000}(2374,3458)(2374,1958)
\thicklines
\path(2374,1958)(2374,458)
\thinlines
\path(124,1958)(107,1905)(92,1851)
	(79,1797)(67,1743)(57,1691)
	(49,1641)(42,1593)(35,1548)
	(30,1506)(26,1466)(22,1429)
	(19,1395)(17,1363)(15,1333)
	(14,1304)(13,1277)(12,1252)
	(12,1226)(12,1202)(12,1177)
	(12,1152)(13,1126)(14,1099)
	(15,1071)(17,1041)(19,1010)
	(22,976)(26,939)(30,900)
	(35,858)(42,814)(49,767)
	(57,718)(67,666)(79,614)
	(92,561)(107,509)(124,458)
	(145,405)(167,356)(190,312)
	(214,272)(237,237)(260,206)
	(281,178)(302,155)(322,134)
	(340,117)(358,102)(375,89)
	(390,77)(406,68)(420,59)
	(435,52)(449,45)(463,40)
	(478,34)(493,30)(508,25)
	(524,22)(542,18)(560,15)
	(579,13)(600,12)(622,12)
	(645,14)(670,17)(695,23)
	(722,32)(748,45)(774,61)
	(799,83)(822,110)(844,140)
	(862,173)(879,207)(894,242)
	(906,276)(916,308)(924,340)
	(930,369)(935,397)(939,423)
	(942,448)(943,472)(944,494)
	(944,516)(943,537)(943,558)
	(942,580)(941,602)(940,626)
	(939,651)(938,678)(938,709)
	(938,742)(938,778)(938,818)
	(939,863)(941,912)(942,965)
	(944,1022)(946,1083)(947,1148)
	(949,1215)(949,1283)(948,1355)
	(947,1425)(945,1492)(944,1555)
	(942,1613)(940,1666)(939,1714)
	(938,1758)(938,1796)(938,1831)
	(938,1862)(939,1891)(940,1916)
	(941,1940)(942,1962)(943,1983)
	(944,2004)(944,2024)(944,2045)
	(943,2067)(941,2090)(938,2115)
	(933,2141)(927,2168)(920,2198)
	(910,2228)(898,2260)(883,2293)
	(866,2325)(846,2356)(824,2384)
	(799,2408)(774,2425)(748,2438)
	(722,2446)(695,2451)(670,2454)
	(645,2454)(622,2452)(600,2450)
	(579,2446)(560,2442)(542,2437)
	(524,2432)(508,2427)(493,2421)
	(478,2415)(463,2409)(449,2402)
	(435,2394)(420,2386)(406,2376)
	(390,2365)(375,2353)(358,2338)
	(340,2322)(322,2302)(302,2280)
	(281,2254)(260,2225)(237,2192)
	(214,2154)(190,2112)(167,2065)
	(145,2013)(124,1958)
\path(237,5308)(226,5290)(216,5271)
	(207,5251)(198,5230)(191,5207)
	(184,5183)(178,5158)(173,5133)
	(169,5106)(166,5079)(164,5051)
	(164,5023)(164,4995)(166,4967)
	(168,4939)(172,4911)(178,4884)
	(184,4858)(192,4833)(201,4809)
	(211,4787)(222,4766)(234,4746)
	(247,4728)(262,4711)(277,4696)
	(294,4682)(312,4670)(332,4659)
	(354,4650)(378,4642)(403,4636)
	(429,4630)(457,4625)(486,4622)
	(516,4618)(547,4615)(579,4612)
	(611,4610)(644,4607)(676,4603)
	(708,4599)(739,4594)(770,4589)
	(799,4582)(827,4574)(854,4564)
	(878,4553)(901,4540)(922,4526)
	(942,4509)(959,4490)(974,4469)
	(987,4445)(996,4424)(1003,4401)
	(1010,4376)(1015,4349)(1020,4320)
	(1024,4289)(1026,4256)(1028,4222)
	(1030,4186)(1031,4148)(1031,4109)
	(1031,4069)(1031,4027)(1030,3985)
	(1030,3943)(1029,3899)(1029,3856)
	(1029,3813)(1029,3770)(1029,3727)
	(1030,3685)(1032,3644)(1034,3604)
	(1037,3565)(1041,3528)(1046,3492)
	(1052,3457)(1059,3424)(1067,3393)
	(1076,3363)(1087,3335)(1099,3308)
	(1110,3287)(1123,3267)(1137,3248)
	(1151,3230)(1167,3213)(1184,3197)
	(1202,3182)(1221,3169)(1241,3156)
	(1262,3145)(1284,3135)(1307,3127)
	(1331,3119)(1355,3114)(1380,3109)
	(1405,3106)(1431,3105)(1458,3105)
	(1484,3107)(1511,3110)(1538,3115)
	(1565,3121)(1592,3129)(1618,3139)
	(1644,3150)(1670,3162)(1695,3176)
	(1720,3191)(1744,3208)(1767,3226)
	(1789,3246)(1811,3267)(1832,3289)
	(1852,3313)(1871,3337)(1890,3364)
	(1907,3391)(1924,3420)(1939,3450)
	(1953,3480)(1967,3512)(1980,3545)
	(1992,3580)(2004,3616)(2015,3654)
	(2025,3693)(2035,3734)(2043,3775)
	(2051,3819)(2059,3863)(2065,3908)
	(2071,3954)(2076,4002)(2080,4049)
	(2083,4098)(2085,4147)(2086,4196)
	(2087,4246)(2086,4295)(2085,4344)
	(2083,4393)(2080,4442)(2076,4489)
	(2071,4537)(2065,4583)(2059,4628)
	(2051,4672)(2043,4716)(2035,4757)
	(2025,4798)(2015,4837)(2004,4875)
	(1992,4911)(1980,4946)(1967,4979)
	(1953,5011)(1939,5041)(1924,5070)
	(1904,5105)(1883,5137)(1861,5168)
	(1837,5197)(1812,5224)(1786,5250)
	(1759,5274)(1730,5296)(1701,5318)
	(1670,5337)(1639,5356)(1607,5372)
	(1574,5388)(1541,5402)(1508,5414)
	(1474,5426)(1440,5436)(1407,5445)
	(1374,5452)(1341,5459)(1309,5465)
	(1278,5469)(1247,5473)(1218,5476)
	(1189,5478)(1162,5480)(1136,5481)
	(1111,5482)(1087,5483)(1065,5483)
	(1044,5483)(1024,5483)(991,5483)
	(962,5483)(935,5483)(910,5483)
	(888,5483)(867,5483)(848,5483)
	(831,5483)(815,5483)(800,5483)
	(785,5483)(772,5483)(758,5483)
	(745,5483)(732,5483)(718,5483)
	(703,5483)(687,5483)(672,5483)
	(656,5483)(639,5483)(620,5482)
	(600,5481)(579,5479)(557,5477)
	(534,5474)(510,5470)(486,5465)
	(461,5459)(437,5452)(413,5443)
	(389,5434)(366,5423)(344,5410)
	(323,5397)(303,5382)(284,5366)
	(267,5348)(251,5329)(237,5308)
\path(874,3533)(862,3563)(847,3592)
	(832,3617)(816,3640)(801,3661)
	(787,3678)(774,3694)(762,3707)
	(751,3719)(741,3729)(730,3739)
	(720,3749)(708,3758)(695,3768)
	(681,3777)(664,3787)(644,3797)
	(621,3807)(595,3817)(565,3825)
	(533,3831)(499,3833)(465,3831)
	(433,3825)(403,3817)(377,3807)
	(354,3797)(334,3787)(317,3777)
	(303,3768)(290,3758)(278,3749)
	(268,3739)(257,3729)(247,3719)
	(236,3707)(224,3694)(211,3678)
	(197,3661)(182,3640)(166,3617)
	(151,3592)(136,3563)(124,3533)
	(116,3505)(112,3478)(109,3452)
	(109,3429)(110,3408)(112,3390)
	(114,3374)(117,3361)(120,3349)
	(123,3339)(126,3329)(130,3320)
	(134,3312)(139,3303)(145,3293)
	(152,3283)(159,3271)(169,3258)
	(180,3244)(194,3228)(210,3211)
	(229,3193)(250,3175)(274,3158)
	(302,3142)(331,3130)(358,3120)
	(384,3113)(406,3107)(427,3103)
	(444,3100)(460,3098)(474,3096)
	(487,3096)(499,3096)(511,3096)
	(524,3096)(538,3098)(554,3100)
	(571,3103)(592,3107)(614,3113)
	(640,3120)(667,3130)(696,3142)
	(724,3158)(748,3175)(769,3193)
	(788,3211)(804,3228)(818,3244)
	(829,3258)(839,3271)(846,3283)
	(853,3293)(859,3303)(864,3312)
	(868,3321)(872,3329)(875,3339)
	(878,3349)(881,3361)(884,3374)
	(886,3390)(888,3408)(889,3429)
	(889,3452)(886,3478)(882,3505)(874,3533)
\path(2899,1958)(2916,1905)(2931,1851)
	(2944,1797)(2956,1743)(2966,1691)
	(2974,1641)(2981,1593)(2988,1548)
	(2993,1506)(2997,1466)(3001,1429)
	(3004,1395)(3006,1363)(3008,1333)
	(3009,1304)(3010,1277)(3011,1252)
	(3011,1226)(3012,1202)(3011,1177)
	(3011,1152)(3010,1126)(3009,1099)
	(3008,1071)(3006,1041)(3004,1010)
	(3001,976)(2997,939)(2993,900)
	(2988,858)(2981,814)(2974,767)
	(2966,718)(2956,666)(2944,614)
	(2931,561)(2916,509)(2899,458)
	(2878,405)(2856,356)(2832,312)
	(2809,272)(2786,237)(2763,206)
	(2741,178)(2720,155)(2700,134)
	(2681,117)(2662,102)(2645,89)
	(2629,77)(2613,68)(2598,59)
	(2583,52)(2568,45)(2553,40)
	(2538,34)(2522,30)(2506,25)
	(2490,22)(2472,18)(2454,15)
	(2434,13)(2414,12)(2392,12)
	(2369,14)(2345,17)(2321,23)
	(2296,32)(2271,45)(2247,61)
	(2224,83)(2203,110)(2184,140)
	(2168,173)(2154,207)(2142,242)
	(2133,276)(2126,308)(2120,340)
	(2117,369)(2114,397)(2113,423)
	(2113,448)(2114,472)(2116,494)
	(2118,516)(2121,537)(2124,558)
	(2127,580)(2131,602)(2134,626)
	(2137,651)(2140,678)(2143,709)
	(2145,742)(2147,778)(2149,818)
	(2150,863)(2151,912)(2151,965)
	(2151,1022)(2150,1083)(2150,1148)
	(2149,1215)(2149,1283)(2149,1355)
	(2150,1425)(2150,1492)(2151,1555)
	(2151,1613)(2150,1666)(2149,1714)
	(2148,1758)(2146,1796)(2144,1831)
	(2141,1862)(2138,1891)(2135,1916)
	(2131,1940)(2127,1962)(2124,1983)
	(2121,2004)(2118,2024)(2115,2045)
	(2114,2067)(2113,2090)(2113,2115)
	(2115,2141)(2118,2168)(2123,2198)
	(2130,2228)(2139,2260)(2151,2293)
	(2165,2325)(2182,2356)(2202,2384)
	(2224,2408)(2247,2425)(2271,2438)
	(2296,2446)(2321,2451)(2345,2454)
	(2369,2454)(2392,2452)(2414,2450)
	(2434,2446)(2454,2442)(2472,2437)
	(2490,2432)(2506,2427)(2522,2421)
	(2538,2415)(2553,2409)(2568,2402)
	(2583,2394)(2598,2386)(2613,2376)
	(2629,2365)(2645,2353)(2662,2338)
	(2681,2322)(2700,2302)(2720,2280)
	(2741,2254)(2763,2225)(2786,2192)
	(2809,2154)(2832,2112)(2856,2065)
	(2878,2013)(2899,1958)
\path(5712,4108)(5701,4090)(5691,4071)
	(5682,4051)(5673,4030)(5666,4007)
	(5659,3983)(5653,3958)(5648,3933)
	(5644,3906)(5641,3879)(5639,3851)
	(5639,3823)(5639,3795)(5641,3767)
	(5643,3739)(5647,3711)(5653,3684)
	(5659,3658)(5667,3633)(5676,3609)
	(5686,3587)(5697,3566)(5709,3546)
	(5722,3528)(5737,3511)(5752,3496)
	(5769,3482)(5787,3470)(5807,3459)
	(5829,3450)(5853,3442)(5878,3436)
	(5904,3430)(5932,3425)(5961,3422)
	(5991,3418)(6022,3415)(6054,3412)
	(6086,3410)(6119,3407)(6151,3403)
	(6183,3399)(6214,3394)(6245,3389)
	(6274,3382)(6302,3374)(6329,3364)
	(6353,3353)(6376,3340)(6397,3326)
	(6417,3309)(6434,3290)(6449,3269)
	(6462,3245)(6471,3224)(6478,3201)
	(6485,3176)(6490,3149)(6495,3120)
	(6499,3089)(6501,3056)(6503,3022)
	(6505,2986)(6506,2948)(6506,2909)
	(6506,2869)(6506,2827)(6505,2785)
	(6505,2743)(6504,2699)(6504,2656)
	(6504,2613)(6504,2570)(6504,2527)
	(6505,2485)(6507,2444)(6509,2404)
	(6512,2365)(6516,2328)(6521,2292)
	(6527,2257)(6534,2224)(6542,2193)
	(6551,2163)(6562,2135)(6574,2108)
	(6585,2087)(6598,2067)(6612,2048)
	(6626,2030)(6642,2013)(6659,1997)
	(6677,1982)(6696,1969)(6716,1956)
	(6737,1945)(6759,1935)(6782,1927)
	(6806,1919)(6830,1914)(6855,1909)
	(6880,1906)(6906,1905)(6933,1905)
	(6959,1907)(6986,1910)(7013,1915)
	(7040,1921)(7067,1929)(7093,1939)
	(7119,1950)(7145,1962)(7170,1976)
	(7195,1991)(7219,2008)(7242,2026)
	(7264,2046)(7286,2067)(7307,2089)
	(7327,2113)(7346,2137)(7365,2164)
	(7382,2191)(7399,2220)(7414,2250)
	(7428,2280)(7442,2312)(7455,2345)
	(7467,2380)(7479,2416)(7490,2454)
	(7500,2493)(7510,2534)(7518,2575)
	(7526,2619)(7534,2663)(7540,2708)
	(7546,2754)(7551,2802)(7555,2849)
	(7558,2898)(7560,2947)(7561,2996)
	(7562,3046)(7561,3095)(7560,3144)
	(7558,3193)(7555,3242)(7551,3289)
	(7546,3337)(7540,3383)(7534,3428)
	(7526,3472)(7518,3516)(7510,3557)
	(7500,3598)(7490,3637)(7479,3675)
	(7467,3711)(7455,3746)(7442,3779)
	(7428,3811)(7414,3841)(7399,3870)
	(7379,3905)(7358,3937)(7336,3968)
	(7312,3997)(7287,4024)(7261,4050)
	(7234,4074)(7205,4096)(7176,4118)
	(7145,4137)(7114,4156)(7082,4172)
	(7049,4188)(7016,4202)(6983,4214)
	(6949,4226)(6915,4236)(6882,4245)
	(6849,4252)(6816,4259)(6784,4265)
	(6753,4269)(6722,4273)(6693,4276)
	(6664,4278)(6637,4280)(6611,4281)
	(6586,4282)(6562,4283)(6540,4283)
	(6519,4283)(6499,4283)(6466,4283)
	(6437,4283)(6410,4283)(6385,4283)
	(6363,4283)(6342,4283)(6323,4283)
	(6306,4283)(6290,4283)(6275,4283)
	(6260,4283)(6247,4283)(6233,4283)
	(6220,4283)(6207,4283)(6193,4283)
	(6178,4283)(6162,4283)(6147,4283)
	(6131,4283)(6114,4283)(6095,4282)
	(6075,4281)(6054,4279)(6032,4277)
	(6009,4274)(5985,4270)(5961,4265)
	(5936,4259)(5912,4252)(5888,4243)
	(5864,4234)(5841,4223)(5819,4210)
	(5798,4197)(5778,4182)(5759,4166)
	(5742,4148)(5726,4129)(5712,4108)
\path(6349,2333)(6337,2363)(6322,2392)
	(6307,2417)(6291,2440)(6276,2461)
	(6262,2478)(6249,2494)(6237,2507)
	(6226,2519)(6216,2529)(6205,2539)
	(6195,2549)(6183,2558)(6170,2568)
	(6156,2577)(6139,2587)(6119,2597)
	(6096,2607)(6070,2617)(6040,2625)
	(6008,2631)(5974,2633)(5940,2631)
	(5908,2625)(5878,2617)(5852,2607)
	(5829,2597)(5809,2587)(5792,2577)
	(5778,2568)(5765,2558)(5753,2549)
	(5743,2539)(5732,2529)(5722,2519)
	(5711,2507)(5699,2494)(5686,2478)
	(5672,2461)(5657,2440)(5641,2417)
	(5626,2392)(5611,2363)(5599,2333)
	(5591,2305)(5587,2278)(5584,2252)
	(5584,2229)(5585,2208)(5587,2190)
	(5589,2174)(5592,2161)(5595,2149)
	(5598,2139)(5601,2129)(5605,2120)
	(5609,2112)(5614,2103)(5620,2093)
	(5627,2083)(5634,2071)(5644,2058)
	(5655,2044)(5669,2028)(5685,2011)
	(5704,1993)(5725,1975)(5749,1958)
	(5777,1942)(5806,1930)(5833,1920)
	(5859,1913)(5881,1907)(5902,1903)
	(5919,1900)(5935,1898)(5949,1896)
	(5962,1896)(5974,1896)(5986,1896)
	(5999,1896)(6013,1898)(6029,1900)
	(6046,1903)(6067,1907)(6089,1913)
	(6115,1920)(6142,1930)(6171,1942)
	(6199,1958)(6223,1975)(6244,1993)
	(6263,2011)(6279,2028)(6293,2044)
	(6304,2058)(6314,2071)(6321,2083)
	(6328,2093)(6334,2103)(6339,2112)
	(6343,2121)(6347,2129)(6350,2139)
	(6353,2149)(6356,2161)(6359,2174)
	(6361,2190)(6363,2208)(6364,2229)
	(6364,2252)(6361,2278)(6357,2305)(6349,2333)
\path(8449,3758)(8466,3705)(8481,3651)
	(8494,3597)(8506,3543)(8516,3491)
	(8524,3441)(8531,3393)(8538,3348)
	(8543,3306)(8547,3266)(8551,3229)
	(8554,3195)(8556,3163)(8558,3133)
	(8559,3104)(8560,3077)(8561,3052)
	(8561,3026)(8562,3002)(8561,2977)
	(8561,2952)(8560,2926)(8559,2899)
	(8558,2871)(8556,2841)(8554,2810)
	(8551,2776)(8547,2739)(8543,2700)
	(8538,2658)(8531,2614)(8524,2567)
	(8516,2518)(8506,2466)(8494,2414)
	(8481,2361)(8466,2309)(8449,2258)
	(8428,2205)(8406,2156)(8382,2112)
	(8359,2072)(8336,2037)(8313,2006)
	(8291,1978)(8270,1955)(8250,1934)
	(8231,1917)(8212,1902)(8195,1889)
	(8179,1877)(8163,1868)(8148,1859)
	(8133,1852)(8118,1845)(8103,1840)
	(8088,1834)(8072,1830)(8056,1825)
	(8040,1822)(8022,1818)(8004,1815)
	(7984,1813)(7964,1812)(7942,1812)
	(7919,1814)(7895,1817)(7871,1823)
	(7846,1832)(7821,1845)(7797,1861)
	(7774,1883)(7753,1910)(7734,1940)
	(7718,1973)(7704,2007)(7692,2042)
	(7683,2076)(7676,2108)(7670,2140)
	(7667,2169)(7664,2197)(7663,2223)
	(7663,2248)(7664,2272)(7666,2294)
	(7668,2316)(7671,2337)(7674,2358)
	(7677,2380)(7681,2402)(7684,2426)
	(7687,2451)(7690,2478)(7693,2509)
	(7695,2542)(7697,2578)(7699,2618)
	(7700,2663)(7701,2712)(7701,2765)
	(7701,2822)(7700,2883)(7700,2948)
	(7699,3015)(7699,3083)(7699,3155)
	(7700,3225)(7700,3292)(7701,3355)
	(7701,3413)(7700,3466)(7699,3514)
	(7698,3558)(7696,3596)(7694,3631)
	(7691,3662)(7688,3691)(7685,3716)
	(7681,3740)(7677,3762)(7674,3783)
	(7671,3804)(7668,3824)(7665,3845)
	(7664,3867)(7663,3890)(7663,3915)
	(7665,3941)(7668,3968)(7673,3998)
	(7680,4028)(7689,4060)(7701,4093)
	(7715,4125)(7732,4156)(7752,4184)
	(7774,4208)(7797,4225)(7821,4238)
	(7846,4246)(7871,4251)(7895,4254)
	(7919,4254)(7942,4252)(7964,4250)
	(7984,4246)(8004,4242)(8022,4237)
	(8040,4232)(8056,4227)(8072,4221)
	(8088,4215)(8103,4209)(8118,4202)
	(8133,4194)(8148,4186)(8163,4176)
	(8179,4165)(8195,4153)(8212,4138)
	(8231,4122)(8250,4102)(8270,4080)
	(8291,4054)(8313,4025)(8336,3992)
	(8359,3954)(8382,3912)(8406,3865)
	(8428,3813)(8449,3758)
\put(424,5183){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1324,5183){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(574,2183){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(424,3683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$1'$}}}}}
\put(349,683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$1'$}}}}}
\put(1474,3683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$2'$}}}}}
\put(2449,2183){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(2449,683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$3'$}}}}}
\put(4399,2858){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$=\; Q_1$}}}}}
\end{picture}
}

